Optimizing Orthogonalized Tensor Deflation via Random Tensor Theory

This paper tackles the problem of recovering a low-rank signal tensor with possibly correlated components from a random noisy tensor, or so-called spiked tensor model. When the underlying components are orthogonal, they can be recovered efficiently using tensor deflation which consists of successive rank-one approximations, while non-orthogonal components may alter the tensor deflation mechanism, thereby preventing efficient recovery. Relying on recently developed random tensor tools, this paper deals precisely with the non-orthogonal case by deriving an asymptotic analysis of a parameterized deflation procedure performed on an order-three and rank-two spiked tensor. Based on this analysis, an efficient tensor deflation algorithm is proposed by optimizing the parameter introduced in the deflation mechanism, which in turn is proven to be optimal by construction for the studied tensor model. The same ideas could be extended to more general low-rank tensor models, e.g., higher ranks and orders, leading to more efficient tensor methods with a broader impact on machine learning and beyond.

==> figs/alignments_estimation_gamma_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.35\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.065, xmax=0.835,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.091981197516902, ymax=0.972904750289262,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, smooth, line width=1.3pt]
table {%
0.1 0.10027153134992
0.136842105263158 0.139745977970676
0.173684210526316 0.179409167951517
0.210526315789474 0.2139030902167
0.247368421052632 0.253786202644498
0.284210526315789 0.288314418310631
0.321052631578947 0.322988660831939
0.357894736842105 0.35774383327909
0.394736842105263 0.386209004525722
0.431578947368421 0.414303198387906
0.468421052631579 0.446730494000377
0.505263157894737 0.46858168869093
0.542105263157895 0.493308301860547
0.578947368421053 0.516903191530471
0.615789473684211 0.52994774073487
0.652631578947368 0.544838710009435
0.689473684210526 0.56159246731926
0.726315789473684 0.564216122453865
0.763157894736842 0.566641267104785
0.8 0.513553935603982
};
\addlegendentry{$\hat \eta$}
\path [draw=darkorange25512714, semithick]
(axis cs:0.1,-0.04357729079844)
--(axis cs:0.1,0.310784723008754);

\path [draw=darkorange25512714, semithick]
(axis cs:0.136842105263158,0.00227225977191714)
--(axis cs:0.136842105263158,0.371325877946248);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173684210526316,0.0619428400453502)
--(axis cs:0.173684210526316,0.349293244251841);

\path [draw=darkorange25512714, semithick]
(axis cs:0.210526315789474,0.187153888047059)
--(axis cs:0.210526315789474,0.235880398898851);

\path [draw=darkorange25512714, semithick]
(axis cs:0.247368421052632,0.235761046297957)
--(axis cs:0.247368421052632,0.263941350721692);

\path [draw=darkorange25512714, semithick]
(axis cs:0.284210526315789,0.20732144121018)
--(axis cs:0.284210526315789,0.419981535772949);

\path [draw=darkorange25512714, semithick]
(axis cs:0.321052631578947,0.232876499920779)
--(axis cs:0.321052631578947,0.476625447365601);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357894736842105,0.34710184381578)
--(axis cs:0.357894736842105,0.373810500902193);

\path [draw=darkorange25512714, semithick]
(axis cs:0.394736842105263,0.379004826480767)
--(axis cs:0.394736842105263,0.409003799580632);

\path [draw=darkorange25512714, semithick]
(axis cs:0.431578947368421,0.41181806425702)
--(axis cs:0.431578947368421,0.446175915369295);

\path [draw=darkorange25512714, semithick]
(axis cs:0.468421052631579,0.454634243446998)
--(axis cs:0.468421052631579,0.487743888120245);

\path [draw=darkorange25512714, semithick]
(axis cs:0.505263157894737,0.484346723742315)
--(axis cs:0.505263157894737,0.521708434965205);

\path [draw=darkorange25512714, semithick]
(axis cs:0.542105263157895,0.520526678102836)
--(axis cs:0.542105263157895,0.562961519571422);

\path [draw=darkorange25512714, semithick]
(axis cs:0.578947368421053,0.557372425218972)
--(axis cs:0.578947368421053,0.604166495426742);

\path [draw=darkorange25512714, semithick]
(axis cs:0.615789473684211,0.586666046222413)
--(axis cs:0.615789473684211,0.63375788600034);

\path [draw=darkorange25512714, semithick]
(axis cs:0.652631578947368,0.611069047360322)
--(axis cs:0.652631578947368,0.676899924846815);

\path [draw=darkorange25512714, semithick]
(axis cs:0.689473684210526,0.640494456609239)
--(axis cs:0.689473684210526,0.723809409741505);

\path [draw=darkorange25512714, semithick]
(axis cs:0.726315789473684,0.655048170927191)
--(axis cs:0.726315789473684,0.759967484395606);

\path [draw=darkorange25512714, semithick]
(axis cs:0.763157894736842,0.67364055101179)
--(axis cs:0.763157894736842,0.79817776580114);

\path [draw=darkorange25512714, semithick]
(axis cs:0.8,0.459282877828107)
--(axis cs:0.8,0.9245008435708);

\addplot [semithick, forestgreen4416044, smooth, line width=1.3pt]
table {%
0.1 0.1
0.136842105263158 0.136842105263158
0.173684210526316 0.173684210526316
0.210526315789474 0.210526315789474
0.247368421052632 0.247368421052632
0.284210526315789 0.284210526315789
0.321052631578947 0.321052631578947
0.357894736842105 0.357894736842105
0.394736842105263 0.394736842105263
0.431578947368421 0.431578947368421
0.468421052631579 0.468421052631579
0.505263157894737 0.505263157894737
0.542105263157895 0.542105263157895
0.578947368421053 0.578947368421053
0.615789473684211 0.615789473684211
0.652631578947368 0.652631578947368
0.689473684210526 0.689473684210526
0.726315789473684 0.726315789473684
0.763157894736842 0.763157894736842
0.8 0.8
};
\addlegendentry{$y=x$}
\addplot [semithick, darkorange25512714, smooth, line width=1.3pt]
table {%
0.1 0.133603716105157
0.136842105263158 0.186799068859082
0.173684210526316 0.205618042148595
0.210526315789474 0.211517143472955
0.247368421052632 0.249851198509825
0.284210526315789 0.313651488491565
0.321052631578947 0.35475097364319
0.357894736842105 0.360456172358986
0.394736842105263 0.3940043130307
0.431578947368421 0.428996989813157
0.468421052631579 0.471189065783622
0.505263157894737 0.50302757935376
0.542105263157895 0.541744098837129
0.578947368421053 0.580769460322857
0.615789473684211 0.610211966111376
0.652631578947368 0.643984486103569
0.689473684210526 0.682151933175372
0.726315789473684 0.707507827661399
0.763157894736842 0.735909158406465
0.8 0.691891860699454
};
\addlegendentry{$\tilde \alpha$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.35\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.065, xmax=0.835,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.107472090665145, ymax=1.24561669482423,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, smooth, line width=1.3pt]
table {%
0.1 0.999252409976537
0.136842105263158 0.999247548411571
0.173684210526316 0.999222813769688
0.210526315789474 0.999129599163843
0.247368421052632 0.999009408484409
0.284210526315789 0.998795074842407
0.321052631578947 0.998482317569235
0.357894736842105 0.998065284091785
0.394736842105263 0.997502076683936
0.431578947368421 0.996794014529048
0.468421052631579 0.995946488192129
0.505263157894737 0.995122808933782
0.542105263157895 0.99414186464854
0.578947368421053 0.993171222388146
0.615789473684211 0.992337396290942
0.652631578947368 0.991750034931563
0.689473684210526 0.991268246475382
0.726315789473684 0.991059923561809
0.763157894736842 0.991141743687298
0.8 0.991543691601075
};
\addlegendentry{$\hat\rho_{11}$}
\path [draw=darkorange25512714, semithick]
(axis cs:0.1,0.824882841637159)
--(axis cs:0.1,1.17924485544435);

\path [draw=darkorange25512714, semithick]
(axis cs:0.136842105263158,0.815059040945838)
--(axis cs:0.136842105263158,1.18411265912017);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173684210526316,0.854095003444597)
--(axis cs:0.173684210526316,1.14144540765109);

\path [draw=darkorange25512714, semithick]
(axis cs:0.210526315789474,0.974638311706498)
--(axis cs:0.210526315789474,1.02336482255829);

\path [draw=darkorange25512714, semithick]
(axis cs:0.247368421052632,0.984896675682424)
--(axis cs:0.247368421052632,1.01307698010616);

\path [draw=darkorange25512714, semithick]
(axis cs:0.284210526315789,0.878183919202442)
--(axis cs:0.284210526315789,1.09084401376521);

\path [draw=darkorange25512714, semithick]
(axis cs:0.321052631578947,0.831342689231174)
--(axis cs:0.321052631578947,1.075091636676);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357894736842105,0.984674470484511)
--(axis cs:0.357894736842105,1.01138312757092);

\path [draw=darkorange25512714, semithick]
(axis cs:0.394736842105263,0.982535328896434)
--(axis cs:0.394736842105263,1.0125343019963);

\path [draw=darkorange25512714, semithick]
(axis cs:0.431578947368421,0.979727008213314)
--(axis cs:0.431578947368421,1.01408485932559);

\path [draw=darkorange25512714, semithick]
(axis cs:0.468421052631579,0.979369643588744)
--(axis cs:0.468421052631579,1.01247928826199);

\path [draw=darkorange25512714, semithick]
(axis cs:0.505263157894737,0.976499020345939)
--(axis cs:0.505263157894737,1.01386073156883);

\path [draw=darkorange25512714, semithick]
(axis cs:0.542105263157895,0.972966812112528)
--(axis cs:0.542105263157895,1.01540165358111);

\path [draw=darkorange25512714, semithick]
(axis cs:0.578947368421053,0.969588832236118)
--(axis cs:0.578947368421053,1.01638290244389);

\path [draw=darkorange25512714, semithick]
(axis cs:0.615789473684211,0.969164717543579)
--(axis cs:0.615789473684211,1.01625655732151);

\path [draw=darkorange25512714, semithick]
(axis cs:0.652631578947368,0.95897451890562)
--(axis cs:0.652631578947368,1.02480539639211);

\path [draw=darkorange25512714, semithick]
(axis cs:0.689473684210526,0.948767543064232)
--(axis cs:0.689473684210526,1.0320824961965);

\path [draw=darkorange25512714, semithick]
(axis cs:0.726315789473684,0.937942623025718)
--(axis cs:0.726315789473684,1.04286193649413);

\path [draw=darkorange25512714, semithick]
(axis cs:0.763157894736842,0.927725540978699)
--(axis cs:0.763157894736842,1.05226275576805);

\path [draw=darkorange25512714, semithick]
(axis cs:0.8,0.6681069998593)
--(axis cs:0.8,1.13332496560199);

\addplot [semithick, forestgreen4416044, smooth, line width=1.3pt]
table {%
0.1 0.104308335800437
0.136842105263158 0.143884384096891
0.173684210526316 0.18374536521917
0.210526315789474 0.226456080044226
0.247368421052632 0.269037756742441
0.284210526315789 0.313278998900984
0.321052631578947 0.358429672937184
0.357894736842105 0.402759684676888
0.394736842105263 0.448567012985099
0.431578947368421 0.493730759917255
0.468421052631579 0.538493352604931
0.505263157894737 0.581499212488217
0.542105263157895 0.624060654924658
0.578947368421053 0.665142495208459
0.615789473684211 0.703923399705656
0.652631578947368 0.740382995140746
0.689473684210526 0.7753391642961
0.726315789473684 0.808167899367985
0.763157894736842 0.839189052382974
0.8 0.868209961956073
};
\addlegendentry{$\hat\rho_{12}$}
\path [draw=crimson2143940, semithick]
(axis cs:0.1,-0.0459680549610828)
--(axis cs:0.1,0.308393958846111);

\path [draw=crimson2143940, semithick]
(axis cs:0.136842105263158,0.00567863572192298)
--(axis cs:0.136842105263158,0.374732253896253);

\path [draw=crimson2143940, semithick]
(axis cs:0.173684210526316,0.0692065692771836)
--(axis cs:0.173684210526316,0.356556973483674);

\path [draw=crimson2143940, semithick]
(axis cs:0.210526315789474,0.202112132389633)
--(axis cs:0.210526315789474,0.250838643241425);

\path [draw=crimson2143940, semithick]
(axis cs:0.247368421052632,0.257740055476167)
--(axis cs:0.247368421052632,0.285920359899902);

\path [draw=crimson2143940, semithick]
(axis cs:0.284210526315789,0.218129607327118)
--(axis cs:0.284210526315789,0.430789701889887);

\path [draw=crimson2143940, semithick]
(axis cs:0.321052631578947,0.231474278608319)
--(axis cs:0.321052631578947,0.475223226053141);

\path [draw=crimson2143940, semithick]
(axis cs:0.357894736842105,0.392879620355579)
--(axis cs:0.357894736842105,0.419588277441992);

\path [draw=crimson2143940, semithick]
(axis cs:0.394736842105263,0.432208460076495)
--(axis cs:0.394736842105263,0.462207433176359);

\path [draw=crimson2143940, semithick]
(axis cs:0.431578947368421,0.472602142976399)
--(axis cs:0.431578947368421,0.506959994088673);

\path [draw=crimson2143940, semithick]
(axis cs:0.468421052631579,0.524867332249224)
--(axis cs:0.468421052631579,0.557976976922472);

\path [draw=crimson2143940, semithick]
(axis cs:0.505263157894737,0.559968341756171)
--(axis cs:0.505263157894737,0.597330052979061);

\path [draw=crimson2143940, semithick]
(axis cs:0.542105263157895,0.601784344014593)
--(axis cs:0.542105263157895,0.644219185483179);

\path [draw=crimson2143940, semithick]
(axis cs:0.578947368421053,0.643901911915877)
--(axis cs:0.578947368421053,0.690695982123647);

\path [draw=crimson2143940, semithick]
(axis cs:0.615789473684211,0.672261524508521)
--(axis cs:0.615789473684211,0.719353364286448);

\path [draw=crimson2143940, semithick]
(axis cs:0.652631578947368,0.696429263998875)
--(axis cs:0.652631578947368,0.762260141485368);

\path [draw=crimson2143940, semithick]
(axis cs:0.689473684210526,0.726433662041273)
--(axis cs:0.689473684210526,0.809748615173538);

\path [draw=crimson2143940, semithick]
(axis cs:0.726315789473684,0.73406781364523)
--(axis cs:0.726315789473684,0.838987127113644);

\path [draw=crimson2143940, semithick]
(axis cs:0.763157894736842,0.746852158089598)
--(axis cs:0.763157894736842,0.871389372878947);

\path [draw=crimson2143940, semithick]
(axis cs:0.8,0.518651340233639)
--(axis cs:0.8,0.983869305976331);

\addplot [semithick, darkorange25512714, smooth, line width=1.3pt]
table {%
0.1 1.00206384854076
0.136842105263158 0.999585850033004
0.173684210526316 0.997770205547842
0.210526315789474 0.999001567132394
0.247368421052632 0.998986827894291
0.284210526315789 0.984513966483826
0.321052631578947 0.953217162953585
0.357894736842105 0.998028799027718
0.394736842105263 0.997534815446366
0.431578947368421 0.996905933769452
0.468421052631579 0.995924465925368
0.505263157894737 0.995179875957383
0.542105263157895 0.994184232846821
0.578947368421053 0.992985867340004
0.615789473684211 0.992710637432543
0.652631578947368 0.991889957648866
0.689473684210526 0.990425019630365
0.726315789473684 0.990402279759925
0.763157894736842 0.989994148373373
0.8 0.900715982730646
};
\addlegendentry{$\tilde\rho_{12}$}
\addplot [semithick, crimson2143940, smooth, line width=1.3pt]
table {%
0.1 0.131212951942514
0.136842105263158 0.190205444809088
0.173684210526316 0.212881771380429
0.210526315789474 0.226475387815529
0.247368421052632 0.271830207688034
0.284210526315789 0.324459654608503
0.321052631578947 0.35334875233073
0.357894736842105 0.406233948898786
0.394736842105263 0.447207946626427
0.431578947368421 0.489781068532536
0.468421052631579 0.541422154585848
0.505263157894737 0.578649197367616
0.542105263157895 0.623001764748886
0.578947368421053 0.667298947019762
0.615789473684211 0.695807444397484
0.652631578947368 0.729344702742122
0.689473684210526 0.768091138607406
0.726315789473684 0.786527470379437
0.763157894736842 0.809120765484273
0.8 0.751260323104985
};
\addlegendentry{$\tilde\rho_{12}$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.35\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.065, xmax=0.835,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.231543859051179, ymax=1.19391955758113,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, smooth, line width=1.3pt]
table {%
0.1 0.00491383249295881
0.136842105263158 0.00700139688355016
0.173684210526316 0.0101379310748254
0.210526315789474 0.0161800211491053
0.247368421052632 0.0222448715012218
0.284210526315789 0.0302332541501851
0.321052631578947 0.0393917700271265
0.357894736842105 0.0481338725354586
0.394736842105263 0.0589607473954401
0.431578947368421 0.069722394305932
0.468421052631579 0.0805120684519464
0.505263157894737 0.0900655795151716
0.542105263157895 0.100100983754206
0.578947368421053 0.108885207119868
0.615789473684211 0.115943074116625
0.652631578947368 0.12033720131295
0.689473684210526 0.123685768211242
0.726315789473684 0.124151501443299
0.763157894736842 0.122180108015839
0.8 0.10747676874026
};
\addlegendentry{$\hat\theta_{21}$}
\path [draw=darkorange25512714, semithick]
(axis cs:0.1,-0.166750067386074)
--(axis cs:0.1,0.18761194642112);

\path [draw=darkorange25512714, semithick]
(axis cs:0.136842105263158,-0.160639671815719)
--(axis cs:0.136842105263158,0.208413946358612);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173684210526316,-0.119186136746029)
--(axis cs:0.173684210526316,0.168164267460461);

\path [draw=darkorange25512714, semithick]
(axis cs:0.210526315789474,-0.00682059124160768)
--(axis cs:0.210526315789474,0.0419059196101842);

\path [draw=darkorange25512714, semithick]
(axis cs:0.247368421052632,0.0088283060382285)
--(axis cs:0.247368421052632,0.0370086104619629);

\path [draw=darkorange25512714, semithick]
(axis cs:0.284210526315789,-0.0668902537815321)
--(axis cs:0.284210526315789,0.145769840781237);

\path [draw=darkorange25512714, semithick]
(axis cs:0.321052631578947,-0.0856956935464371)
--(axis cs:0.321052631578947,0.158053253898385);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357894736842105,0.0356322203023958)
--(axis cs:0.357894736842105,0.0623408773888084);

\path [draw=darkorange25512714, semithick]
(axis cs:0.394736842105263,0.0429722338387728)
--(axis cs:0.394736842105263,0.0729712069386372);

\path [draw=darkorange25512714, semithick]
(axis cs:0.431578947368421,0.0504754235862782)
--(axis cs:0.431578947368421,0.0848332746985526);

\path [draw=darkorange25512714, semithick]
(axis cs:0.468421052631579,0.0639255812458599)
--(axis cs:0.468421052631579,0.0970352259191074);

\path [draw=darkorange25512714, semithick]
(axis cs:0.505263157894737,0.0701408973896371)
--(axis cs:0.505263157894737,0.107502608612527);

\path [draw=darkorange25512714, semithick]
(axis cs:0.542105263157895,0.0775067751837484)
--(axis cs:0.542105263157895,0.119941616652334);

\path [draw=darkorange25512714, semithick]
(axis cs:0.578947368421053,0.0859366301476863)
--(axis cs:0.578947368421053,0.132730700355457);

\path [draw=darkorange25512714, semithick]
(axis cs:0.615789473684211,0.0878371715906571)
--(axis cs:0.615789473684211,0.134929011368584);

\path [draw=darkorange25512714, semithick]
(axis cs:0.652631578947368,0.0833214457675564)
--(axis cs:0.652631578947368,0.149152323254049);

\path [draw=darkorange25512714, semithick]
(axis cs:0.689473684210526,0.0827983861160361)
--(axis cs:0.689473684210526,0.166113339248302);

\path [draw=darkorange25512714, semithick]
(axis cs:0.726315789473684,0.0677908154129787)
--(axis cs:0.726315789473684,0.172710128881393);

\path [draw=darkorange25512714, semithick]
(axis cs:0.763157894736842,0.0557495855174046)
--(axis cs:0.763157894736842,0.180286800306754);

\path [draw=darkorange25512714, semithick]
(axis cs:0.8,-0.13178935690299)
--(axis cs:0.8,0.333428608839703);

\addplot [semithick, forestgreen4416044, smooth, line width=1.3pt]
table {%
0.1 0.983233617942522
0.136842105263158 0.976201072692608
0.173684210526316 0.970767733810125
0.210526315789474 0.962437271997007
0.247368421052632 0.950694872148222
0.284210526315789 0.93765949825717
0.321052631578947 0.922385258232744
0.357894736842105 0.902709184470267
0.394736842105263 0.881670267355331
0.431578947368421 0.855277946926053
0.468421052631579 0.829306534759345
0.505263157894737 0.799404491667667
0.542105263157895 0.765749188613071
0.578947368421053 0.731227081914361
0.615789473684211 0.693108916267805
0.652631578947368 0.653692594385614
0.689473684210526 0.610793809019115
0.726315789473684 0.565325722020385
0.763157894736842 0.513722959659877
0.8 0.421262470699916
};
\addlegendentry{$\hat\theta_{22}$}
\path [draw=crimson2143940, semithick]
(axis cs:0.1,0.774763752108832)
--(axis cs:0.1,1.12912576591603);

\path [draw=crimson2143940, semithick]
(axis cs:0.136842105263158,0.738504703840645)
--(axis cs:0.136842105263158,1.10755832201498);

\path [draw=crimson2143940, semithick]
(axis cs:0.173684210526316,0.775716883855496)
--(axis cs:0.173684210526316,1.06306728806199);

\path [draw=crimson2143940, semithick]
(axis cs:0.210526315789474,0.935476018899144)
--(axis cs:0.210526315789474,0.984202529750936);

\path [draw=crimson2143940, semithick]
(axis cs:0.247368421052632,0.940713673987314)
--(axis cs:0.247368421052632,0.968893978411049);

\path [draw=crimson2143940, semithick]
(axis cs:0.284210526315789,0.785120685109118)
--(axis cs:0.284210526315789,0.997780779671886);

\path [draw=crimson2143940, semithick]
(axis cs:0.321052631578947,0.740541396884935)
--(axis cs:0.321052631578947,0.984290344329758);

\path [draw=crimson2143940, semithick]
(axis cs:0.357894736842105,0.892154687647567)
--(axis cs:0.357894736842105,0.918863344733979);

\path [draw=crimson2143940, semithick]
(axis cs:0.394736842105263,0.870700484865538)
--(axis cs:0.394736842105263,0.900699457965402);

\path [draw=crimson2143940, semithick]
(axis cs:0.431578947368421,0.845316961511668)
--(axis cs:0.431578947368421,0.879674812623943);

\path [draw=crimson2143940, semithick]
(axis cs:0.468421052631579,0.814223406605661)
--(axis cs:0.468421052631579,0.847333051278908);

\path [draw=crimson2143940, semithick]
(axis cs:0.505263157894737,0.785984622691087)
--(axis cs:0.505263157894737,0.823346333913976);

\path [draw=crimson2143940, semithick]
(axis cs:0.542105263157895,0.748711488229567)
--(axis cs:0.542105263157895,0.791146329698153);

\path [draw=crimson2143940, semithick]
(axis cs:0.578947368421053,0.707590426972178)
--(axis cs:0.578947368421053,0.754384497179949);

\path [draw=crimson2143940, semithick]
(axis cs:0.615789473684211,0.678884301040658)
--(axis cs:0.615789473684211,0.725976140818585);

\path [draw=crimson2143940, semithick]
(axis cs:0.652631578947368,0.631255738632242)
--(axis cs:0.652631578947368,0.697086616118735);

\path [draw=crimson2143940, semithick]
(axis cs:0.689473684210526,0.573019366580194)
--(axis cs:0.689473684210526,0.65633431971246);

\path [draw=crimson2143940, semithick]
(axis cs:0.726315789473684,0.52926528419667)
--(axis cs:0.726315789473684,0.634184597665084);

\path [draw=crimson2143940, semithick]
(axis cs:0.763157894736842,0.476737769685132)
--(axis cs:0.763157894736842,0.601274984474482);

\path [draw=crimson2143940, semithick]
(axis cs:0.8,0.208571512137289)
--(axis cs:0.8,0.673789477879981);

\addplot [semithick, darkorange25512714, smooth, line width=1.3pt]
table {%
0.1 0.0104309395175231
0.136842105263158 0.0238871372714464
0.173684210526316 0.0244890653572157
0.210526315789474 0.0175426641842883
0.247368421052632 0.0229184582500957
0.284210526315789 0.0394397934998524
0.321052631578947 0.036178780175974
0.357894736842105 0.0489865488456021
0.394736842105263 0.057971720388705
0.431578947368421 0.0676543491424154
0.468421052631579 0.0804804035824837
0.505263157894737 0.0888217530010819
0.542105263157895 0.0987241959180414
0.578947368421053 0.109333665251572
0.615789473684211 0.111383091479621
0.652631578947368 0.116236884510803
0.689473684210526 0.124455862682169
0.726315789473684 0.120250472147186
0.763157894736842 0.118018192912079
0.8 0.100819625968356
};
\addlegendentry{$\tilde\theta_{22}$}
\addplot [semithick, crimson2143940, smooth, line width=1.3pt]
table {%
0.1 0.951944759012429
0.136842105263158 0.923031512927811
0.173684210526316 0.919392085958741
0.210526315789474 0.95983927432504
0.247368421052632 0.954803826199182
0.284210526315789 0.891450732390502
0.321052631578947 0.862415870607347
0.357894736842105 0.905509016190773
0.394736842105263 0.88569997141547
0.431578947368421 0.862495887067805
0.468421052631579 0.830778228942284
0.505263157894737 0.804665478302531
0.542105263157895 0.76992890896386
0.578947368421053 0.730987462076064
0.615789473684211 0.702430220929621
0.652631578947368 0.664171177375489
0.689473684210526 0.614676843146327
0.726315789473684 0.581724940930877
0.763157894736842 0.539006377079807
0.8 0.441180495008635
};
\addlegendentry{$\tilde\theta_{22}$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.35\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.065, xmax=0.835,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.122741632112168, ymax=1.24696931898863,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, smooth, line width=1.3pt]
table {%
0.1 0.0969177679326179
0.136842105263158 0.133669494458943
0.173684210526316 0.168725510333743
0.210526315789474 0.19756200156338
0.247368421052632 0.231912548050361
0.284210526315789 0.25854472109996
0.321052631578947 0.285122808185985
0.357894736842105 0.311895347442129
0.394736842105263 0.331073751648401
0.431578947368421 0.349911165185676
0.468421052631579 0.373456346550088
0.505263157894737 0.386699150360483
0.542105263157895 0.404102842434072
0.578947368421053 0.421513695980498
0.615789473684211 0.429017809908892
0.652631578947368 0.440938446867181
0.689473684210526 0.456304397220574
0.726315789473684 0.459047122019642
0.763157894736842 0.464749084141395
0.8 0.426606224278178
};
\addlegendentry{$\hat\rho_{21}$}
\path [draw=darkorange25512714, semithick]
(axis cs:0.1,-0.0604820434257683)
--(axis cs:0.1,0.293879970381426);

\path [draw=darkorange25512714, semithick]
(axis cs:0.136842105263158,-0.0243273685163588)
--(axis cs:0.136842105263158,0.344726249657972);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173684210526316,0.0389057291291293)
--(axis cs:0.173684210526316,0.32625613333562);

\path [draw=darkorange25512714, semithick]
(axis cs:0.210526315789474,0.174231790767706)
--(axis cs:0.210526315789474,0.222958301619497);

\path [draw=darkorange25512714, semithick]
(axis cs:0.247368421052632,0.217774565367405)
--(axis cs:0.247368421052632,0.24595486979114);

\path [draw=darkorange25512714, semithick]
(axis cs:0.284210526315789,0.169801947100295)
--(axis cs:0.284210526315789,0.382462041663064);

\path [draw=darkorange25512714, semithick]
(axis cs:0.321052631578947,0.199912531234142)
--(axis cs:0.321052631578947,0.443661478678964);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357894736842105,0.298084641472291)
--(axis cs:0.357894736842105,0.324793298558703);

\path [draw=darkorange25512714, semithick]
(axis cs:0.394736842105263,0.31698259007987)
--(axis cs:0.394736842105263,0.346981563179734);

\path [draw=darkorange25512714, semithick]
(axis cs:0.431578947368421,0.334539642425948)
--(axis cs:0.431578947368421,0.368897493538222);

\path [draw=darkorange25512714, semithick]
(axis cs:0.468421052631579,0.356721748044897)
--(axis cs:0.468421052631579,0.389831392718145);

\path [draw=darkorange25512714, semithick]
(axis cs:0.505263157894737,0.369659442534954)
--(axis cs:0.505263157894737,0.407021153757844);

\path [draw=darkorange25512714, semithick]
(axis cs:0.542105263157895,0.384011035092163)
--(axis cs:0.542105263157895,0.426445876560749);

\path [draw=darkorange25512714, semithick]
(axis cs:0.578947368421053,0.397186890699225)
--(axis cs:0.578947368421053,0.443980960906995);

\path [draw=darkorange25512714, semithick]
(axis cs:0.615789473684211,0.409171227897344)
--(axis cs:0.615789473684211,0.456263067675271);

\path [draw=darkorange25512714, semithick]
(axis cs:0.652631578947368,0.411648510764609)
--(axis cs:0.652631578947368,0.477479388251102);

\path [draw=darkorange25512714, semithick]
(axis cs:0.689473684210526,0.414026187995512)
--(axis cs:0.689473684210526,0.497341141127777);

\path [draw=darkorange25512714, semithick]
(axis cs:0.726315789473684,0.410500243156127)
--(axis cs:0.726315789473684,0.515419556624542);

\path [draw=darkorange25512714, semithick]
(axis cs:0.763157894736842,0.404956966088036)
--(axis cs:0.763157894736842,0.529494180877386);

\path [draw=darkorange25512714, semithick]
(axis cs:0.8,0.187684865029668)
--(axis cs:0.8,0.65290283077236);

\addplot [semithick, forestgreen4416044, smooth, line width=1.3pt]
table {%
0.1 0.987084357976018
0.136842105263158 0.987934810419507
0.173684210526316 0.987929584560806
0.210526315789474 0.98724265166284
0.247368421052632 0.987609925703204
0.284210526315789 0.987562533679518
0.321052631578947 0.986053892258918
0.357894736842105 0.984932149929858
0.394736842105263 0.984293147769385
0.431578947368421 0.982252577101195
0.468421052631579 0.97946232756358
0.505263157894737 0.976213501994736
0.542105263157895 0.971440948767351
0.578947368421053 0.965177409312064
0.615789473684211 0.956045023705129
0.652631578947368 0.944617722811642
0.689473684210526 0.931235107331221
0.726315789473684 0.909781709377661
0.763157894736842 0.882525465710265
0.8 0.773344874437623
};
\addlegendentry{$\hat\rho_{22}$}
\path [draw=crimson2143940, semithick]
(axis cs:0.1,0.818931039868236)
--(axis cs:0.1,1.17329305367543);

\path [draw=crimson2143940, semithick]
(axis cs:0.136842105263158,0.815656112127897)
--(axis cs:0.136842105263158,1.18470973030223);

\path [draw=crimson2143940, semithick]
(axis cs:0.173684210526316,0.855054249956039)
--(axis cs:0.173684210526316,1.14240465416253);

\path [draw=crimson2143940, semithick]
(axis cs:0.210526315789474,0.970397472597623)
--(axis cs:0.210526315789474,1.01912398344942);

\path [draw=crimson2143940, semithick]
(axis cs:0.247368421052632,0.978107648209076)
--(axis cs:0.247368421052632,1.00628795263281);

\path [draw=crimson2143940, semithick]
(axis cs:0.284210526315789,0.885904209938745)
--(axis cs:0.284210526315789,1.09856430450151);

\path [draw=crimson2143940, semithick]
(axis cs:0.321052631578947,0.869295166297538)
--(axis cs:0.321052631578947,1.11304411374236);

\path [draw=crimson2143940, semithick]
(axis cs:0.357894736842105,0.976718594212588)
--(axis cs:0.357894736842105,1.003427251299);

\path [draw=crimson2143940, semithick]
(axis cs:0.394736842105263,0.973676540239967)
--(axis cs:0.394736842105263,1.00367551333983);

\path [draw=crimson2143940, semithick]
(axis cs:0.431578947368421,0.969498138111264)
--(axis cs:0.431578947368421,1.00385598922354);

\path [draw=crimson2143940, semithick]
(axis cs:0.468421052631579,0.966963510151341)
--(axis cs:0.468421052631579,1.00007315482459);

\path [draw=crimson2143940, semithick]
(axis cs:0.505263157894737,0.961412365519383)
--(axis cs:0.505263157894737,0.998774076742273);

\path [draw=crimson2143940, semithick]
(axis cs:0.542105263157895,0.953522064258418)
--(axis cs:0.542105263157895,0.995956905727004);

\path [draw=crimson2143940, semithick]
(axis cs:0.578947368421053,0.944475700202528)
--(axis cs:0.578947368421053,0.991269770410298);

\path [draw=crimson2143940, semithick]
(axis cs:0.615789473684211,0.937304498991616)
--(axis cs:0.615789473684211,0.984396338769543);

\path [draw=crimson2143940, semithick]
(axis cs:0.652631578947368,0.917630690080276)
--(axis cs:0.652631578947368,0.983461567566769);

\path [draw=crimson2143940, semithick]
(axis cs:0.689473684210526,0.894302573834734)
--(axis cs:0.689473684210526,0.977617526966999);

\path [draw=crimson2143940, semithick]
(axis cs:0.726315789473684,0.86735885914039)
--(axis cs:0.726315789473684,0.972278172608805);

\path [draw=crimson2143940, semithick]
(axis cs:0.763157894736842,0.834285462096437)
--(axis cs:0.763157894736842,0.958822676885786);

\path [draw=crimson2143940, semithick]
(axis cs:0.8,0.554957893704132)
--(axis cs:0.8,1.02017585944682);

\addplot [semithick, darkorange25512714, smooth, line width=1.3pt]
table {%
0.1 0.116698963477829
0.136842105263158 0.160199440570806
0.173684210526316 0.182580931232375
0.210526315789474 0.198595046193602
0.247368421052632 0.231864717579272
0.284210526315789 0.27613199438168
0.321052631578947 0.321787004956553
0.357894736842105 0.311438970015497
0.394736842105263 0.331982076629802
0.431578947368421 0.351718567982085
0.468421052631579 0.373276570381521
0.505263157894737 0.388340298146399
0.542105263157895 0.405228455826456
0.578947368421053 0.42058392580311
0.615789473684211 0.432717147786308
0.652631578947368 0.444563949507855
0.689473684210526 0.455683664561644
0.726315789473684 0.462959899890334
0.763157894736842 0.467225573482711
0.8 0.420293847901014
};
\addlegendentry{$\tilde\rho_{22}$}
\addplot [semithick, crimson2143940, smooth, line width=1.3pt]
table {%
0.1 0.996112046771833
0.136842105263158 1.00018292121506
0.173684210526316 0.998729452059284
0.210526315789474 0.994760728023519
0.247368421052632 0.992197800420943
0.284210526315789 0.99223425722013
0.321052631578947 0.991169640019949
0.357894736842105 0.990072922755794
0.394736842105263 0.988676026789899
0.431578947368421 0.986677063667401
0.468421052631579 0.983518332487965
0.505263157894737 0.980093221130828
0.542105263157895 0.974739484992711
0.578947368421053 0.967872735306413
0.615789473684211 0.96085041888058
0.652631578947368 0.950546128823523
0.689473684210526 0.935960050400866
0.726315789473684 0.919818515874597
0.763157894736842 0.896554069491112
0.8 0.787566876575478
};
\addlegendentry{$\tilde\rho_{22}$}
\end{groupplot}

\end{tikzpicture}


==> figs/first_deflation_step_singular_value_alignments.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=.25\textwidth,
height=.32\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=4.48480492246538, ymax=16.4298348341458,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 5.06834890522459
0.306122448979592 5.02776082754176
0.612244897959184 5.18337341349332
0.918367346938776 5.28326076111957
1.22448979591837 5.1738607198979
1.53061224489796 5.30966840233826
1.83673469387755 5.36320441249225
2.14285714285714 5.3394563691669
2.44897959183673 5.41944919234862
2.75510204081633 5.56914207527932
3.06122448979592 5.60812258459896
3.36734693877551 5.87164114489597
3.6734693877551 5.83189383011304
3.97959183673469 5.88895219132424
4.28571428571429 6.0863350775787
4.59183673469388 6.35339040682992
4.89795918367347 6.49146921649855
5.20408163265306 6.69929893144694
5.51020408163265 7.0281011541316
5.81632653061224 7.04138755023617
6.12244897959184 7.43500527995133
6.42857142857143 7.70845652771654
6.73469387755102 7.94456668198327
7.04081632653061 8.20941455679112
7.3469387755102 8.41953230982811
7.6530612244898 8.84607831407048
7.95918367346939 9.04374516225509
8.26530612244898 9.36120391683834
8.57142857142857 9.5536001030323
8.87755102040816 9.82797710774058
9.18367346938776 10.2129112756272
9.48979591836735 10.4375819886394
9.79591836734694 10.5652518021869
10.1020408163265 11.0199692211883
10.4081632653061 11.2273443279996
10.7142857142857 11.624351705482
11.0204081632653 11.8883403293611
11.3265306122449 12.1966206821576
11.6326530612245 12.5578600869982
11.9387755102041 12.7833817149523
12.2448979591837 13.134665207602
12.5510204081633 13.3516984450714
12.8571428571429 13.7240741481944
13.1632653061224 13.9441922200175
13.469387755102 14.311615707998
13.7755102040816 14.6062828883754
14.0816326530612 14.9189834892632
14.3877551020408 15.3245697533131
14.6938775510204 15.5399575327841
15 15.8868789290694
};
\addlegendentry{$\hat \lambda_1$}
\addplot [thick, darkorange25512714, line width=1.3pt]
table {%
0 5.10033864439089
0.306122448979592 5.1391797671831
0.612244897959184 5.18094388039137
0.918367346938776 5.22601373369521
1.22448979591837 5.27484330585898
1.53061224489796 5.32797443771788
1.83673469387755 5.38605770571801
2.14285714285714 5.44987832053234
2.44897959183673 5.52038746902877
2.75510204081633 5.59873831670879
3.06122448979592 5.6863228052168
3.36734693877551 5.78479860535019
3.6734693877551 5.89608236886955
3.97959183673469 6.02226486813049
4.28571428571429 6.1653861667365
4.59183673469388 6.32703435203866
4.89795918367347 6.50785680874223
5.20408163265306 6.70725191235712
5.51020408163265 6.92349285713936
5.81632653061224 7.15421581257757
6.12244897959184 7.3969501174235
6.42857142857143 7.64945812443059
6.73469387755102 7.90986610514222
7.04081632653061 8.17666722944131
7.3469387755102 8.448671429824
7.6530612244898 8.72494371648026
7.95918367346939 9.00474807546782
8.26530612244898 9.28750175310168
8.57142857142857 9.57273975584615
8.87755102040816 9.86008785548775
9.18367346938776 10.1492422100453
9.48979591836735 10.4399539784233
9.79591836734694 10.7320176563902
10.1020408163265 11.0252621779014
10.4081632653061 11.3195440747275
10.7142857142857 11.6147421764553
11.0204081632653 11.9107534693712
11.3265306122449 12.2074898351974
11.6326530612245 12.5048754628052
11.9387755102041 12.8028447765991
12.2448979591837 13.1013407681601
12.5510204081633 13.400313642335
12.8571428571429 13.6997197112056
13.1632653061224 13.9995204851443
13.469387755102 14.2996819211758
13.7755102040816 14.60017379791
14.0816326530612 14.9009691930368
14.3877551020408 15.2020440441338
14.6938775510204 15.5033767779944
15 15.8049479959547
};
\addlegendentry{$\lambda_1$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=.3\textwidth,
height=.32\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.511580433692535
0.306122448979592 0.510735894652918
0.612244897959184 0.517133986040996
0.918367346938776 0.537079967777238
1.22448979591837 0.541710181151406
1.53061224489796 0.570639059769243
1.83673469387755 0.573988391864707
2.14285714285714 0.601401508449372
2.44897959183673 0.633949911475929
2.75510204081633 0.679866318337801
3.06122448979592 0.682676611804476
3.36734693877551 0.685539332930463
3.6734693877551 0.73678521899881
3.97959183673469 0.773849694777971
4.28571428571429 0.793683587067168
4.59183673469388 0.816682500306288
4.89795918367347 0.839693427875512
5.20408163265306 0.891674085041098
5.51020408163265 0.888818622607556
5.81632653061224 0.924415847505284
6.12244897959184 0.926625354353264
6.42857142857143 0.950807816835553
6.73469387755102 0.952793704862617
7.04081632653061 0.96374713545866
7.3469387755102 0.963599292245647
7.6530612244898 0.97023057616127
7.95918367346939 0.975381270325259
8.26530612244898 0.976079465701112
8.57142857142857 0.978768128822156
8.87755102040816 0.980182189064784
9.18367346938776 0.982609537676736
9.48979591836735 0.98518180389968
9.79591836734694 0.987871667461637
10.1020408163265 0.986226946726453
10.4081632653061 0.986742476875918
10.7142857142857 0.989287962207819
11.0204081632653 0.989552728595612
11.3265306122449 0.990120128435342
11.6326530612245 0.990191658895642
11.9387755102041 0.991856231345316
12.2448979591837 0.992327354219351
12.5510204081633 0.992885017251549
12.8571428571429 0.992552411028294
13.1632653061224 0.992541522933433
13.469387755102 0.994657981551508
13.7755102040816 0.993995627979823
14.0816326530612 0.9945632566164
14.3877551020408 0.994461036199277
14.6938775510204 0.994903705745556
15 0.994487551021358
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.993709703302266
0.306122448979592 0.986048733384978
0.612244897959184 0.992432099374432
0.918367346938776 0.985319580272814
1.22448979591837 0.983604569329485
1.53061224489796 0.989441015398485
1.83673469387755 0.986900534735645
2.14285714285714 0.978483207937456
2.44897959183673 0.982327661295646
2.75510204081633 0.966417996540964
3.06122448979592 0.965681808049234
3.36734693877551 0.96709790396714
3.6734693877551 0.94608098463366
3.97959183673469 0.9274428759181
4.28571428571429 0.916289977632279
4.59183673469388 0.897006293556077
4.89795918367347 0.883108627663682
5.20408163265306 0.831247316929619
5.51020408163265 0.833876152250433
5.81632653061224 0.780894580862702
6.12244897959184 0.781160328855145
6.42857142857143 0.734140221363608
6.73469387755102 0.731599306231812
7.04081632653061 0.704084232815527
7.3469387755102 0.704579672949939
7.6530612244898 0.68474185837884
7.95918367346939 0.660984827050006
8.26530612244898 0.668986759866228
8.57142857142857 0.658716624816283
8.87755102040816 0.65297140116524
9.18367346938776 0.64319405431714
9.48979591836735 0.632037971609603
9.79591836734694 0.622510697091553
10.1020408163265 0.630151037830299
10.4081632653061 0.627120863119696
10.7142857142857 0.613634683287109
11.0204081632653 0.612261762241407
11.3265306122449 0.608694560736358
11.6326530612245 0.61013907862148
11.9387755102041 0.599736529592212
12.2448979591837 0.595216056916031
12.5510204081633 0.590862503009708
12.8571428571429 0.596709910195264
13.1632653061224 0.595212655010211
13.469387755102 0.580612449272717
13.7755102040816 0.584317861928862
14.0816326530612 0.581763529244959
14.3877551020408 0.582741115450934
14.6938775510204 0.579483235962036
15 0.581779797893066
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [thick, forestgreen4416044, line width=1.3pt]
table {%
0 0.496609500507431
0.306122448979592 0.508474104668416
0.612244897959184 0.521223257609768
0.918367346938776 0.534964623334802
1.22448979591837 0.549822249577729
1.53061224489796 0.565938553405003
1.83673469387755 0.58347565827143
2.14285714285714 0.602615008804086
2.44897959183673 0.623553126776454
2.75510204081633 0.64648948168538
3.06122448979592 0.671599199956136
3.36734693877551 0.698978813425324
3.6734693877551 0.728549691473543
3.97959183673469 0.759911363110877
4.28571428571429 0.792179160675193
4.59183673469388 0.823934573462793
4.89795918367347 0.853478469372119
5.20408163265306 0.879387195429317
5.51020408163265 0.900989476734471
5.81632653061224 0.91839486451933
6.12244897959184 0.932177480728199
6.42857142857143 0.943043975859929
6.73469387755102 0.951644671145064
7.04081632653061 0.958509175971862
7.3469387755102 0.96404527606906
7.6530612244898 0.968559568893557
7.95918367346939 0.97228097365123
8.26530612244898 0.975380754069071
8.57142857142857 0.977987902605716
8.87755102040816 0.980200459048983
9.18367346938776 0.98209369467629
9.48979591836735 0.983726003838125
9.79591836734694 0.985143155591325
10.1020408163265 0.986381380938678
10.4081632653061 0.987469632854337
10.7142857142857 0.98843125593023
11.0204081632653 0.989285231748913
11.3265306122449 0.990047116575566
11.6326530612245 0.990729754166348
11.9387755102041 0.991343822486706
12.2448979591837 0.991898256874374
12.5510204081633 0.992400579969592
12.8571428571429 0.992857161534504
13.1632653061224 0.99327342412561
13.469387755102 0.993654007342208
13.7755102040816 0.994002899822358
14.0816326530612 0.994323545991778
14.3877551020408 0.994618932953647
14.6938775510204 0.994891661597806
15 0.995144005142787
};
\addlegendentry{$\rho_{11}$}
\addplot [thick, crimson2143940, line width=1.3pt]
table {%
0 0.993219001015151
0.306122448979592 0.993232685660997
0.612244897959184 0.993030574461547
0.918367346938776 0.992554530729609
1.22448979591837 0.99172933029512
1.53061224489796 0.990456917633975
1.83673469387755 0.988608595730863
2.14285714285714 0.986014517985551
2.44897959183673 0.9824499208287
2.75510204081633 0.977618140550017
3.06122448979592 0.971132489042058
3.36734693877551 0.96250437968579
3.6734693877551 0.951156710043489
3.97959183673469 0.936500513483576
4.28571428571429 0.91812494904813
4.59183673469388 0.896102255988513
4.89795918367347 0.871244026110076
5.20408163265306 0.845008806252141
5.51020408163265 0.819002174281159
5.81632653061224 0.794454287374959
6.12244897959184 0.772029683254758
6.42857142857143 0.751929475617759
6.73469387755102 0.73407810330906
7.04081632653061 0.718272078982621
7.3469387755102 0.704268356113593
7.6530612244898 0.691828263494332
7.95918367346939 0.680735837717774
8.26530612244898 0.670803213155484
8.57142857142857 0.66187011976861
8.87755102040816 0.653801056007241
9.18367346938776 0.646481821456102
9.48979591836735 0.6398161458439
9.79591836734694 0.633722694100558
10.1020408163265 0.628132518024155
10.4081632653061 0.622986935512687
10.7142857142857 0.618235785375152
11.0204081632653 0.613835998396283
11.3265306122449 0.60975042926593
11.6326530612245 0.605946900669653
11.9387755102041 0.602397419435762
12.2448979591837 0.599077531623483
12.5510204081633 0.595965790154114
12.8571428571429 0.593043313338998
13.1632653061224 0.590293417500579
13.469387755102 0.587701309849421
13.7755102040816 0.585253830666006
14.0816326530612 0.582939236002012
14.3877551020408 0.580747013753215
14.6938775510204 0.578667727422
15 0.576692882805176
};
\addlegendentry{$\rho_{12}$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
5 0
5 1
};
\addlegendentry{$\beta_1 = \beta_2$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0 0.5
15 0.5
};
\addlegendentry{$\alpha = 0.5$}
\end{groupplot}

\end{tikzpicture}


==> figs/improved.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.6)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.28\textwidth,
tick align=outside,
ylabel={Orth. Deflation \(\displaystyle \gamma=1\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.025, xmax=0.525,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.0497923295537681, ymax=1.04563892062913,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, solid, line width=1.5pt, smooth]
table {%
0 0.995065299649643
0.0102040816326531 0.99564867792977
0.0204081632653061 0.995218827048222
0.0306122448979592 0.995573460083374
0.0408163265306122 0.995001206707135
0.0510204081632653 0.995505246143267
0.0612244897959184 0.99494240670849
0.0714285714285714 0.995581844534924
0.0816326530612245 0.995050683734643
0.0918367346938775 0.995106741472395
0.102040816326531 0.995008288594728
0.112244897959184 0.995559388561089
0.122448979591837 0.99493623891202
0.13265306122449 0.995686522146245
0.142857142857143 0.995846591075361
0.153061224489796 0.994875832112887
0.163265306122449 0.994777080765639
0.173469387755102 0.995016175381901
0.183673469387755 0.995412806610574
0.193877551020408 0.993244020049919
0.204081632653061 0.993140801719993
0.214285714285714 0.994103349178274
0.224489795918367 0.989947886770524
0.23469387755102 0.990592659830327
0.244897959183673 0.989319197534851
0.255102040816327 0.986660508772852
0.26530612244898 0.987493339250776
0.275510204081633 0.984433531038665
0.285714285714286 0.980989405720786
0.295918367346939 0.975965339380227
0.306122448979592 0.966475259317588
0.316326530612245 0.961642671565796
0.326530612244898 0.952553420475484
0.336734693877551 0.942679517922629
0.346938775510204 0.926745720436515
0.357142857142857 0.931023830933281
0.36734693877551 0.919459026721373
0.377551020408163 0.892945920838691
0.387755102040816 0.884928849616678
0.397959183673469 0.903194381541798
0.408163265306122 0.888880833423766
0.418367346938775 0.896949187326097
0.428571428571429 0.870792238711833
0.438775510204082 0.880487661229391
0.448979591836735 0.881006810806253
0.459183673469388 0.900179106721726
0.469387755102041 0.892356483158725
0.479591836734694 0.886204461199106
0.489795918367347 0.885504773247711
0.5 0.891807324671535
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [thick, darkorange25512714, solide, line width=1.5pt, smooth]
table {%
0 0.00709545420434208
0.0102040816326531 0.0121244161473725
0.0204081632653061 0.0320821432668254
0.0306122448979592 0.0362268194048205
0.0408163265306122 0.0396868683704579
0.0510204081632653 0.0447609468369339
0.0612244897959184 0.0750692549311816
0.0714285714285714 0.0713472729693043
0.0816326530612245 0.0883029994114717
0.0918367346938775 0.0917301577584919
0.102040816326531 0.13173453743561
0.112244897959184 0.110023833262968
0.122448979591837 0.160014533171137
0.13265306122449 0.145832090906359
0.142857142857143 0.172813974859974
0.153061224489796 0.183079270899378
0.163265306122449 0.197489201196153
0.173469387755102 0.217395065016025
0.183673469387755 0.222127794175178
0.193877551020408 0.251035710000035
0.204081632653061 0.268457480261065
0.214285714285714 0.278242349278104
0.224489795918367 0.316587966087734
0.23469387755102 0.321620569614257
0.244897959183673 0.351105977979744
0.255102040816327 0.374590987011654
0.26530612244898 0.38402313353821
0.275510204081633 0.411052752486024
0.285714285714286 0.441849114877213
0.295918367346939 0.476905612397921
0.306122448979592 0.526483937814556
0.316326530612245 0.548806944736297
0.326530612244898 0.585064501533084
0.336734693877551 0.620242746459604
0.346938775510204 0.66213951953007
0.357142857142857 0.659993317567077
0.36734693877551 0.695105940574055
0.377551020408163 0.743823048308385
0.387755102040816 0.764761780462947
0.397959183673469 0.742771286344246
0.408163265306122 0.773113696640437
0.418367346938775 0.768739309398881
0.428571428571429 0.810156651623957
0.438775510204082 0.805948133443608
0.448979591836735 0.811466969815196
0.459183673469388 0.792987542083509
0.469387755102041 0.808385218565286
0.479591836734694 0.82528121926991
0.489795918367347 0.832653838943607
0.5 0.831036515942487
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [thick, forestgreen4416044, solid, line width=1.5pt, smooth]
table {%
0 0.994379192611496
0.0102040816326531 0.994863967888445
0.0204081632653061 0.992169017124963
0.0306122448979592 0.975550471175017
0.0408163265306122 0.995233760047025
0.0510204081632653 0.994705422363684
0.0612244897959184 0.98932953851658
0.0714285714285714 0.994631384376374
0.0816326530612245 0.99237357070496
0.0918367346938775 0.988808526730831
0.102040816326531 0.987272688007323
0.112244897959184 0.978141894990991
0.122448979591837 0.995333365589039
0.13265306122449 0.994261809248058
0.142857142857143 0.985135223767356
0.153061224489796 0.991297536888942
0.163265306122449 0.992896495705067
0.173469387755102 0.994435412076008
0.183673469387755 0.995422953580769
0.193877551020408 0.989476591977839
0.204081632653061 0.993205535812191
0.214285714285714 0.993343184487721
0.224489795918367 0.991571860510638
0.23469387755102 0.993254194525636
0.244897959183673 0.993753785302716
0.255102040816327 0.991712746916003
0.26530612244898 0.992462735794778
0.275510204081633 0.992487294613044
0.285714285714286 0.991923815002888
0.295918367346939 0.989291397534311
0.306122448979592 0.986817064888682
0.316326530612245 0.988770918259311
0.326530612244898 0.985229157075834
0.336734693877551 0.981589561341824
0.346938775510204 0.983046189688901
0.357142857142857 0.979505412923414
0.36734693877551 0.980142895429492
0.377551020408163 0.973823957302325
0.387755102040816 0.976587056490175
0.397959183673469 0.967130314115159
0.408163265306122 0.967430777430685
0.418367346938775 0.967037178502397
0.428571428571429 0.922159860233652
0.438775510204082 0.96846578708576
0.448979591836735 0.94268787114413
0.459183673469388 0.962286745212805
0.469387755102041 0.956083236945404
0.479591836734694 0.928626759630275
0.489795918367347 0.96822766308627
0.5 0.947038390149558
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [thick, crimson2143940, solid, line width=1.5pt, smooth]
table {%
0 0.0180551915280795
0.0102040816326531 0.00240300000034904
0.0204081632653061 0.00485045150463645
0.0306122448979592 0.022026613580631
0.0408163265306122 0.041034107473518
0.0510204081632653 0.0552116446829936
0.0612244897959184 0.0459246555540314
0.0714285714285714 0.0758433501522219
0.0816326530612245 0.0718653490801034
0.0918367346938775 0.0954296317947156
0.102040816326531 0.0975921191415676
0.112244897959184 0.110483438719041
0.122448979591837 0.116334155042843
0.13265306122449 0.128397673176432
0.142857142857143 0.144817539548933
0.153061224489796 0.13568368310701
0.163265306122449 0.159048112897599
0.173469387755102 0.166521002155505
0.183673469387755 0.174923936760231
0.193877551020408 0.186449765525163
0.204081632653061 0.184993886335843
0.214285714285714 0.191345635364143
0.224489795918367 0.194425868557792
0.23469387755102 0.196791429129541
0.244897959183673 0.222514397221123
0.255102040816327 0.220649656763973
0.26530612244898 0.22255377453002
0.275510204081633 0.229211012008903
0.285714285714286 0.239959579770994
0.295918367346939 0.232495161050582
0.306122448979592 0.229700843420055
0.316326530612245 0.239018652552386
0.326530612244898 0.243209680556102
0.336734693877551 0.214723935726796
0.346938775510204 0.25699098456995
0.357142857142857 0.224752463211257
0.36734693877551 0.239294608441108
0.377551020408163 0.216964894051408
0.387755102040816 0.24354043120341
0.397959183673469 0.213105885007964
0.408163265306122 0.241533603116263
0.418367346938775 0.255557377888762
0.428571428571429 0.0900316214024029
0.438775510204082 0.29901842937405
0.448979591836735 0.189432468465578
0.459183673469388 0.280208629815675
0.469387755102041 0.263934901652525
0.479591836734694 0.173662092793519
0.489795918367347 0.374483599863215
0.5 0.264635651510876
};
\addlegendentry{$\hat\rho_{21}$}
\addplot [thick, mediumpurple148103189, dashed, line width=1.5pt, smooth]
table {%
0 0
0.0102040816326531 0.0102040816326531
0.0204081632653061 0.0204081632653061
0.0306122448979592 0.0306122448979592
0.0408163265306122 0.0408163265306122
0.0510204081632653 0.0510204081632653
0.0612244897959184 0.0612244897959184
0.0714285714285714 0.0714285714285714
0.0816326530612245 0.0816326530612245
0.0918367346938775 0.0918367346938775
0.102040816326531 0.102040816326531
0.112244897959184 0.112244897959184
0.122448979591837 0.122448979591837
0.13265306122449 0.13265306122449
0.142857142857143 0.142857142857143
0.153061224489796 0.153061224489796
0.163265306122449 0.163265306122449
0.173469387755102 0.173469387755102
0.183673469387755 0.183673469387755
0.193877551020408 0.193877551020408
0.204081632653061 0.204081632653061
0.214285714285714 0.214285714285714
0.224489795918367 0.224489795918367
0.23469387755102 0.23469387755102
0.244897959183673 0.244897959183673
0.255102040816327 0.255102040816327
0.26530612244898 0.26530612244898
0.275510204081633 0.275510204081633
0.285714285714286 0.285714285714286
0.295918367346939 0.295918367346939
0.306122448979592 0.306122448979592
0.316326530612245 0.316326530612245
0.326530612244898 0.326530612244898
0.336734693877551 0.336734693877551
0.346938775510204 0.346938775510204
0.357142857142857 0.357142857142857
0.36734693877551 0.36734693877551
0.377551020408163 0.377551020408163
0.387755102040816 0.387755102040816
0.397959183673469 0.397959183673469
0.408163265306122 0.408163265306122
0.418367346938775 0.418367346938775
0.428571428571429 0.428571428571429
0.438775510204082 0.438775510204082
0.448979591836735 0.448979591836735
0.459183673469388 0.459183673469388
0.469387755102041 0.469387755102041
0.479591836734694 0.479591836734694
0.489795918367347 0.489795918367347
0.5 0.5
};
\addlegendentry{$y=x$}
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.6)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.28\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
ylabel={RTT-improved},
xmajorgrids,
xmajorticks=true,
xmin=-0.025, xmax=0.525,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.0498056142029437, ymax=1.04591789826182,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, line width=1.5pt, smooth]
table {%
0 0.995199387732928
0.0102040816326531 0.995975005387806
0.0204081632653061 0.993465737953645
0.0306122448979592 0.990590498115263
0.0408163265306122 0.994724761868701
0.0510204081632653 0.990010657052196
0.0612244897959184 0.994261654222329
0.0714285714285714 0.995651910709505
0.0816326530612245 0.995137346726332
0.0918367346938775 0.994447792854963
0.102040816326531 0.995003022809407
0.112244897959184 0.994692111951429
0.122448979591837 0.994796109772528
0.13265306122449 0.994706237309812
0.142857142857143 0.995722135162738
0.153061224489796 0.995718854438793
0.163265306122449 0.995984681875755
0.173469387755102 0.995093297558284
0.183673469387755 0.995033127886565
0.193877551020408 0.99569457383113
0.204081632653061 0.995061186863845
0.214285714285714 0.995127095455948
0.224489795918367 0.995273211117678
0.23469387755102 0.995537251875932
0.244897959183673 0.995438874160453
0.255102040816327 0.996112284058874
0.26530612244898 0.995142581619094
0.275510204081633 0.996079352567404
0.285714285714286 0.994956542684432
0.295918367346939 0.994587881975943
0.306122448979592 0.994236843656727
0.316326530612245 0.994874973328953
0.326530612244898 0.994512892786816
0.336734693877551 0.994231732410285
0.346938775510204 0.995009865763581
0.357142857142857 0.994801032765108
0.36734693877551 0.995183709986827
0.377551020408163 0.994173371224781
0.387755102040816 0.993422913493754
0.397959183673469 0.993685079343603
0.408163265306122 0.993950600893124
0.418367346938775 0.989693082474231
0.428571428571429 0.991641532179862
0.438775510204082 0.994236006020198
0.448979591836735 0.991843010079726
0.459183673469388 0.991598980246928
0.469387755102041 0.994286097519606
0.479591836734694 0.984357897005962
0.489795918367347 0.993961208621557
0.5 0.986998856194569
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [thick, darkorange25512714, line width=1.5pt, smooth]
table {%
0 0.00624172272196447
0.0102040816326531 0.00853696216430877
0.0204081632653061 0.0215371030587749
0.0306122448979592 0.0371313249895651
0.0408163265306122 0.0407198000633086
0.0510204081632653 0.0413694792346548
0.0612244897959184 0.066191075976553
0.0714285714285714 0.0672269565443215
0.0816326530612245 0.0784592944049636
0.0918367346938775 0.0966013463640715
0.102040816326531 0.102455593815546
0.112244897959184 0.115505842711053
0.122448979591837 0.143549631183259
0.13265306122449 0.131829278323478
0.142857142857143 0.150050432544459
0.153061224489796 0.157651182141999
0.163265306122449 0.156200816114829
0.173469387755102 0.181073358428524
0.183673469387755 0.202068587239735
0.193877551020408 0.196791540663517
0.204081632653061 0.219597842632779
0.214285714285714 0.242201828156545
0.224489795918367 0.239956022394295
0.23469387755102 0.248812699887263
0.244897959183673 0.25857885913423
0.255102040816327 0.274335687703955
0.26530612244898 0.301617277044896
0.275510204081633 0.30135976285813
0.285714285714286 0.305368295642085
0.295918367346939 0.32004121144054
0.306122448979592 0.342371123975446
0.316326530612245 0.347679207397467
0.326530612244898 0.36383557880703
0.336734693877551 0.37332464318328
0.346938775510204 0.383072231166421
0.357142857142857 0.389209446316022
0.36734693877551 0.3981422590312
0.377551020408163 0.411988124313742
0.387755102040816 0.440566964709764
0.397959183673469 0.457594394822864
0.408163265306122 0.457843168107553
0.418367346938775 0.509583386073719
0.428571428571429 0.496792837928085
0.438775510204082 0.485185266246262
0.448979591836735 0.526701596895413
0.459183673469388 0.532180654446991
0.469387755102041 0.513194819221359
0.479591836734694 0.608026759217906
0.489795918367347 0.461988879140963
0.5 0.606693423872082
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [thick, forestgreen4416044, line width=1.5pt, smooth]
table {%
0 0.991878001866836
0.0102040816326531 0.995238567605815
0.0204081632653061 0.995066478122412
0.0306122448979592 0.99484936827989
0.0408163265306122 0.99510811941963
0.0510204081632653 0.995339225238055
0.0612244897959184 0.994526478514804
0.0714285714285714 0.98534566663389
0.0816326530612245 0.993698497439319
0.0918367346938775 0.994355870934137
0.102040816326531 0.991792967126057
0.112244897959184 0.994750362988055
0.122448979591837 0.990719120420263
0.13265306122449 0.979314693016402
0.142857142857143 0.992985251365723
0.153061224489796 0.995857276099559
0.163265306122449 0.992406993899165
0.173469387755102 0.995416623453621
0.183673469387755 0.99349770009925
0.193877551020408 0.993887041641576
0.204081632653061 0.983955651103738
0.214285714285714 0.993682034710449
0.224489795918367 0.995793643554622
0.23469387755102 0.984054926206698
0.244897959183673 0.991292254626098
0.255102040816327 0.993729142338305
0.26530612244898 0.991715446991487
0.275510204081633 0.993574887975529
0.285714285714286 0.991934153835371
0.295918367346939 0.995189167493065
0.306122448979592 0.993444540158841
0.316326530612245 0.994181348176314
0.326530612244898 0.993612726475635
0.336734693877551 0.993658329362418
0.346938775510204 0.987366190754336
0.357142857142857 0.99432151099581
0.36734693877551 0.993816045413179
0.377551020408163 0.989783823663738
0.387755102040816 0.992828460596738
0.397959183673469 0.988770679571957
0.408163265306122 0.990849940076841
0.418367346938775 0.991910303018956
0.428571428571429 0.990308918089531
0.438775510204082 0.994037423630707
0.448979591836735 0.991174343301393
0.459183673469388 0.992415503672496
0.469387755102041 0.993646668437109
0.479591836734694 0.985250771415343
0.489795918367347 0.987706038615632
0.5 0.98914125329955
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [thick, crimson2143940, line width=1.5pt, smooth]
table {%
0 0.00643604847623316
0.0102040816326531 0.014249546373607
0.0204081632653061 0.0204367896393754
0.0306122448979592 0.0265565300491708
0.0408163265306122 0.0391315094331419
0.0510204081632653 0.0510646795361386
0.0612244897959184 0.0632888679175391
0.0714285714285714 0.0835933273254159
0.0816326530612245 0.0811628619726694
0.0918367346938775 0.0989767448671813
0.102040816326531 0.104037525343923
0.112244897959184 0.12919661745446
0.122448979591837 0.135028104249463
0.13265306122449 0.147402895257109
0.142857142857143 0.145789315791885
0.153061224489796 0.155251396016705
0.163265306122449 0.172285792259336
0.173469387755102 0.182916540414217
0.183673469387755 0.193662806721317
0.193877551020408 0.211853314926223
0.204081632653061 0.208273177670646
0.214285714285714 0.219340259971788
0.224489795918367 0.227913034147393
0.23469387755102 0.25682873393173
0.244897959183673 0.251344457602478
0.255102040816327 0.26230350957359
0.26530612244898 0.259748264836779
0.275510204081633 0.288195311207837
0.285714285714286 0.28581856859606
0.295918367346939 0.302034378261066
0.306122448979592 0.32167200784195
0.316326530612245 0.323142073087282
0.326530612244898 0.32120950928339
0.336734693877551 0.356761005902599
0.346938775510204 0.345557956126735
0.357142857142857 0.367104726917221
0.36734693877551 0.390057953720638
0.377551020408163 0.399251518146312
0.387755102040816 0.367093042886049
0.397959183673469 0.386599864062352
0.408163265306122 0.401659056551867
0.418367346938775 0.367278619564026
0.428571428571429 0.400597969409388
0.438775510204082 0.44090767318542
0.448979591836735 0.417777791141102
0.459183673469388 0.43756752680529
0.469387755102041 0.478886146661535
0.479591836734694 0.397888942162933
0.489795918367347 0.581570298729983
0.5 0.453466925288849
};
\addlegendentry{$\hat\rho_{21}$}
\addplot [thick, mediumpurple148103189, dashed, line width=1.5pt, smooth]
table {%
0 0
0.0102040816326531 0.0102040816326531
0.0204081632653061 0.0204081632653061
0.0306122448979592 0.0306122448979592
0.0408163265306122 0.0408163265306122
0.0510204081632653 0.0510204081632653
0.0612244897959184 0.0612244897959184
0.0714285714285714 0.0714285714285714
0.0816326530612245 0.0816326530612245
0.0918367346938775 0.0918367346938775
0.102040816326531 0.102040816326531
0.112244897959184 0.112244897959184
0.122448979591837 0.122448979591837
0.13265306122449 0.13265306122449
0.142857142857143 0.142857142857143
0.153061224489796 0.153061224489796
0.163265306122449 0.163265306122449
0.173469387755102 0.173469387755102
0.183673469387755 0.183673469387755
0.193877551020408 0.193877551020408
0.204081632653061 0.204081632653061
0.214285714285714 0.214285714285714
0.224489795918367 0.224489795918367
0.23469387755102 0.23469387755102
0.244897959183673 0.244897959183673
0.255102040816327 0.255102040816327
0.26530612244898 0.26530612244898
0.275510204081633 0.275510204081633
0.285714285714286 0.285714285714286
0.295918367346939 0.295918367346939
0.306122448979592 0.306122448979592
0.316326530612245 0.316326530612245
0.326530612244898 0.326530612244898
0.336734693877551 0.336734693877551
0.346938775510204 0.346938775510204
0.357142857142857 0.357142857142857
0.36734693877551 0.36734693877551
0.377551020408163 0.377551020408163
0.387755102040816 0.387755102040816
0.397959183673469 0.397959183673469
0.408163265306122 0.408163265306122
0.418367346938775 0.418367346938775
0.428571428571429 0.428571428571429
0.438775510204082 0.438775510204082
0.448979591836735 0.448979591836735
0.459183673469388 0.459183673469388
0.469387755102041 0.469387755102041
0.479591836734694 0.479591836734694
0.489795918367347 0.489795918367347
0.5 0.5
};
\addlegendentry{$y=x$}
\end{groupplot}

\end{tikzpicture}


==> figs/improved_mo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.28\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.025, xmax=0.525,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Orth. Deflation \(\displaystyle \gamma=1\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.0498267566564757, ymax=1.04636188978599,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,0.994860696287502)
--(axis cs:0,0.99590695000721);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0102040816326531,0.994744826198311)
--(axis cs:0.0102040816326531,0.995864344681423);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0204081632653061,0.994819863501987)
--(axis cs:0.0204081632653061,0.995847925135181);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0306122448979592,0.994890165146112)
--(axis cs:0.0306122448979592,0.99587620320026);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0408163265306122,0.994785080674163)
--(axis cs:0.0408163265306122,0.995885503533708);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0510204081632653,0.994900329774786)
--(axis cs:0.0510204081632653,0.995902699190504);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0612244897959184,0.99490378421614)
--(axis cs:0.0612244897959184,0.995906948958776);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0714285714285714,0.994753466722514)
--(axis cs:0.0714285714285714,0.995907277866237);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0816326530612245,0.994768963327208)
--(axis cs:0.0816326530612245,0.995852051033047);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0918367346938775,0.994828927120397)
--(axis cs:0.0918367346938775,0.995778423964078);

\path [draw=steelblue31119180, semithick]
(axis cs:0.102040816326531,0.994674976977728)
--(axis cs:0.102040816326531,0.995877267484095);

\path [draw=steelblue31119180, semithick]
(axis cs:0.112244897959184,0.994687613376705)
--(axis cs:0.112244897959184,0.995760505035161);

\path [draw=steelblue31119180, semithick]
(axis cs:0.122448979591837,0.994688287496465)
--(axis cs:0.122448979591837,0.995761833148814);

\path [draw=steelblue31119180, semithick]
(axis cs:0.13265306122449,0.994604526877463)
--(axis cs:0.13265306122449,0.995688997784771);

\path [draw=steelblue31119180, semithick]
(axis cs:0.142857142857143,0.994407358600447)
--(axis cs:0.142857142857143,0.995643148168798);

\path [draw=steelblue31119180, semithick]
(axis cs:0.153061224489796,0.994223054255199)
--(axis cs:0.153061224489796,0.995410949206521);

\path [draw=steelblue31119180, semithick]
(axis cs:0.163265306122449,0.994085924261802)
--(axis cs:0.163265306122449,0.995340680756071);

\path [draw=steelblue31119180, semithick]
(axis cs:0.173469387755102,0.993743187252552)
--(axis cs:0.173469387755102,0.995165803523335);

\path [draw=steelblue31119180, semithick]
(axis cs:0.183673469387755,0.993431765126138)
--(axis cs:0.183673469387755,0.994879792384869);

\path [draw=steelblue31119180, semithick]
(axis cs:0.193877551020408,0.99300074529293)
--(axis cs:0.193877551020408,0.994523538116417);

\path [draw=steelblue31119180, semithick]
(axis cs:0.204081632653061,0.992411974136327)
--(axis cs:0.204081632653061,0.994146446088871);

\path [draw=steelblue31119180, semithick]
(axis cs:0.214285714285714,0.991593702339635)
--(axis cs:0.214285714285714,0.993575822462561);

\path [draw=steelblue31119180, semithick]
(axis cs:0.224489795918367,0.990771362075709)
--(axis cs:0.224489795918367,0.992927285144109);

\path [draw=steelblue31119180, semithick]
(axis cs:0.23469387755102,0.989478261781821)
--(axis cs:0.23469387755102,0.991931431395537);

\path [draw=steelblue31119180, semithick]
(axis cs:0.244897959183673,0.987938252826596)
--(axis cs:0.244897959183673,0.990868632490526);

\path [draw=steelblue31119180, semithick]
(axis cs:0.255102040816327,0.98601719910518)
--(axis cs:0.255102040816327,0.989699243877349);

\path [draw=steelblue31119180, semithick]
(axis cs:0.26530612244898,0.983562933583901)
--(axis cs:0.26530612244898,0.987674476863122);

\path [draw=steelblue31119180, semithick]
(axis cs:0.275510204081633,0.980575066997608)
--(axis cs:0.275510204081633,0.98559015342442);

\path [draw=steelblue31119180, semithick]
(axis cs:0.285714285714286,0.977111236647861)
--(axis cs:0.285714285714286,0.983282984867914);

\path [draw=steelblue31119180, semithick]
(axis cs:0.295918367346939,0.971911001425238)
--(axis cs:0.295918367346939,0.979717184258275);

\path [draw=steelblue31119180, semithick]
(axis cs:0.306122448979592,0.965759391695946)
--(axis cs:0.306122448979592,0.974690325948249);

\path [draw=steelblue31119180, semithick]
(axis cs:0.316326530612245,0.958613000664963)
--(axis cs:0.316326530612245,0.969908498429939);

\path [draw=steelblue31119180, semithick]
(axis cs:0.326530612244898,0.948776456770956)
--(axis cs:0.326530612244898,0.963766442313865);

\path [draw=steelblue31119180, semithick]
(axis cs:0.336734693877551,0.937642704181714)
--(axis cs:0.336734693877551,0.955780109586796);

\path [draw=steelblue31119180, semithick]
(axis cs:0.346938775510204,0.926419673829692)
--(axis cs:0.346938775510204,0.948109652595785);

\path [draw=steelblue31119180, semithick]
(axis cs:0.357142857142857,0.912952537384989)
--(axis cs:0.357142857142857,0.937267932072936);

\path [draw=steelblue31119180, semithick]
(axis cs:0.36734693877551,0.903933676334963)
--(axis cs:0.36734693877551,0.929039467103848);

\path [draw=steelblue31119180, semithick]
(axis cs:0.377551020408163,0.894599546762017)
--(axis cs:0.377551020408163,0.920320474674946);

\path [draw=steelblue31119180, semithick]
(axis cs:0.387755102040816,0.890912562199207)
--(axis cs:0.387755102040816,0.913399761287718);

\path [draw=steelblue31119180, semithick]
(axis cs:0.397959183673469,0.883851233884551)
--(axis cs:0.397959183673469,0.907636706693967);

\path [draw=steelblue31119180, semithick]
(axis cs:0.408163265306122,0.880627347899488)
--(axis cs:0.408163265306122,0.90066432626262);

\path [draw=steelblue31119180, semithick]
(axis cs:0.418367346938775,0.878552658343843)
--(axis cs:0.418367346938775,0.897939659072934);

\path [draw=steelblue31119180, semithick]
(axis cs:0.428571428571429,0.878393813275441)
--(axis cs:0.428571428571429,0.896304362605823);

\path [draw=steelblue31119180, semithick]
(axis cs:0.438775510204082,0.876561001592553)
--(axis cs:0.438775510204082,0.893947692964531);

\path [draw=steelblue31119180, semithick]
(axis cs:0.448979591836735,0.877656241157471)
--(axis cs:0.448979591836735,0.892594053140087);

\path [draw=steelblue31119180, semithick]
(axis cs:0.459183673469388,0.877763313810749)
--(axis cs:0.459183673469388,0.892592178072708);

\path [draw=steelblue31119180, semithick]
(axis cs:0.469387755102041,0.877836502160868)
--(axis cs:0.469387755102041,0.893142589782535);

\path [draw=steelblue31119180, semithick]
(axis cs:0.479591836734694,0.879395663621141)
--(axis cs:0.479591836734694,0.891415144304109);

\path [draw=steelblue31119180, semithick]
(axis cs:0.489795918367347,0.879217315185582)
--(axis cs:0.489795918367347,0.892233429955551);

\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0.882211190785837)
--(axis cs:0.5,0.892930669674915);

\path [draw=darkorange25512714, semithick]
(axis cs:0,0.00184974724534505)
--(axis cs:0,0.0113287178891663);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0102040816326531,0.0038627039739102)
--(axis cs:0.0102040816326531,0.0170653651965121);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0204081632653061,0.0125596923422611)
--(axis cs:0.0204081632653061,0.0270872865260971);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0306122448979592,0.0236558466444031)
--(axis cs:0.0306122448979592,0.0392651170120572);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0408163265306122,0.0330860586743754)
--(axis cs:0.0408163265306122,0.0493514962456487);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0510204081632653,0.0461113463291398)
--(axis cs:0.0510204081632653,0.0618943268559713);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0612244897959184,0.0566993008956861)
--(axis cs:0.0612244897959184,0.0734553194655803);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0714285714285714,0.0679707744894525)
--(axis cs:0.0714285714285714,0.0831882789574916);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0816326530612245,0.0812651856635192)
--(axis cs:0.0816326530612245,0.0967828099696175);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0918367346938775,0.0938646102508902)
--(axis cs:0.0918367346938775,0.107966615293217);

\path [draw=darkorange25512714, semithick]
(axis cs:0.102040816326531,0.104793121223643)
--(axis cs:0.102040816326531,0.121875054225878);

\path [draw=darkorange25512714, semithick]
(axis cs:0.112244897959184,0.11772582810517)
--(axis cs:0.112244897959184,0.134395295340798);

\path [draw=darkorange25512714, semithick]
(axis cs:0.122448979591837,0.13274168010328)
--(axis cs:0.122448979591837,0.148826683757376);

\path [draw=darkorange25512714, semithick]
(axis cs:0.13265306122449,0.145783580581129)
--(axis cs:0.13265306122449,0.163272740041304);

\path [draw=darkorange25512714, semithick]
(axis cs:0.142857142857143,0.159090381236855)
--(axis cs:0.142857142857143,0.175619330649021);

\path [draw=darkorange25512714, semithick]
(axis cs:0.153061224489796,0.173818439437949)
--(axis cs:0.153061224489796,0.191173276396148);

\path [draw=darkorange25512714, semithick]
(axis cs:0.163265306122449,0.190381212902381)
--(axis cs:0.163265306122449,0.207533929919481);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173469387755102,0.204854673598483)
--(axis cs:0.173469387755102,0.22315469924441);

\path [draw=darkorange25512714, semithick]
(axis cs:0.183673469387755,0.221021290110572)
--(axis cs:0.183673469387755,0.240953998039273);

\path [draw=darkorange25512714, semithick]
(axis cs:0.193877551020408,0.239238767895279)
--(axis cs:0.193877551020408,0.258009301958537);

\path [draw=darkorange25512714, semithick]
(axis cs:0.204081632653061,0.257242578455974)
--(axis cs:0.204081632653061,0.275165112365109);

\path [draw=darkorange25512714, semithick]
(axis cs:0.214285714285714,0.275888322908681)
--(axis cs:0.214285714285714,0.296430216736179);

\path [draw=darkorange25512714, semithick]
(axis cs:0.224489795918367,0.294881039091822)
--(axis cs:0.224489795918367,0.315522352668933);

\path [draw=darkorange25512714, semithick]
(axis cs:0.23469387755102,0.316205027054987)
--(axis cs:0.23469387755102,0.33764000805066);

\path [draw=darkorange25512714, semithick]
(axis cs:0.244897959183673,0.337457305653008)
--(axis cs:0.244897959183673,0.360386955500719);

\path [draw=darkorange25512714, semithick]
(axis cs:0.255102040816327,0.358486705937975)
--(axis cs:0.255102040816327,0.383245891388075);

\path [draw=darkorange25512714, semithick]
(axis cs:0.26530612244898,0.383908634962982)
--(axis cs:0.26530612244898,0.408996070467691);

\path [draw=darkorange25512714, semithick]
(axis cs:0.275510204081633,0.407723937038446)
--(axis cs:0.275510204081633,0.435472931423185);

\path [draw=darkorange25512714, semithick]
(axis cs:0.285714285714286,0.431076720026418)
--(axis cs:0.285714285714286,0.462038979212633);

\path [draw=darkorange25512714, semithick]
(axis cs:0.295918367346939,0.459880029006366)
--(axis cs:0.295918367346939,0.493387386472424);

\path [draw=darkorange25512714, semithick]
(axis cs:0.306122448979592,0.492108550022327)
--(axis cs:0.306122448979592,0.525768764980283);

\path [draw=darkorange25512714, semithick]
(axis cs:0.316326530612245,0.52085770705203)
--(axis cs:0.316326530612245,0.557844590705561);

\path [draw=darkorange25512714, semithick]
(axis cs:0.326530612244898,0.551864830966362)
--(axis cs:0.326530612244898,0.594769101437575);

\path [draw=darkorange25512714, semithick]
(axis cs:0.336734693877551,0.585006366090748)
--(axis cs:0.336734693877551,0.630720616104056);

\path [draw=darkorange25512714, semithick]
(axis cs:0.346938775510204,0.614606016248499)
--(axis cs:0.346938775510204,0.66385222811183);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357142857142857,0.649156063750836)
--(axis cs:0.357142857142857,0.696925387281387);

\path [draw=darkorange25512714, semithick]
(axis cs:0.36734693877551,0.674563439944844)
--(axis cs:0.36734693877551,0.720430274083574);

\path [draw=darkorange25512714, semithick]
(axis cs:0.377551020408163,0.699295986132999)
--(axis cs:0.377551020408163,0.74270789869616);

\path [draw=darkorange25512714, semithick]
(axis cs:0.387755102040816,0.719256238398283)
--(axis cs:0.387755102040816,0.75564215726178);

\path [draw=darkorange25512714, semithick]
(axis cs:0.397959183673469,0.73667094472407)
--(axis cs:0.397959183673469,0.773097396920714);

\path [draw=darkorange25512714, semithick]
(axis cs:0.408163265306122,0.755563581980426)
--(axis cs:0.408163265306122,0.78438695250807);

\path [draw=darkorange25512714, semithick]
(axis cs:0.418367346938775,0.766742831476705)
--(axis cs:0.418367346938775,0.793918159858719);

\path [draw=darkorange25512714, semithick]
(axis cs:0.428571428571429,0.776604141965514)
--(axis cs:0.428571428571429,0.801273193636965);

\path [draw=darkorange25512714, semithick]
(axis cs:0.438775510204082,0.786371940533423)
--(axis cs:0.438775510204082,0.810291968523639);

\path [draw=darkorange25512714, semithick]
(axis cs:0.448979591836735,0.794916566417819)
--(axis cs:0.448979591836735,0.815838512324543);

\path [draw=darkorange25512714, semithick]
(axis cs:0.459183673469388,0.802696338796979)
--(axis cs:0.459183673469388,0.822169229048483);

\path [draw=darkorange25512714, semithick]
(axis cs:0.469387755102041,0.808408618553266)
--(axis cs:0.469387755102041,0.828420963971254);

\path [draw=darkorange25512714, semithick]
(axis cs:0.479591836734694,0.817330452221857)
--(axis cs:0.479591836734694,0.833328445699108);

\path [draw=darkorange25512714, semithick]
(axis cs:0.489795918367347,0.822959870124557)
--(axis cs:0.489795918367347,0.840088195170138);

\path [draw=darkorange25512714, semithick]
(axis cs:0.5,0.829064415440595)
--(axis cs:0.5,0.843045460483845);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,0.986279998882766)
--(axis cs:0,0.996214438244718);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0102040816326531,0.987140527636323)
--(axis cs:0.0102040816326531,0.99567232240436);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0204081632653061,0.986316562187344)
--(axis cs:0.0204081632653061,0.995861297801269);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0306122448979592,0.987926169498406)
--(axis cs:0.0306122448979592,0.995347288068998);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0408163265306122,0.986948351808981)
--(axis cs:0.0408163265306122,0.995899405212279);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0510204081632653,0.986945712763542)
--(axis cs:0.0510204081632653,0.996092613169462);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0612244897959184,0.986857444067339)
--(axis cs:0.0612244897959184,0.995853924772078);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0714285714285714,0.987336102264873)
--(axis cs:0.0714285714285714,0.996330959410713);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0816326530612245,0.987801166152912)
--(axis cs:0.0816326530612245,0.995506300527873);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0918367346938775,0.987216495972988)
--(axis cs:0.0918367346938775,0.996110873860993);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.102040816326531,0.986349829358206)
--(axis cs:0.102040816326531,0.995987261696033);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.112244897959184,0.986992045558631)
--(axis cs:0.112244897959184,0.995832203203428);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.122448979591837,0.985461063844866)
--(axis cs:0.122448979591837,0.996535133129515);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.13265306122449,0.986836347200095)
--(axis cs:0.13265306122449,0.99581934027818);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.142857142857143,0.987513907850033)
--(axis cs:0.142857142857143,0.995839088911699);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.153061224489796,0.987478656032611)
--(axis cs:0.153061224489796,0.995457231393137);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.163265306122449,0.986927591985804)
--(axis cs:0.163265306122449,0.995886817107355);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.173469387755102,0.986980953676135)
--(axis cs:0.173469387755102,0.995730331369123);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.183673469387755,0.987171290210051)
--(axis cs:0.183673469387755,0.99594816565851);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.193877551020408,0.985681992770145)
--(axis cs:0.193877551020408,0.995965231451);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.204081632653061,0.98623895596966)
--(axis cs:0.204081632653061,0.995641741909177);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.214285714285714,0.985474291299547)
--(axis cs:0.214285714285714,0.996137702798748);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.224489795918367,0.985740454190922)
--(axis cs:0.224489795918367,0.99524491204679);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.23469387755102,0.986033743847789)
--(axis cs:0.23469387755102,0.995267603220641);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.244897959183673,0.986589207463795)
--(axis cs:0.244897959183673,0.994583154083172);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.255102040816327,0.986734964439816)
--(axis cs:0.255102040816327,0.994096047132769);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.26530612244898,0.985417555405833)
--(axis cs:0.26530612244898,0.994453402380376);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.275510204081633,0.983708212755369)
--(axis cs:0.275510204081633,0.994015979126859);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.285714285714286,0.984376196608473)
--(axis cs:0.285714285714286,0.994535027379619);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.295918367346939,0.982993656986213)
--(axis cs:0.295918367346939,0.993022805818234);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.306122448979592,0.98260594513891)
--(axis cs:0.306122448979592,0.992003041225278);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.316326530612245,0.982547137796667)
--(axis cs:0.316326530612245,0.990711950404611);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.326530612244898,0.979719130269181)
--(axis cs:0.326530612244898,0.989189096534459);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.336734693877551,0.978911666601924)
--(axis cs:0.336734693877551,0.987189640293215);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.346938775510204,0.976712034254406)
--(axis cs:0.346938775510204,0.984824613749797);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.357142857142857,0.973621406548409)
--(axis cs:0.357142857142857,0.982498602463142);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.36734693877551,0.970582659615909)
--(axis cs:0.36734693877551,0.980960326360302);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.377551020408163,0.967752090114888)
--(axis cs:0.377551020408163,0.978424761303454);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.387755102040816,0.962912762481085)
--(axis cs:0.387755102040816,0.976950743029633);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.397959183673469,0.958922598074343)
--(axis cs:0.397959183673469,0.975077455322326);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.408163265306122,0.956368488589211)
--(axis cs:0.408163265306122,0.972868288263893);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.418367346938775,0.950607875956128)
--(axis cs:0.418367346938775,0.972089424563966);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.428571428571429,0.942184913990628)
--(axis cs:0.428571428571429,0.970550313629873);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.438775510204082,0.941994429228121)
--(axis cs:0.438775510204082,0.972041769062371);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.448979591836735,0.932856258224317)
--(axis cs:0.448979591836735,0.968969213768542);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.459183673469388,0.927947581497813)
--(axis cs:0.459183673469388,0.968865743949882);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.469387755102041,0.920484677195687)
--(axis cs:0.469387755102041,0.967875936202936);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.479591836734694,0.912594431291314)
--(axis cs:0.479591836734694,0.968022938160516);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.489795918367347,0.900247954502617)
--(axis cs:0.489795918367347,0.973802143198762);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.5,0.89322326405063)
--(axis cs:0.5,0.973968756612549);

\path [draw=crimson2143940, semithick]
(axis cs:0,0.00141977756273101)
--(axis cs:0,0.0107958834380686);

\path [draw=crimson2143940, semithick]
(axis cs:0.0102040816326531,0.00434723172518624)
--(axis cs:0.0102040816326531,0.0183635605124072);

\path [draw=crimson2143940, semithick]
(axis cs:0.0204081632653061,0.011326976994369)
--(axis cs:0.0204081632653061,0.027065656883299);

\path [draw=crimson2143940, semithick]
(axis cs:0.0306122448979592,0.0213585573298443)
--(axis cs:0.0306122448979592,0.0387924573992886);

\path [draw=crimson2143940, semithick]
(axis cs:0.0408163265306122,0.0315781347631961)
--(axis cs:0.0408163265306122,0.0476097357639314);

\path [draw=crimson2143940, semithick]
(axis cs:0.0510204081632653,0.0418146915674563)
--(axis cs:0.0510204081632653,0.0591877624911426);

\path [draw=crimson2143940, semithick]
(axis cs:0.0612244897959184,0.0530749887185969)
--(axis cs:0.0612244897959184,0.0699031992596447);

\path [draw=crimson2143940, semithick]
(axis cs:0.0714285714285714,0.0625769018454142)
--(axis cs:0.0714285714285714,0.0798853956715006);

\path [draw=crimson2143940, semithick]
(axis cs:0.0816326530612245,0.0730624824472791)
--(axis cs:0.0816326530612245,0.0889264328757989);

\path [draw=crimson2143940, semithick]
(axis cs:0.0918367346938775,0.0821293916200607)
--(axis cs:0.0918367346938775,0.0992635581166071);

\path [draw=crimson2143940, semithick]
(axis cs:0.102040816326531,0.0929597848189239)
--(axis cs:0.102040816326531,0.108571331453133);

\path [draw=crimson2143940, semithick]
(axis cs:0.112244897959184,0.101641741908609)
--(axis cs:0.112244897959184,0.119207427909157);

\path [draw=crimson2143940, semithick]
(axis cs:0.122448979591837,0.112288440666795)
--(axis cs:0.122448979591837,0.128510567784321);

\path [draw=crimson2143940, semithick]
(axis cs:0.13265306122449,0.120929972278891)
--(axis cs:0.13265306122449,0.137274960107985);

\path [draw=crimson2143940, semithick]
(axis cs:0.142857142857143,0.129242127272976)
--(axis cs:0.142857142857143,0.145907487899877);

\path [draw=crimson2143940, semithick]
(axis cs:0.153061224489796,0.140536671755566)
--(axis cs:0.153061224489796,0.156758044661493);

\path [draw=crimson2143940, semithick]
(axis cs:0.163265306122449,0.147628761262369)
--(axis cs:0.163265306122449,0.16464883055344);

\path [draw=crimson2143940, semithick]
(axis cs:0.173469387755102,0.157207295153866)
--(axis cs:0.173469387755102,0.174647126819589);

\path [draw=crimson2143940, semithick]
(axis cs:0.183673469387755,0.164417774042472)
--(axis cs:0.183673469387755,0.181159616721463);

\path [draw=crimson2143940, semithick]
(axis cs:0.193877551020408,0.174396562830196)
--(axis cs:0.193877551020408,0.190508934061908);

\path [draw=crimson2143940, semithick]
(axis cs:0.204081632653061,0.181325227638863)
--(axis cs:0.204081632653061,0.199005735207386);

\path [draw=crimson2143940, semithick]
(axis cs:0.214285714285714,0.189561319915669)
--(axis cs:0.214285714285714,0.206953092387919);

\path [draw=crimson2143940, semithick]
(axis cs:0.224489795918367,0.19556726304628)
--(axis cs:0.224489795918367,0.213292132711138);

\path [draw=crimson2143940, semithick]
(axis cs:0.23469387755102,0.203215147967576)
--(axis cs:0.23469387755102,0.219567497927553);

\path [draw=crimson2143940, semithick]
(axis cs:0.244897959183673,0.208259873207351)
--(axis cs:0.244897959183673,0.225957274575512);

\path [draw=crimson2143940, semithick]
(axis cs:0.255102040816327,0.215126496049495)
--(axis cs:0.255102040816327,0.232463938833933);

\path [draw=crimson2143940, semithick]
(axis cs:0.26530612244898,0.219834952942897)
--(axis cs:0.26530612244898,0.239593887853187);

\path [draw=crimson2143940, semithick]
(axis cs:0.275510204081633,0.224130674643147)
--(axis cs:0.275510204081633,0.242117418385652);

\path [draw=crimson2143940, semithick]
(axis cs:0.285714285714286,0.227005796166808)
--(axis cs:0.285714285714286,0.247089103344466);

\path [draw=crimson2143940, semithick]
(axis cs:0.295918367346939,0.228320143952887)
--(axis cs:0.295918367346939,0.248551643459192);

\path [draw=crimson2143940, semithick]
(axis cs:0.306122448979592,0.230089483760633)
--(axis cs:0.306122448979592,0.253295128330038);

\path [draw=crimson2143940, semithick]
(axis cs:0.316326530612245,0.230660852337232)
--(axis cs:0.316326530612245,0.254158475018977);

\path [draw=crimson2143940, semithick]
(axis cs:0.326530612244898,0.225638939328697)
--(axis cs:0.326530612244898,0.255164108887364);

\path [draw=crimson2143940, semithick]
(axis cs:0.336734693877551,0.224602878157677)
--(axis cs:0.336734693877551,0.254571969083373);

\path [draw=crimson2143940, semithick]
(axis cs:0.346938775510204,0.219860706222902)
--(axis cs:0.346938775510204,0.255041486562441);

\path [draw=crimson2143940, semithick]
(axis cs:0.357142857142857,0.216804894873668)
--(axis cs:0.357142857142857,0.253032147213674);

\path [draw=crimson2143940, semithick]
(axis cs:0.36734693877551,0.211682867973503)
--(axis cs:0.36734693877551,0.254784907333982);

\path [draw=crimson2143940, semithick]
(axis cs:0.377551020408163,0.206382834540172)
--(axis cs:0.377551020408163,0.25565360239486);

\path [draw=crimson2143940, semithick]
(axis cs:0.387755102040816,0.198316830150263)
--(axis cs:0.387755102040816,0.261537715902397);

\path [draw=crimson2143940, semithick]
(axis cs:0.397959183673469,0.193960585078802)
--(axis cs:0.397959183673469,0.271238589209881);

\path [draw=crimson2143940, semithick]
(axis cs:0.408163265306122,0.192629394887031)
--(axis cs:0.408163265306122,0.27557078720677);

\path [draw=crimson2143940, semithick]
(axis cs:0.418367346938775,0.186748634319587)
--(axis cs:0.418367346938775,0.282583654338521);

\path [draw=crimson2143940, semithick]
(axis cs:0.428571428571429,0.16975153811156)
--(axis cs:0.428571428571429,0.286364261003115);

\path [draw=crimson2143940, semithick]
(axis cs:0.438775510204082,0.180109041267983)
--(axis cs:0.438775510204082,0.315779418816028);

\path [draw=crimson2143940, semithick]
(axis cs:0.448979591836735,0.163768237041292)
--(axis cs:0.448979591836735,0.307181961721413);

\path [draw=crimson2143940, semithick]
(axis cs:0.459183673469388,0.158800218894014)
--(axis cs:0.459183673469388,0.337167340703862);

\path [draw=crimson2143940, semithick]
(axis cs:0.469387755102041,0.159452878592287)
--(axis cs:0.469387755102041,0.337284657408182);

\path [draw=crimson2143940, semithick]
(axis cs:0.479591836734694,0.151676875263951)
--(axis cs:0.479591836734694,0.342306782163207);

\path [draw=crimson2143940, semithick]
(axis cs:0.489795918367347,0.150239869787666)
--(axis cs:0.489795918367347,0.387490823176025);

\path [draw=crimson2143940, semithick]
(axis cs:0.5,0.14765543010685)
--(axis cs:0.5,0.406053878552993);

\addplot [semithick, mediumpurple148103189, dashed, line width=1.5pt, smooth]
table {%
0 0
0.0102040816326531 0.0102040816326531
0.0204081632653061 0.0204081632653061
0.0306122448979592 0.0306122448979592
0.0408163265306122 0.0408163265306122
0.0510204081632653 0.0510204081632653
0.0612244897959184 0.0612244897959184
0.0714285714285714 0.0714285714285714
0.0816326530612245 0.0816326530612245
0.0918367346938775 0.0918367346938775
0.102040816326531 0.102040816326531
0.112244897959184 0.112244897959184
0.122448979591837 0.122448979591837
0.13265306122449 0.13265306122449
0.142857142857143 0.142857142857143
0.153061224489796 0.153061224489796
0.163265306122449 0.163265306122449
0.173469387755102 0.173469387755102
0.183673469387755 0.183673469387755
0.193877551020408 0.193877551020408
0.204081632653061 0.204081632653061
0.214285714285714 0.214285714285714
0.224489795918367 0.224489795918367
0.23469387755102 0.23469387755102
0.244897959183673 0.244897959183673
0.255102040816327 0.255102040816327
0.26530612244898 0.26530612244898
0.275510204081633 0.275510204081633
0.285714285714286 0.285714285714286
0.295918367346939 0.295918367346939
0.306122448979592 0.306122448979592
0.316326530612245 0.316326530612245
0.326530612244898 0.326530612244898
0.336734693877551 0.336734693877551
0.346938775510204 0.346938775510204
0.357142857142857 0.357142857142857
0.36734693877551 0.36734693877551
0.377551020408163 0.377551020408163
0.387755102040816 0.387755102040816
0.397959183673469 0.397959183673469
0.408163265306122 0.408163265306122
0.418367346938775 0.418367346938775
0.428571428571429 0.428571428571429
0.438775510204082 0.438775510204082
0.448979591836735 0.448979591836735
0.459183673469388 0.459183673469388
0.469387755102041 0.469387755102041
0.479591836734694 0.479591836734694
0.489795918367347 0.489795918367347
0.5 0.5
};
\addlegendentry{$y=x$}
\addplot [semithick, steelblue31119180, line width=1.2pt, smooth]
table {%
0 0.995383823147356
0.0102040816326531 0.995304585439867
0.0204081632653061 0.995333894318584
0.0306122448979592 0.995383184173186
0.0408163265306122 0.995335292103935
0.0510204081632653 0.995401514482645
0.0612244897959184 0.995405366587458
0.0714285714285714 0.995330372294375
0.0816326530612245 0.995310507180127
0.0918367346938775 0.995303675542238
0.102040816326531 0.995276122230912
0.112244897959184 0.995224059205933
0.122448979591837 0.995225060322639
0.13265306122449 0.995146762331117
0.142857142857143 0.995025253384622
0.153061224489796 0.99481700173086
0.163265306122449 0.994713302508937
0.173469387755102 0.994454495387944
0.183673469387755 0.994155778755503
0.193877551020408 0.993762141704674
0.204081632653061 0.993279210112599
0.214285714285714 0.992584762401098
0.224489795918367 0.991849323609909
0.23469387755102 0.990704846588679
0.244897959183673 0.989403442658561
0.255102040816327 0.987858221491264
0.26530612244898 0.985618705223512
0.275510204081633 0.983082610211014
0.285714285714286 0.980197110757888
0.295918367346939 0.975814092841756
0.306122448979592 0.970224858822098
0.316326530612245 0.964260749547451
0.326530612244898 0.956271449542411
0.336734693877551 0.946711406884255
0.346938775510204 0.937264663212739
0.357142857142857 0.925110234728962
0.36734693877551 0.916486571719405
0.377551020408163 0.907460010718481
0.387755102040816 0.902156161743462
0.397959183673469 0.895743970289259
0.408163265306122 0.890645837081054
0.418367346938775 0.888246158708388
0.428571428571429 0.887349087940632
0.438775510204082 0.885254347278542
0.448979591836735 0.885125147148779
0.459183673469388 0.885177745941728
0.469387755102041 0.885489545971701
0.479591836734694 0.885405403962625
0.489795918367347 0.885725372570566
0.5 0.887570930230376
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [semithick, darkorange25512714, line width=1.2pt, smooth]
table {%
0 0.00658923256725568
0.0102040816326531 0.0104640345852111
0.0204081632653061 0.0198234894341791
0.0306122448979592 0.0314604818282302
0.0408163265306122 0.041218777460012
0.0510204081632653 0.0540028365925555
0.0612244897959184 0.0650773101806332
0.0714285714285714 0.075579526723472
0.0816326530612245 0.0890239978165684
0.0918367346938775 0.100915612772054
0.102040816326531 0.113334087724761
0.112244897959184 0.126060561722984
0.122448979591837 0.140784181930328
0.13265306122449 0.154528160311216
0.142857142857143 0.167354855942938
0.153061224489796 0.182495857917048
0.163265306122449 0.198957571410931
0.173469387755102 0.214004686421446
0.183673469387755 0.230987644074922
0.193877551020408 0.248624034926908
0.204081632653061 0.266203845410542
0.214285714285714 0.28615926982243
0.224489795918367 0.305201695880377
0.23469387755102 0.326922517552824
0.244897959183673 0.348922130576864
0.255102040816327 0.370866298663025
0.26530612244898 0.396452352715337
0.275510204081633 0.421598434230815
0.285714285714286 0.446557849619526
0.295918367346939 0.476633707739395
0.306122448979592 0.508938657501305
0.316326530612245 0.539351148878796
0.326530612244898 0.573316966201968
0.336734693877551 0.607863491097402
0.346938775510204 0.639229122180164
0.357142857142857 0.673040725516111
0.36734693877551 0.697496857014209
0.377551020408163 0.72100194241458
0.387755102040816 0.737449197830032
0.397959183673469 0.754884170822392
0.408163265306122 0.769975267244248
0.418367346938775 0.780330495667712
0.428571428571429 0.78893866780124
0.438775510204082 0.798331954528531
0.448979591836735 0.805377539371181
0.459183673469388 0.812432783922731
0.469387755102041 0.81841479126226
0.479591836734694 0.825329448960483
0.489795918367347 0.831524032647347
0.5 0.83605493796222
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [semithick, forestgreen4416044, line width=1.2pt, smooth]
table {%
0 0.991247218563742
0.0102040816326531 0.991406425020342
0.0204081632653061 0.991088929994307
0.0306122448979592 0.991636728783702
0.0408163265306122 0.99142387851063
0.0510204081632653 0.991519162966502
0.0612244897959184 0.991355684419708
0.0714285714285714 0.991833530837793
0.0816326530612245 0.991653733340392
0.0918367346938775 0.991663684916991
0.102040816326531 0.99116854552712
0.112244897959184 0.991412124381029
0.122448979591837 0.99099809848719
0.13265306122449 0.991327843739137
0.142857142857143 0.991676498380866
0.153061224489796 0.991467943712874
0.163265306122449 0.991407204546579
0.173469387755102 0.991355642522629
0.183673469387755 0.99155972793428
0.193877551020408 0.990823612110572
0.204081632653061 0.990940348939419
0.214285714285714 0.990805997049147
0.224489795918367 0.990492683118856
0.23469387755102 0.990650673534215
0.244897959183673 0.990586180773483
0.255102040816327 0.990415505786293
0.26530612244898 0.989935478893104
0.275510204081633 0.988862095941114
0.285714285714286 0.989455611994046
0.295918367346939 0.988008231402223
0.306122448979592 0.987304493182094
0.316326530612245 0.986629544100639
0.326530612244898 0.98445411340182
0.336734693877551 0.98305065344757
0.346938775510204 0.980768324002102
0.357142857142857 0.978060004505776
0.36734693877551 0.975771492988105
0.377551020408163 0.973088425709171
0.387755102040816 0.969931752755359
0.397959183673469 0.967000026698334
0.408163265306122 0.964618388426552
0.418367346938775 0.961348650260047
0.428571428571429 0.95636761381025
0.438775510204082 0.957018099145246
0.448979591836735 0.95091273599643
0.459183673469388 0.948406662723847
0.469387755102041 0.944180306699312
0.479591836734694 0.940308684725915
0.489795918367347 0.93702504885069
0.5 0.93359601033159
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [semithick, crimson2143940, line width=1.2pt, smooth]
table {%
0 0.00610783050039981
0.0102040816326531 0.0113553961187967
0.0204081632653061 0.019196316938834
0.0306122448979592 0.0300755073645665
0.0408163265306122 0.0395939352635637
0.0510204081632653 0.0505012270292994
0.0612244897959184 0.0614890939891208
0.0714285714285714 0.0712311487584574
0.0816326530612245 0.080994457661539
0.0918367346938775 0.0906964748683339
0.102040816326531 0.100765558136028
0.112244897959184 0.110424584908883
0.122448979591837 0.120399504225558
0.13265306122449 0.129102466193438
0.142857142857143 0.137574807586427
0.153061224489796 0.14864735820853
0.163265306122449 0.156138795907904
0.173469387755102 0.165927210986728
0.183673469387755 0.172788695381968
0.193877551020408 0.182452748446052
0.204081632653061 0.190165481423125
0.214285714285714 0.198257206151794
0.224489795918367 0.204429697878709
0.23469387755102 0.211391322947565
0.244897959183673 0.217108573891432
0.255102040816327 0.223795217441714
0.26530612244898 0.229714420398042
0.275510204081633 0.2331240465144
0.285714285714286 0.237047449755637
0.295918367346939 0.238435893706039
0.306122448979592 0.241692306045336
0.316326530612245 0.242409663678104
0.326530612244898 0.240401524108031
0.336734693877551 0.239587423620525
0.346938775510204 0.237451096392672
0.357142857142857 0.234918521043671
0.36734693877551 0.233233887653742
0.377551020408163 0.231018218467516
0.387755102040816 0.22992727302633
0.397959183673469 0.232599587144342
0.408163265306122 0.2341000910469
0.418367346938775 0.234666144329054
0.428571428571429 0.228057899557338
0.438775510204082 0.247944230042006
0.448979591836735 0.235475099381352
0.459183673469388 0.247983779798938
0.469387755102041 0.248368768000234
0.479591836734694 0.246991828713579
0.489795918367347 0.268865346481845
0.5 0.276854654329922
};
\addlegendentry{$\hat\rho_{21}$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
width=0.5\textwidth,
height=0.28\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.025, xmax=0.525,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{RTT-improved},
ymajorgrids,
ymajorticks=true,
ymin=-0.0503754897798547, ymax=1.05788528537695,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,0.993140920220983)
--(axis cs:0,0.996616541131533);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0102040816326531,0.991938881941514)
--(axis cs:0.0102040816326531,0.997148277748016);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0204081632653061,0.989909115754635)
--(axis cs:0.0204081632653061,0.997126889676952);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0306122448979592,0.988079808257008)
--(axis cs:0.0306122448979592,0.99696140525513);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0408163265306122,0.988744042764268)
--(axis cs:0.0408163265306122,0.997272255637129);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0510204081632653,0.991940662829662)
--(axis cs:0.0510204081632653,0.996895935364329);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0612244897959184,0.994665509750577)
--(axis cs:0.0612244897959184,0.996002541825173);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0714285714285714,0.994897818902907)
--(axis cs:0.0714285714285714,0.995926030832557);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0816326530612245,0.994793639448493)
--(axis cs:0.0816326530612245,0.995876985125482);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0918367346938775,0.994792043718146)
--(axis cs:0.0918367346938775,0.995812047873716);

\path [draw=steelblue31119180, semithick]
(axis cs:0.102040816326531,0.994777973036468)
--(axis cs:0.102040816326531,0.995969387813775);

\path [draw=steelblue31119180, semithick]
(axis cs:0.112244897959184,0.994847616992606)
--(axis cs:0.112244897959184,0.995959536670776);

\path [draw=steelblue31119180, semithick]
(axis cs:0.122448979591837,0.994781071302857)
--(axis cs:0.122448979591837,0.995852955958864);

\path [draw=steelblue31119180, semithick]
(axis cs:0.13265306122449,0.994797240491225)
--(axis cs:0.13265306122449,0.995875785074579);

\path [draw=steelblue31119180, semithick]
(axis cs:0.142857142857143,0.994815942606102)
--(axis cs:0.142857142857143,0.995872543035165);

\path [draw=steelblue31119180, semithick]
(axis cs:0.153061224489796,0.994817320755873)
--(axis cs:0.153061224489796,0.995835033283708);

\path [draw=steelblue31119180, semithick]
(axis cs:0.163265306122449,0.994847126342848)
--(axis cs:0.163265306122449,0.995843676920654);

\path [draw=steelblue31119180, semithick]
(axis cs:0.173469387755102,0.9947709905655)
--(axis cs:0.173469387755102,0.995823227403654);

\path [draw=steelblue31119180, semithick]
(axis cs:0.183673469387755,0.994686336034055)
--(axis cs:0.183673469387755,0.995850882241347);

\path [draw=steelblue31119180, semithick]
(axis cs:0.193877551020408,0.994693430755919)
--(axis cs:0.193877551020408,0.995854459428899);

\path [draw=steelblue31119180, semithick]
(axis cs:0.204081632653061,0.994730147629367)
--(axis cs:0.204081632653061,0.99577241889664);

\path [draw=steelblue31119180, semithick]
(axis cs:0.214285714285714,0.994194206176188)
--(axis cs:0.214285714285714,0.995998649739971);

\path [draw=steelblue31119180, semithick]
(axis cs:0.224489795918367,0.99379208971579)
--(axis cs:0.224489795918367,0.99604128125136);

\path [draw=steelblue31119180, semithick]
(axis cs:0.23469387755102,0.990813133569164)
--(axis cs:0.23469387755102,0.997442759258111);

\path [draw=steelblue31119180, semithick]
(axis cs:0.244897959183673,0.991672162599614)
--(axis cs:0.244897959183673,0.996482797141742);

\path [draw=steelblue31119180, semithick]
(axis cs:0.255102040816327,0.994236538861248)
--(axis cs:0.255102040816327,0.995813949145539);

\path [draw=steelblue31119180, semithick]
(axis cs:0.26530612244898,0.993438468755703)
--(axis cs:0.26530612244898,0.996148285348608);

\path [draw=steelblue31119180, semithick]
(axis cs:0.275510204081633,0.9943688889284)
--(axis cs:0.275510204081633,0.995478585838564);

\path [draw=steelblue31119180, semithick]
(axis cs:0.285714285714286,0.990822935961856)
--(axis cs:0.285714285714286,0.998080862339217);

\path [draw=steelblue31119180, semithick]
(axis cs:0.295918367346939,0.988534127447604)
--(axis cs:0.295918367346939,0.999595367136102);

\path [draw=steelblue31119180, semithick]
(axis cs:0.306122448979592,0.985876026672607)
--(axis cs:0.306122448979592,1.00116383919609);

\path [draw=steelblue31119180, semithick]
(axis cs:0.316326530612245,0.985611918913322)
--(axis cs:0.316326530612245,1.00213516216326);

\path [draw=steelblue31119180, semithick]
(axis cs:0.326530612244898,0.993680532323807)
--(axis cs:0.326530612244898,0.995643205294087);

\path [draw=steelblue31119180, semithick]
(axis cs:0.336734693877551,0.990904349128483)
--(axis cs:0.336734693877551,0.997697505850299);

\path [draw=steelblue31119180, semithick]
(axis cs:0.346938775510204,0.988138707040743)
--(axis cs:0.346938775510204,0.999692605657032);

\path [draw=steelblue31119180, semithick]
(axis cs:0.357142857142857,0.988446835177311)
--(axis cs:0.357142857142857,0.999475320833899);

\path [draw=steelblue31119180, semithick]
(axis cs:0.36734693877551,0.982435838761082)
--(axis cs:0.36734693877551,1.00324225162259);

\path [draw=steelblue31119180, semithick]
(axis cs:0.377551020408163,0.978845589833652)
--(axis cs:0.377551020408163,1.00568279423674);

\path [draw=steelblue31119180, semithick]
(axis cs:0.387755102040816,0.981975300059974)
--(axis cs:0.387755102040816,1.00336352916307);

\path [draw=steelblue31119180, semithick]
(axis cs:0.397959183673469,0.978040729709677)
--(axis cs:0.397959183673469,1.00623665200954);

\path [draw=steelblue31119180, semithick]
(axis cs:0.408163265306122,0.990769938169342)
--(axis cs:0.408163265306122,0.996262637827043);

\path [draw=steelblue31119180, semithick]
(axis cs:0.418367346938775,0.978499101391066)
--(axis cs:0.418367346938775,1.00433530499845);

\path [draw=steelblue31119180, semithick]
(axis cs:0.428571428571429,0.97864263497984)
--(axis cs:0.428571428571429,1.00351451064973);

\path [draw=steelblue31119180, semithick]
(axis cs:0.438775510204082,0.963501218405926)
--(axis cs:0.438775510204082,1.00750979559709);

\path [draw=steelblue31119180, semithick]
(axis cs:0.448979591836735,0.970348088423587)
--(axis cs:0.448979591836735,1.0047140049853);

\path [draw=steelblue31119180, semithick]
(axis cs:0.459183673469388,0.966330474783847)
--(axis cs:0.459183673469388,1.00428931633242);

\path [draw=steelblue31119180, semithick]
(axis cs:0.469387755102041,0.959736853535865)
--(axis cs:0.469387755102041,1.00620557392731);

\path [draw=steelblue31119180, semithick]
(axis cs:0.479591836734694,0.951661126795667)
--(axis cs:0.479591836734694,1.00486967555556);

\path [draw=steelblue31119180, semithick]
(axis cs:0.489795918367347,0.956143809895946)
--(axis cs:0.489795918367347,1.00276900273997);

\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0.94365968581048)
--(axis cs:0.5,0.999346752053679);

\path [draw=darkorange25512714, semithick]
(axis cs:0,0.00153972251147841)
--(axis cs:0,0.0123249674448094);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0102040816326531,0.00501624407052823)
--(axis cs:0.0102040816326531,0.0175161092924031);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0204081632653061,0.0123474310140437)
--(axis cs:0.0204081632653061,0.0283913767827098);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0306122448979592,0.0236113099028848)
--(axis cs:0.0306122448979592,0.0398614835747167);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0408163265306122,0.0321999406446186)
--(axis cs:0.0408163265306122,0.0495676431476188);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0510204081632653,0.0411835733336779)
--(axis cs:0.0510204081632653,0.0579640204781999);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0612244897959184,0.0526595366448735)
--(axis cs:0.0612244897959184,0.0699594209044979);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0714285714285714,0.063077508171459)
--(axis cs:0.0714285714285714,0.0786178712583633);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0816326530612245,0.0745447720041851)
--(axis cs:0.0816326530612245,0.0901862018001877);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0918367346938775,0.084617014789245)
--(axis cs:0.0918367346938775,0.101348727373155);

\path [draw=darkorange25512714, semithick]
(axis cs:0.102040816326531,0.0969280182504346)
--(axis cs:0.102040816326531,0.113672121665758);

\path [draw=darkorange25512714, semithick]
(axis cs:0.112244897959184,0.10831600846183)
--(axis cs:0.112244897959184,0.124168295536752);

\path [draw=darkorange25512714, semithick]
(axis cs:0.122448979591837,0.117644053013238)
--(axis cs:0.122448979591837,0.133727147794165);

\path [draw=darkorange25512714, semithick]
(axis cs:0.13265306122449,0.128957852557872)
--(axis cs:0.13265306122449,0.14446973484502);

\path [draw=darkorange25512714, semithick]
(axis cs:0.142857142857143,0.140461488497972)
--(axis cs:0.142857142857143,0.155138507164402);

\path [draw=darkorange25512714, semithick]
(axis cs:0.153061224489796,0.15171385158997)
--(axis cs:0.153061224489796,0.169201435892852);

\path [draw=darkorange25512714, semithick]
(axis cs:0.163265306122449,0.165213314732796)
--(axis cs:0.163265306122449,0.180632581127141);

\path [draw=darkorange25512714, semithick]
(axis cs:0.173469387755102,0.178004730740664)
--(axis cs:0.173469387755102,0.193359981061618);

\path [draw=darkorange25512714, semithick]
(axis cs:0.183673469387755,0.18948300611676)
--(axis cs:0.183673469387755,0.203951212560445);

\path [draw=darkorange25512714, semithick]
(axis cs:0.193877551020408,0.201145913594454)
--(axis cs:0.193877551020408,0.216035916546328);

\path [draw=darkorange25512714, semithick]
(axis cs:0.204081632653061,0.214087357916283)
--(axis cs:0.204081632653061,0.229286212573718);

\path [draw=darkorange25512714, semithick]
(axis cs:0.214285714285714,0.224602802687476)
--(axis cs:0.214285714285714,0.241139894070438);

\path [draw=darkorange25512714, semithick]
(axis cs:0.224489795918367,0.233042620195503)
--(axis cs:0.224489795918367,0.252196382211383);

\path [draw=darkorange25512714, semithick]
(axis cs:0.23469387755102,0.232528017613061)
--(axis cs:0.23469387755102,0.266483585357137);

\path [draw=darkorange25512714, semithick]
(axis cs:0.244897959183673,0.233432684379623)
--(axis cs:0.244897959183673,0.283457074280465);

\path [draw=darkorange25512714, semithick]
(axis cs:0.255102040816327,0.268197059046154)
--(axis cs:0.255102040816327,0.290520670945684);

\path [draw=darkorange25512714, semithick]
(axis cs:0.26530612244898,0.2776415325821)
--(axis cs:0.26530612244898,0.308214839613429);

\path [draw=darkorange25512714, semithick]
(axis cs:0.275510204081633,0.296350159234767)
--(axis cs:0.275510204081633,0.31080667526515);

\path [draw=darkorange25512714, semithick]
(axis cs:0.285714285714286,0.294852445296197)
--(axis cs:0.285714285714286,0.340936394906148);

\path [draw=darkorange25512714, semithick]
(axis cs:0.295918367346939,0.299030489585177)
--(axis cs:0.295918367346939,0.363987328209008);

\path [draw=darkorange25512714, semithick]
(axis cs:0.306122448979592,0.30402571139742)
--(axis cs:0.306122448979592,0.38482171028244);

\path [draw=darkorange25512714, semithick]
(axis cs:0.316326530612245,0.321616229147569)
--(axis cs:0.316326530612245,0.38354117987018);

\path [draw=darkorange25512714, semithick]
(axis cs:0.326530612244898,0.347073892100294)
--(axis cs:0.326530612244898,0.37526099977293);

\path [draw=darkorange25512714, semithick]
(axis cs:0.336734693877551,0.355335091105291)
--(axis cs:0.336734693877551,0.393039780084371);

\path [draw=darkorange25512714, semithick]
(axis cs:0.346938775510204,0.354002976463248)
--(axis cs:0.346938775510204,0.416187406850148);

\path [draw=darkorange25512714, semithick]
(axis cs:0.357142857142857,0.372300998387203)
--(axis cs:0.357142857142857,0.425277310005406);

\path [draw=darkorange25512714, semithick]
(axis cs:0.36734693877551,0.371142937042869)
--(axis cs:0.36734693877551,0.45546904359562);

\path [draw=darkorange25512714, semithick]
(axis cs:0.377551020408163,0.379918787402719)
--(axis cs:0.377551020408163,0.473899700484109);

\path [draw=darkorange25512714, semithick]
(axis cs:0.387755102040816,0.38803971574495)
--(axis cs:0.387755102040816,0.475988178079654);

\path [draw=darkorange25512714, semithick]
(axis cs:0.397959183673469,0.395662192051319)
--(axis cs:0.397959183673469,0.493334819960691);

\path [draw=darkorange25512714, semithick]
(axis cs:0.408163265306122,0.411391613734122)
--(axis cs:0.408163265306122,0.483385238623857);

\path [draw=darkorange25512714, semithick]
(axis cs:0.418367346938775,0.404901007828211)
--(axis cs:0.418367346938775,0.520568195340444);

\path [draw=darkorange25512714, semithick]
(axis cs:0.428571428571429,0.420227646373416)
--(axis cs:0.428571428571429,0.537639238760591);

\path [draw=darkorange25512714, semithick]
(axis cs:0.438775510204082,0.385585866757729)
--(axis cs:0.438775510204082,0.593002860020265);

\path [draw=darkorange25512714, semithick]
(axis cs:0.448979591836735,0.408391495980392)
--(axis cs:0.448979591836735,0.590840285438217);

\path [draw=darkorange25512714, semithick]
(axis cs:0.459183673469388,0.378135050192084)
--(axis cs:0.459183673469388,0.603296971057633);

\path [draw=darkorange25512714, semithick]
(axis cs:0.469387755102041,0.380173006518841)
--(axis cs:0.469387755102041,0.625962740508258);

\path [draw=darkorange25512714, semithick]
(axis cs:0.479591836734694,0.361132629822403)
--(axis cs:0.479591836734694,0.654699089955182);

\path [draw=darkorange25512714, semithick]
(axis cs:0.489795918367347,0.36053148291087)
--(axis cs:0.489795918367347,0.646725019488274);

\path [draw=darkorange25512714, semithick]
(axis cs:0.5,0.323458269042689)
--(axis cs:0.5,0.669261345389896);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,0.987343132406965)
--(axis cs:0,0.996321329937349);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0102040816326531,0.987627415929785)
--(axis cs:0.0102040816326531,0.996743336738707);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0204081632653061,0.989058554503759)
--(axis cs:0.0204081632653061,0.997442717358647);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0306122448979592,0.99092507239106)
--(axis cs:0.0306122448979592,0.997460161900554);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0408163265306122,0.989002946376858)
--(axis cs:0.0408163265306122,0.9977555504922);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0510204081632653,0.987426512262791)
--(axis cs:0.0510204081632653,0.997463908313665);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0612244897959184,0.985922127614155)
--(axis cs:0.0612244897959184,0.996610249983009);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0714285714285714,0.986186693120982)
--(axis cs:0.0714285714285714,0.995913171268493);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0816326530612245,0.986060450525832)
--(axis cs:0.0816326530612245,0.997015812155451);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.0918367346938775,0.98576516361511)
--(axis cs:0.0918367346938775,0.996133357829201);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.102040816326531,0.985164801874733)
--(axis cs:0.102040816326531,0.996119141279386);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.112244897959184,0.986890141920681)
--(axis cs:0.112244897959184,0.996048237746772);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.122448979591837,0.986458835249117)
--(axis cs:0.122448979591837,0.996711639122981);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.13265306122449,0.986844308804521)
--(axis cs:0.13265306122449,0.995661580695286);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.142857142857143,0.986382074086963)
--(axis cs:0.142857142857143,0.996289040880294);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.153061224489796,0.987111456036483)
--(axis cs:0.153061224489796,0.996094964937371);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.163265306122449,0.986516608178206)
--(axis cs:0.163265306122449,0.996166014659421);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.173469387755102,0.987099925417646)
--(axis cs:0.173469387755102,0.995741087319318);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.183673469387755,0.987669067039825)
--(axis cs:0.183673469387755,0.9953552071599);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.193877551020408,0.986058109814224)
--(axis cs:0.193877551020408,0.995972149860212);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.204081632653061,0.987232497814563)
--(axis cs:0.204081632653061,0.995938136972101);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.214285714285714,0.986581560720969)
--(axis cs:0.214285714285714,0.996209038972935);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.224489795918367,0.988409564769681)
--(axis cs:0.224489795918367,0.995487600587182);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.23469387755102,0.986321440605233)
--(axis cs:0.23469387755102,0.995425843619177);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.244897959183673,0.987200075844763)
--(axis cs:0.244897959183673,0.995487977802471);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.255102040816327,0.987310158704597)
--(axis cs:0.255102040816327,0.995417425231275);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.26530612244898,0.986121423920884)
--(axis cs:0.26530612244898,0.995859470245696);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.275510204081633,0.987685060873816)
--(axis cs:0.275510204081633,0.995234534371386);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.285714285714286,0.98594901111716)
--(axis cs:0.285714285714286,0.995879917280935);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.295918367346939,0.986382803828989)
--(axis cs:0.295918367346939,0.995608464065372);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.306122448979592,0.98552272897915)
--(axis cs:0.306122448979592,0.99555061383183);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.316326530612245,0.985720828682774)
--(axis cs:0.316326530612245,0.99592263668842);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.326530612244898,0.986154740031537)
--(axis cs:0.326530612244898,0.995862768760072);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.336734693877551,0.987167668951631)
--(axis cs:0.336734693877551,0.994901238898071);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.346938775510204,0.98308147857365)
--(axis cs:0.346938775510204,0.998050572686775);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.357142857142857,0.986578650279152)
--(axis cs:0.357142857142857,0.995418712630041);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.36734693877551,0.983976587625855)
--(axis cs:0.36734693877551,0.997025780971067);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.377551020408163,0.98310873712012)
--(axis cs:0.377551020408163,0.997218317865172);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.387755102040816,0.984564335258213)
--(axis cs:0.387755102040816,0.995627122550342);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.397959183673469,0.985112390473719)
--(axis cs:0.397959183673469,0.995006025344759);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.408163265306122,0.98439550816969)
--(axis cs:0.408163265306122,0.995660328745818);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.418367346938775,0.983081987333419)
--(axis cs:0.418367346938775,0.995686408470118);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.428571428571429,0.982071843809085)
--(axis cs:0.428571428571429,0.994963129943859);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.438775510204082,0.96555082560496)
--(axis cs:0.438775510204082,1.00162017070152);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.448979591836735,0.963013396307221)
--(axis cs:0.448979591836735,1.00386940433793);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.459183673469388,0.959293077787796)
--(axis cs:0.459183673469388,1.00341948991861);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.469387755102041,0.952314173471055)
--(axis cs:0.469387755102041,1.00587183395194);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.479591836734694,0.944076840133463)
--(axis cs:0.479591836734694,1.00520593537303);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.489795918367347,0.945509801941394)
--(axis cs:0.489795918367347,1.00255165605222);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.5,0.93598747070328)
--(axis cs:0.5,0.999500724349951);

\path [draw=crimson2143940, semithick]
(axis cs:0,0.001662732437203)
--(axis cs:0,0.0120003545517076);

\path [draw=crimson2143940, semithick]
(axis cs:0.0102040816326531,0.00460234370166678)
--(axis cs:0.0102040816326531,0.0184591655492607);

\path [draw=crimson2143940, semithick]
(axis cs:0.0204081632653061,0.0129502731755425)
--(axis cs:0.0204081632653061,0.0285011386719242);

\path [draw=crimson2143940, semithick]
(axis cs:0.0306122448979592,0.021850022229326)
--(axis cs:0.0306122448979592,0.0393954996748238);

\path [draw=crimson2143940, semithick]
(axis cs:0.0408163265306122,0.0336849270430959)
--(axis cs:0.0408163265306122,0.0510332008424583);

\path [draw=crimson2143940, semithick]
(axis cs:0.0510204081632653,0.0456917294299233)
--(axis cs:0.0510204081632653,0.0606234404571857);

\path [draw=crimson2143940, semithick]
(axis cs:0.0612244897959184,0.0571015547390199)
--(axis cs:0.0612244897959184,0.0725605700783104);

\path [draw=crimson2143940, semithick]
(axis cs:0.0714285714285714,0.0667418806198946)
--(axis cs:0.0714285714285714,0.0832652416371552);

\path [draw=crimson2143940, semithick]
(axis cs:0.0816326530612245,0.0779736939573843)
--(axis cs:0.0816326530612245,0.0938205566309664);

\path [draw=crimson2143940, semithick]
(axis cs:0.0918367346938775,0.0894008230285041)
--(axis cs:0.0918367346938775,0.10506726138175);

\path [draw=crimson2143940, semithick]
(axis cs:0.102040816326531,0.0987552957401408)
--(axis cs:0.102040816326531,0.115568036248175);

\path [draw=crimson2143940, semithick]
(axis cs:0.112244897959184,0.10937965147166)
--(axis cs:0.112244897959184,0.125460094654989);

\path [draw=crimson2143940, semithick]
(axis cs:0.122448979591837,0.120593196957552)
--(axis cs:0.122448979591837,0.135263238613568);

\path [draw=crimson2143940, semithick]
(axis cs:0.13265306122449,0.129606452369079)
--(axis cs:0.13265306122449,0.146272887151787);

\path [draw=crimson2143940, semithick]
(axis cs:0.142857142857143,0.141844915117896)
--(axis cs:0.142857142857143,0.157164627243328);

\path [draw=crimson2143940, semithick]
(axis cs:0.153061224489796,0.150276692417999)
--(axis cs:0.153061224489796,0.166804507170418);

\path [draw=crimson2143940, semithick]
(axis cs:0.163265306122449,0.161786121075423)
--(axis cs:0.163265306122449,0.177686880977484);

\path [draw=crimson2143940, semithick]
(axis cs:0.173469387755102,0.171680557047445)
--(axis cs:0.173469387755102,0.188854710822867);

\path [draw=crimson2143940, semithick]
(axis cs:0.183673469387755,0.182092834991347)
--(axis cs:0.183673469387755,0.199770081253941);

\path [draw=crimson2143940, semithick]
(axis cs:0.193877551020408,0.19357409120195)
--(axis cs:0.193877551020408,0.20935699835462);

\path [draw=crimson2143940, semithick]
(axis cs:0.204081632653061,0.202776210580517)
--(axis cs:0.204081632653061,0.21873393241404);

\path [draw=crimson2143940, semithick]
(axis cs:0.214285714285714,0.215245569619325)
--(axis cs:0.214285714285714,0.230905271415819);

\path [draw=crimson2143940, semithick]
(axis cs:0.224489795918367,0.221146947818719)
--(axis cs:0.224489795918367,0.239571338793928);

\path [draw=crimson2143940, semithick]
(axis cs:0.23469387755102,0.223458227914921)
--(axis cs:0.23469387755102,0.25061410019922);

\path [draw=crimson2143940, semithick]
(axis cs:0.244897959183673,0.225466855240111)
--(axis cs:0.244897959183673,0.266037705173492);

\path [draw=crimson2143940, semithick]
(axis cs:0.255102040816327,0.252157678385837)
--(axis cs:0.255102040816327,0.273074376311819);

\path [draw=crimson2143940, semithick]
(axis cs:0.26530612244898,0.25910494826112)
--(axis cs:0.26530612244898,0.289275065484674);

\path [draw=crimson2143940, semithick]
(axis cs:0.275510204081633,0.27491285309322)
--(axis cs:0.275510204081633,0.293221410753112);

\path [draw=crimson2143940, semithick]
(axis cs:0.285714285714286,0.276942768578163)
--(axis cs:0.285714285714286,0.309353685810027);

\path [draw=crimson2143940, semithick]
(axis cs:0.295918367346939,0.286945662314253)
--(axis cs:0.295918367346939,0.321526355958061);

\path [draw=crimson2143940, semithick]
(axis cs:0.306122448979592,0.289043957863328)
--(axis cs:0.306122448979592,0.336485347177753);

\path [draw=crimson2143940, semithick]
(axis cs:0.316326530612245,0.298013391745821)
--(axis cs:0.316326530612245,0.340933756740225);

\path [draw=crimson2143940, semithick]
(axis cs:0.326530612244898,0.318047697087571)
--(axis cs:0.326530612244898,0.353196288403793);

\path [draw=crimson2143940, semithick]
(axis cs:0.336734693877551,0.328919345535626)
--(axis cs:0.336734693877551,0.359174728403615);

\path [draw=crimson2143940, semithick]
(axis cs:0.346938775510204,0.324319177646537)
--(axis cs:0.346938775510204,0.389986042407926);

\path [draw=crimson2143940, semithick]
(axis cs:0.357142857142857,0.338565221038188)
--(axis cs:0.357142857142857,0.38095363967253);

\path [draw=crimson2143940, semithick]
(axis cs:0.36734693877551,0.336927584511442)
--(axis cs:0.36734693877551,0.406092116829938);

\path [draw=crimson2143940, semithick]
(axis cs:0.377551020408163,0.340842404026815)
--(axis cs:0.377551020408163,0.415690616612841);

\path [draw=crimson2143940, semithick]
(axis cs:0.387755102040816,0.355425755847194)
--(axis cs:0.387755102040816,0.421723509205466);

\path [draw=crimson2143940, semithick]
(axis cs:0.397959183673469,0.362923457085299)
--(axis cs:0.397959183673469,0.436394629868147);

\path [draw=crimson2143940, semithick]
(axis cs:0.408163265306122,0.372297411144661)
--(axis cs:0.408163265306122,0.457260216863376);

\path [draw=crimson2143940, semithick]
(axis cs:0.418367346938775,0.366862827509935)
--(axis cs:0.418367346938775,0.466758865195768);

\path [draw=crimson2143940, semithick]
(axis cs:0.428571428571429,0.372618635688514)
--(axis cs:0.428571428571429,0.478737765376437);

\path [draw=crimson2143940, semithick]
(axis cs:0.438775510204082,0.346287918393089)
--(axis cs:0.438775510204082,0.533422878342045);

\path [draw=crimson2143940, semithick]
(axis cs:0.448979591836735,0.358526206623941)
--(axis cs:0.448979591836735,0.540019263793506);

\path [draw=crimson2143940, semithick]
(axis cs:0.459183673469388,0.351943854763025)
--(axis cs:0.459183673469388,0.570426149735919);

\path [draw=crimson2143940, semithick]
(axis cs:0.469387755102041,0.358360107420928)
--(axis cs:0.469387755102041,0.592507690933222);

\path [draw=crimson2143940, semithick]
(axis cs:0.479591836734694,0.349578664419838)
--(axis cs:0.479591836734694,0.61687578706525);

\path [draw=crimson2143940, semithick]
(axis cs:0.489795918367347,0.366380308094089)
--(axis cs:0.489795918367347,0.642778188846771);

\path [draw=crimson2143940, semithick]
(axis cs:0.5,0.339913559536541)
--(axis cs:0.5,0.656409638815507);

\addplot [semithick, mediumpurple148103189, dashed, line width=1.5pt, smooth]
table {%
0 0
0.0102040816326531 0.0102040816326531
0.0204081632653061 0.0204081632653061
0.0306122448979592 0.0306122448979592
0.0408163265306122 0.0408163265306122
0.0510204081632653 0.0510204081632653
0.0612244897959184 0.0612244897959184
0.0714285714285714 0.0714285714285714
0.0816326530612245 0.0816326530612245
0.0918367346938775 0.0918367346938775
0.102040816326531 0.102040816326531
0.112244897959184 0.112244897959184
0.122448979591837 0.122448979591837
0.13265306122449 0.13265306122449
0.142857142857143 0.142857142857143
0.153061224489796 0.153061224489796
0.163265306122449 0.163265306122449
0.173469387755102 0.173469387755102
0.183673469387755 0.183673469387755
0.193877551020408 0.193877551020408
0.204081632653061 0.204081632653061
0.214285714285714 0.214285714285714
0.224489795918367 0.224489795918367
0.23469387755102 0.23469387755102
0.244897959183673 0.244897959183673
0.255102040816327 0.255102040816327
0.26530612244898 0.26530612244898
0.275510204081633 0.275510204081633
0.285714285714286 0.285714285714286
0.295918367346939 0.295918367346939
0.306122448979592 0.306122448979592
0.316326530612245 0.316326530612245
0.326530612244898 0.326530612244898
0.336734693877551 0.336734693877551
0.346938775510204 0.346938775510204
0.357142857142857 0.357142857142857
0.36734693877551 0.36734693877551
0.377551020408163 0.377551020408163
0.387755102040816 0.387755102040816
0.397959183673469 0.397959183673469
0.408163265306122 0.408163265306122
0.418367346938775 0.418367346938775
0.428571428571429 0.428571428571429
0.438775510204082 0.438775510204082
0.448979591836735 0.448979591836735
0.459183673469388 0.459183673469388
0.469387755102041 0.469387755102041
0.479591836734694 0.479591836734694
0.489795918367347 0.489795918367347
0.5 0.5
};
\addlegendentry{$y=x$}
\addplot [semithick, steelblue31119180, line width=1.2pt, smooth]
table {%
0 0.994878730676258
0.0102040816326531 0.994543579844765
0.0204081632653061 0.993518002715793
0.0306122448979592 0.992520606756069
0.0408163265306122 0.993008149200699
0.0510204081632653 0.994418299096996
0.0612244897959184 0.995334025787875
0.0714285714285714 0.995411924867732
0.0816326530612245 0.995335312286987
0.0918367346938775 0.995302045795931
0.102040816326531 0.995373680425121
0.112244897959184 0.995403576831691
0.122448979591837 0.99531701363086
0.13265306122449 0.995336512782902
0.142857142857143 0.995344242820633
0.153061224489796 0.995326177019791
0.163265306122449 0.995345401631751
0.173469387755102 0.995297108984577
0.183673469387755 0.995268609137701
0.193877551020408 0.995273945092409
0.204081632653061 0.995251283263004
0.214285714285714 0.99509642795808
0.224489795918367 0.994916685483575
0.23469387755102 0.994127946413637
0.244897959183673 0.994077479870678
0.255102040816327 0.995025244003393
0.26530612244898 0.994793377052155
0.275510204081633 0.994923737383482
0.285714285714286 0.994451899150536
0.295918367346939 0.994064747291853
0.306122448979592 0.993519932934349
0.316326530612245 0.99387354053829
0.326530612244898 0.994661868808947
0.336734693877551 0.994300927489391
0.346938775510204 0.993915656348887
0.357142857142857 0.993961078005605
0.36734693877551 0.992839045191836
0.377551020408163 0.992264192035196
0.387755102040816 0.99266941461152
0.397959183673469 0.992138690859607
0.408163265306122 0.993516287998193
0.418367346938775 0.99141720319476
0.428571428571429 0.991078572814785
0.438775510204082 0.98550550700151
0.448979591836735 0.987531046704445
0.459183673469388 0.985309895558134
0.469387755102041 0.982971213731588
0.479591836734694 0.978265401175612
0.489795918367347 0.979456406317956
0.5 0.97150321893208
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [semithick, darkorange25512714, line width=1.2pt, smooth]
table {%
0 0.00693234497814393
0.0102040816326531 0.0112661766814657
0.0204081632653061 0.0203694038983768
0.0306122448979592 0.0317363967388007
0.0408163265306122 0.0408837918961187
0.0510204081632653 0.0495737969059389
0.0612244897959184 0.0613094787746857
0.0714285714285714 0.0708476897149111
0.0816326530612245 0.0823654869021864
0.0918367346938775 0.0929828710812
0.102040816326531 0.105300069958096
0.112244897959184 0.116242151999291
0.122448979591837 0.125685600403701
0.13265306122449 0.136713793701446
0.142857142857143 0.147799997831187
0.153061224489796 0.160457643741411
0.163265306122449 0.172922947929969
0.173469387755102 0.185682355901141
0.183673469387755 0.196717109338603
0.193877551020408 0.208590915070391
0.204081632653061 0.221686785245
0.214285714285714 0.232871348378957
0.224489795918367 0.242619501203443
0.23469387755102 0.249505801485099
0.244897959183673 0.258444879330044
0.255102040816327 0.279358864995919
0.26530612244898 0.292928186097764
0.275510204081633 0.303578417249958
0.285714285714286 0.317894420101173
0.295918367346939 0.331508908897093
0.306122448979592 0.34442371083993
0.316326530612245 0.352578704508875
0.326530612244898 0.361167445936612
0.336734693877551 0.374187435594831
0.346938775510204 0.385095191656698
0.357142857142857 0.398789154196304
0.36734693877551 0.413305990319244
0.377551020408163 0.426909243943414
0.387755102040816 0.432013946912302
0.397959183673469 0.444498506006005
0.408163265306122 0.44738842617899
0.418367346938775 0.462734601584327
0.428571428571429 0.478933442567003
0.438775510204082 0.489294363388997
0.448979591836735 0.499615890709304
0.459183673469388 0.490716010624858
0.469387755102041 0.503067873513549
0.479591836734694 0.507915859888793
0.489795918367347 0.503628251199572
0.5 0.496359807216293
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [semithick, forestgreen4416044, line width=1.2pt, smooth]
table {%
0 0.991832231172157
0.0102040816326531 0.992185376334246
0.0204081632653061 0.993250635931203
0.0306122448979592 0.994192617145807
0.0408163265306122 0.993379248434529
0.0510204081632653 0.992445210288228
0.0612244897959184 0.991266188798582
0.0714285714285714 0.991049932194738
0.0816326530612245 0.991538131340641
0.0918367346938775 0.990949260722155
0.102040816326531 0.99064197157706
0.112244897959184 0.991469189833726
0.122448979591837 0.991585237186049
0.13265306122449 0.991252944749904
0.142857142857143 0.991335557483629
0.153061224489796 0.991603210486927
0.163265306122449 0.991341311418814
0.173469387755102 0.991420506368482
0.183673469387755 0.991512137099863
0.193877551020408 0.991015129837218
0.204081632653061 0.991585317393332
0.214285714285714 0.991395299846952
0.224489795918367 0.991948582678432
0.23469387755102 0.990873642112205
0.244897959183673 0.991344026823617
0.255102040816327 0.991363791967936
0.26530612244898 0.99099044708329
0.275510204081633 0.991459797622601
0.285714285714286 0.990914464199048
0.295918367346939 0.990995633947181
0.306122448979592 0.99053667140549
0.316326530612245 0.990821732685597
0.326530612244898 0.991008754395805
0.336734693877551 0.991034453924851
0.346938775510204 0.990566025630213
0.357142857142857 0.990998681454596
0.36734693877551 0.990501184298461
0.377551020408163 0.990163527492646
0.387755102040816 0.990095728904278
0.397959183673469 0.990059207909239
0.408163265306122 0.990027918457754
0.418367346938775 0.989384197901769
0.428571428571429 0.988517486876472
0.438775510204082 0.983585498153241
0.448979591836735 0.983441400322577
0.459183673469388 0.981356283853205
0.469387755102041 0.979093003711498
0.479591836734694 0.974641387753245
0.489795918367347 0.974030728996804
0.5 0.967744097526616
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [semithick, crimson2143940, line width=1.2pt, smooth]
table {%
0 0.00683154349445532
0.0102040816326531 0.0115307546254637
0.0204081632653061 0.0207257059237333
0.0306122448979592 0.0306227609520749
0.0408163265306122 0.0423590639427771
0.0510204081632653 0.0531575849435545
0.0612244897959184 0.0648310624086652
0.0714285714285714 0.0750035611285249
0.0816326530612245 0.0858971252941753
0.0918367346938775 0.0972340422051272
0.102040816326531 0.107161665994158
0.112244897959184 0.117419873063324
0.122448979591837 0.12792821778556
0.13265306122449 0.137939669760433
0.142857142857143 0.149504771180612
0.153061224489796 0.158540599794208
0.163265306122449 0.169736501026453
0.173469387755102 0.180267633935156
0.183673469387755 0.190931458122644
0.193877551020408 0.201465544778285
0.204081632653061 0.210755071497279
0.214285714285714 0.223075420517572
0.224489795918367 0.230359143306323
0.23469387755102 0.237036164057071
0.244897959183673 0.245752280206802
0.255102040816327 0.262616027348828
0.26530612244898 0.274190006872897
0.275510204081633 0.284067131923166
0.285714285714286 0.293148227194095
0.295918367346939 0.304236009136157
0.306122448979592 0.312764652520541
0.316326530612245 0.319473574243023
0.326530612244898 0.335621992745682
0.336734693877551 0.34404703696962
0.346938775510204 0.357152610027232
0.357142857142857 0.359759430355359
0.36734693877551 0.37150985067069
0.377551020408163 0.378266510319828
0.387755102040816 0.38857463252633
0.397959183673469 0.399659043476723
0.408163265306122 0.414778814004019
0.418367346938775 0.416810846352851
0.428571428571429 0.425678200532476
0.438775510204082 0.439855398367567
0.448979591836735 0.449272735208723
0.459183673469388 0.461185002249472
0.469387755102041 0.475433899177075
0.479591836734694 0.483227225742544
0.489795918367347 0.50457924847043
0.5 0.498161599176024
};
\addlegendentry{$\hat\rho_{21}$}
\end{groupplot}

\end{tikzpicture}


==> figs/intro_alignments.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{90,40,130}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.97,0.5)},anchor=east, text opacity=1, draw=lightgray204},
tick align=outside,
title={\(\displaystyle \langle x_1, x_2 \rangle = 0 \)},
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_{2}\)},
ylabel={Alignments of $u_1$},
width=0.26\textwidth,
height=0.23\textwidth,
xmajorgrids,
xmajorticks=true,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=darkslategray38},
xtick={5,12,20},
xticklabels={5,\(\displaystyle \textcolor{mediumpurple148103189}{\beta_1=\beta_2}\),20},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{Alignment of \(\displaystyle u_1\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,1},
%yticklabels={\ensuremath{-}-0.5,0,0.5,1,1.5}
]
\addplot [thick, steelblue31119180, solid, line width=1.5pt]
table {%
1 1
1.5 1
2 1
2.5 1
3 1
3.5 1
4 1
4.5 1
5 1
5.5 1
6 1
6.5 1
7 1
7.5 1
8 1
8.5 1
9 1
9.5 1
10 1
10.5 1
11 1
11.5 1
12 1
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 5.08535733021103e-47
16 0
16.5 0
17 0
17.5 3.38083245094719e-32
18 0
18.5 0
19 0
19.5 0
20 0
};
\addlegendentry{$\langle u_1, x_1 \rangle$}
\addplot [thick, darkorange25512714, dashed, line width=1.5pt]
table {%
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 3.08148791101958e-33
12.5 1
13 1
13.5 1
14 1
14.5 1
15 1
15.5 1
16 1
16.5 1
17 1
17.5 1
18 1
18.5 1
19 1
19.5 1
20 1
};
\addlegendentry{$\langle u_1, x_2 \rangle$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.26\textwidth,
height=0.23\textwidth,
tick align=outside,
title={\(\displaystyle \langle x_1, x_2 \rangle = 0.5\)},
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_{2}\)},
xmajorgrids,
xmajorticks=true,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=darkslategray38},
xtick={5,12,20},
xticklabels={5,\(\displaystyle \textcolor{mediumpurple148103189}{\beta_1=\beta_2}\),20},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick={0,1},
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, solid, line width=1.5pt]
table {%
1 0.999818784700321
1.5 0.999568662197534
2 0.999187284671912
2.5 0.99865149512165
3 0.997933623948189
3.5 0.997000497196941
4 0.995812215575987
4.5 0.994320659229601
5 0.992467675073596
5.5 0.990182918070884
6 0.987381358569642
6.5 0.983960558955651
7 0.979798005528202
7.5 0.974749119641012
8 0.968647149108203
8.5 0.961307021090352
9 0.952536337426445
9.5 0.942157482585339
10 0.930043884361225
10.5 0.916168513968288
11 0.900652412022085
11.5 0.883789686841853
12 0.866025403784439
12.5 0.847883796489824
13 0.829874584947
13.5 0.812417034652207
14 0.795804726948423
14.5 0.780208231673125
15 0.76569911102166
15.5 0.75227944854175
16 0.739907874394404
16.5 0.728519046088818
17 0.718036809824446
17.5 0.708382432650472
18 0.699479391099724
18.5 0.691255913687878
19 0.683646130326667
19.5 0.676590396259628
20 0.670035151449432
};
\addlegendentry{$\langle u_1, x_1 \rangle$}
\addplot [thick, darkorange25512714, dashed, line width=1.5pt]
table {%
1 0.516395699404195
1.5 0.525217914496983
2 0.534501773372701
2.5 0.544285657130014
3 0.554611772619471
3.5 0.565526410966527
4 0.577080115405605
4.5 0.589327677259771
5 0.602327831007252
5.5 0.616142446517875
6 0.630834908335394
6.5 0.646467216837467
7 0.66309513803339
7.5 0.680760483091316
8 0.699479391099724
8.5 0.719225529863861
9 0.739907874394404
9.5 0.761344926898817
10 0.783241645957285
10.5 0.805181419908093
11 0.826649105313091
11.5 0.847094599188356
12 0.866025403784439
12.5 0.883093072410352
13 0.898136143821766
13.5 0.911167843762586
14 0.922326931381656
14.5 0.931820218995885
15 0.939876173847404
15.5 0.946715506683948
16 0.952536337426445
16.5 0.957509048635774
17 0.961776527879346
17.5 0.965456908830671
18 0.968647149108203
18.5 0.971426603649485
19 0.97386022891799
19.5 0.976001303453363
20 0.977893669436873
};
\addlegendentry{$\langle u_1, x_2 \rangle$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, at={(0.97,0.5)},
  anchor=east, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_{2}\)},
width=0.26\textwidth,
height=0.23\textwidth,
xmajorgrids,
xmajorticks=true,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=darkslategray38},
xtick={5,12,20},
xticklabels={5,\(\displaystyle \textcolor{mediumpurple148103189}{\beta_1=\beta_2}\),20},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{Alignment of \(\displaystyle u_2\)},
ylabel={Alignments of $u_2$},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,1},
%yticklabels={\ensuremath{-}-0.5,0,0.5,1,1.5}
]
\addplot [thick, steelblue31119180, solid, line width=1.5pt]
table {%
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 1
12.5 1
13 1
13.5 1
14 1
14.5 1
15 1
15.5 1
16 1
16.5 1
17 1
17.5 1
18 1
18.5 1
19 1
19.5 1
20 1
};
\addlegendentry{$\langle u_2, x_1 \rangle$}
\addplot [thick, darkorange25512714, dashed, line width=1.5pt]
table {%
1 1
1.5 1
2 1
2.5 1
3 1
3.5 1
4 1
4.5 1
5 1
5.5 1
6 1
6.5 1
7 1
7.5 1
8 1
8.5 1
9 1
9.5 1
10 1
10.5 1
11 1
11.5 1
12 0
12.5 0
13 3.64176793515635e-158
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
};
\addlegendentry{$\langle u_2, x_2 \rangle$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.43)},
  anchor=south west,
  draw=lightgray204
},
width=0.28\textwidth,
height=0.23\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_{2}\)},
xmajorgrids,
xmajorticks=true,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=darkslategray38},
xtick={5,12,20},
xticklabels={5,\(\displaystyle \textcolor{mediumpurple148103189}{\beta_1=\beta_2}\),20},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick={0,1},
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, solid, line width=1.5pt]
table {%
1 0.410551583621425
1.5 0.407810785644279
2 0.404882963760712
2.5 0.401748395066085
3 0.398384653038993
3.5 0.394766194999501
4 0.390863900858157
4.5 0.386644573110089
5 0.382070423350124
5.5 0.377098597861145
6 0.371680841624489
6.5 0.365763478136505
7 0.359288007255327
7.5 0.352192811653849
8 0.344416719097484
8.5 0.335905449924487
9 0.326622120259781
9.5 0.316562563474763
10 0.305774577698944
10.5 0.294376695404028
11 0.282567487363379
11.5 0.270614592744117
12 0.974556715862179
12.5 0.968896909078112
13 0.971564870434026
13.5 0.973921876776764
14 0.975981754584335
14.5 0.977771279155425
15 0.979322683600213
15.5 0.980668607247081
16 0.981839308217734
16.5 0.982861468133533
17 0.983757938642206
17.5 0.984547967241567
18 0.985247622256635
18.5 0.985870265883394
19 0.986427002723558
19.5 0.986927074597227
20 0.98737819458936
};
\addlegendentry{$\langle u_2, x_1 \rangle$}
\addplot [thick, darkorange25512714, dashed, line width=1.5pt]
table {%
1 0.994950122082031
1.5 0.994644143822839
2 0.994307846390339
2.5 0.993937038861754
3 0.993526797109343
3.5 0.993071314368777
4 0.992563720122432
4.5 0.991995862281316
5 0.991358048848157
5.5 0.990638748816537
6 0.989824260187753
6.5 0.988898369508416
7 0.987842058489139
7.5 0.986633368318159
8 0.985247622256635
8.5 0.983658337627297
9 0.981839308217734
9.5 0.979768413441046
10 0.977433485690361
10.5 0.974839706005891
11 0.972016378958443
11.5 0.969019360963577
12 0.29316651986874
12.5 0.270137734592152
13 0.280730546896313
13.5 0.29047395802653
14 0.299325270890626
14.5 0.307302341215576
15 0.314460568287094
15.5 0.320873948171141
16 0.326622120259781
16.5 0.33178268101319
17 0.336427244921442
17.5 0.340619853606553
18 0.344416719097484
18.5 0.347866652094701
19 0.351011791725911
19.5 0.353888424652343
20 0.356527784829788
};
\addlegendentry{$\langle u_2, x_2 \rangle$}
\end{groupplot}

\end{tikzpicture}


==> figs/limiting_law.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
width=0.45\textwidth,
height=0.27\textwidth,
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-2.2, xmax=2.2,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=0.565840568769189,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.5141025800361,0) rectangle (axis cs:-1.41513477339436,0.0505214793543919);
\addlegendimage{ybar,ybar legend,draw=white,fill=forestgreen4416044,fill opacity=0.75}
\addlegendentry{Eigenvalues of $\mM$}

\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.41513477339436,0) rectangle (axis cs:-1.31616696675262,0.151564438063176);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.31616696675262,0) rectangle (axis cs:-1.21719916011088,0.202085917417568);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.21719916011088,0) rectangle (axis cs:-1.11823135346915,0.286288383008221);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.11823135346915,0) rectangle (axis cs:-1.01926354682741,0.26944788989009);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.01926354682741,0) rectangle (axis cs:-0.92029574018567,0.303128876126351);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.92029574018567,0) rectangle (axis cs:-0.821327933543932,0.353650355480743);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.821327933543932,0) rectangle (axis cs:-0.722360126902194,0.353650355480743);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.722360126902194,0) rectangle (axis cs:-0.623392320260457,0.370490848598874);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.623392320260457,0) rectangle (axis cs:-0.524424513618719,0.353650355480743);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.524424513618719,0) rectangle (axis cs:-0.425456706976981,0.387331341717004);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.425456706976981,0) rectangle (axis cs:-0.326488900335244,0.421012327953266);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.326488900335244,0) rectangle (axis cs:-0.227521093693506,0.421012327953266);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.227521093693506,0) rectangle (axis cs:-0.128553287051768,0.454693314189527);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.128553287051768,0) rectangle (axis cs:-0.0295854804100306,0.505214793543919);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.0295854804100306,0) rectangle (axis cs:0.069382326231707,0.53889577978018);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.069382326231707,0) rectangle (axis cs:0.168350132873445,0.488374300425788);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.168350132873445,0) rectangle (axis cs:0.267317939515182,0.454693314189527);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.267317939515182,0) rectangle (axis cs:0.36628574615692,0.437852821071397);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.36628574615692,0) rectangle (axis cs:0.465253552798658,0.370490848598874);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.465253552798658,0) rectangle (axis cs:0.564221359440395,0.353650355480743);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.564221359440395,0) rectangle (axis cs:0.663189166082133,0.370490848598873);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.663189166082133,0) rectangle (axis cs:0.762156972723871,0.353650355480744);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.762156972723871,0) rectangle (axis cs:0.861124779365608,0.370490848598873);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.861124779365608,0) rectangle (axis cs:0.960092586007346,0.303128876126352);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.960092586007346,0) rectangle (axis cs:1.05906039264908,0.336809862362612);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.05906039264908,0) rectangle (axis cs:1.15802819929082,0.269447889890091);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.15802819929082,0) rectangle (axis cs:1.25699600593256,0.26944788989009);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.25699600593256,0) rectangle (axis cs:1.3559638125743,0.185245424299437);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.3559638125743,0) rectangle (axis cs:1.45493161921603,0.117883451826914);
\addplot [thick, black, line width=1.3pt]
table {%
-2 1.47895717263261e-16
-1.97989949748744 1.53915011331877e-16
-1.95979899497487 1.60399000394992e-16
-1.93969849246231 1.67405089070707e-16
-1.91959798994975 1.75000876622563e-16
-1.89949748743719 1.83266589407964e-16
-1.87939698492462 1.92298258729284e-16
-1.85929648241206 2.02211932638681e-16
-1.8391959798995 2.1314933930831e-16
-1.81909547738693 2.25285634018427e-16
-1.79899497487437 2.38840200631348e-16
-1.77889447236181 2.54092034994193e-16
-1.75879396984925 2.71402197379662e-16
-1.73869346733668 2.91247521610738e-16
-1.71859296482412 3.14272902738998e-16
-1.69849246231156 3.41375611892025e-16
-1.67839195979899 3.73847693554224e-16
-1.65829145728643 4.13630491525321e-16
-1.63819095477387 4.63803051291545e-16
-1.61809045226131 5.29609424956524e-16
-1.59798994974874 6.2090503294979e-16
-1.57788944723618 7.59124822208642e-16
-1.55778894472362 1.00376737748864e-15
-1.53768844221106 1.63436104619533e-15
-1.51758793969849 0.0313351485270386
-1.49748743718593 0.0739053278771045
-1.47738693467337 0.0994019670682313
-1.4572864321608 0.119323489191002
-1.43718592964824 0.136139520903076
-1.41708542713568 0.150891714487733
-1.39698492462312 0.164137286254538
-1.37688442211055 0.176216105356467
-1.35678391959799 0.1873537708616
-1.33668341708543 0.197709201788255
-1.31658291457286 0.207399399929158
-1.2964824120603 0.216513498341227
-1.27638190954774 0.225121271582443
-1.25628140703518 0.233278564876913
-1.23618090452261 0.241030905211174
-1.21608040201005 0.248415988902186
-1.19597989949749 0.25546544480757
-1.17587939698492 0.262206116266505
-1.15577889447236 0.268661013299481
-1.1356783919598 0.274850033373683
-1.11557788944724 0.280790516063036
-1.09547738693467 0.286497676456468
-1.07537688442211 0.291984948442244
-1.05527638190955 0.297264259872462
-1.03517587939698 0.302346256081692
-1.01507537688442 0.307240483151512
-0.994974874371859 0.311955540129074
-0.974874371859296 0.316499207183399
-0.954773869346734 0.32087855444157
-0.934673366834171 0.325100036331809
-0.914572864321608 0.329169574607283
-0.894472361809045 0.333092633018714
-0.874371859296482 0.336874286458017
-0.85427135678392 0.340519286711558
-0.834170854271357 0.344032127717982
-0.814070351758794 0.34741711231424
-0.793969849246231 0.350678423814126
-0.773869346733668 0.353820205295166
-0.753768844221105 0.356846650326941
-0.733668341708543 0.359762109927642
-0.71356783919598 0.362571220550031
-0.693467336683417 0.365279059772847
-0.673366834170854 0.367891336152337
-0.653266331658291 0.37041462104432
-0.633165829145729 0.372856628401796
-0.613065326633166 0.375226546504021
-0.592964824120603 0.377535417647793
-0.57286432160804 0.379796548752892
-0.552763819095477 0.382025910343111
-0.532663316582915 0.384242442751603
-0.512562814070352 0.386468133560295
-0.492462311557789 0.388727666644443
-0.472361809045226 0.39104739683416
-0.452261306532663 0.393453425890966
-0.4321608040201 0.395968712895541
-0.412060301507538 0.398609488957388
-0.391959798994975 0.401381688296101
-0.371859296482412 0.404278425500969
-0.351758793969849 0.407279447276565
-0.331658291457286 0.410352880120347
-0.311557788944724 0.413458772946333
-0.291457286432161 0.416553377152169
-0.271356783919598 0.419593086898737
-0.251256281407035 0.422537359207296
-0.231155778894472 0.425350428238596
-0.21105527638191 0.42800197878066
-0.190954773869347 0.430467089194477
-0.170854271356784 0.432725750224103
-0.150753768844221 0.434762194429436
-0.130653266331658 0.436564188490168
-0.110552763819096 0.438122373625659
-0.0904522613065326 0.439429693765335
-0.0703517587939699 0.440480923853559
-0.050251256281407 0.441272296420198
-0.0301507537688441 0.441801218403891
-0.0100502512562815 0.442066068801428
0.0100502512562812 0.442066068801468
0.0301507537688441 0.441801218403885
0.050251256281407 0.441272296420106
0.0703517587939699 0.440480923853596
0.0904522613065328 0.439429693765583
0.110552763819095 0.438122373625991
0.130653266331658 0.436564188489882
0.150753768844221 0.434762194429952
0.170854271356784 0.432725750224338
0.190954773869347 0.430467089194235
0.21105527638191 0.428001978781509
0.231155778894472 0.425350428239078
0.251256281407035 0.422537359206681
0.271356783919598 0.419593086900398
0.291457286432161 0.416553377151746
0.311557788944724 0.41345877294712
0.331658291457286 0.410352880121667
0.351758793969849 0.407279447275252
0.371859296482412 0.404278425502944
0.391959798994975 0.401381688296583
0.412060301507538 0.398609488961699
0.4321608040201 0.395968712897287
0.452261306532663 0.393453425890497
0.472361809045226 0.391047396838693
0.492462311557789 0.388727666638848
0.512562814070352 0.386468133564267
0.532663316582914 0.38424244275096
0.552763819095477 0.382025910336339
0.57286432160804 0.379796548751794
0.592964824120603 0.377535417638554
0.613065326633166 0.375226546496133
0.633165829145728 0.372856628405589
0.653266331658291 0.370414621033183
0.673366834170854 0.367891336159563
0.693467336683417 0.365279059776556
0.71356783919598 0.362571220554836
0.733668341708543 0.359762109920947
0.753768844221105 0.356846650332757
0.773869346733668 0.353820205283402
0.793969849246231 0.350678423827389
0.814070351758794 0.347417112319141
0.834170854271357 0.344032127712272
0.85427135678392 0.340519286719282
0.874371859296482 0.336874286465692
0.894472361809045 0.333092633031206
0.914572864321608 0.329169574616507
0.934673366834171 0.325100036332789
0.954773869346734 0.320878554439687
0.974874371859296 0.316499207189953
0.994974874371859 0.311955540121099
1.01507537688442 0.307240483148028
1.03517587939699 0.302346256098372
1.05527638190955 0.297264259887338
1.07537688442211 0.291984948449949
1.09547738693467 0.286497676475338
1.11557788944724 0.280790516054076
1.1356783919598 0.274850033386405
1.15577889447236 0.268661013300949
1.17587939698492 0.262206116269175
1.19597989949749 0.255465444809006
1.21608040201005 0.24841598893648
1.23618090452261 0.24103090519896
1.25628140703518 0.233278564858952
1.27638190954774 0.22512127158142
1.2964824120603 0.216513498338902
1.31658291457286 0.207399399892247
1.33668341708543 0.197709201790615
1.35678391959799 0.187353770895035
1.37688442211055 0.176216105327015
1.39698492462312 0.164137286299951
1.41708542713568 0.150891714450115
1.43718592964824 0.136139520899554
1.4572864321608 0.119323489222144
1.47738693467337 0.0994019670655548
1.49748743718593 0.0739053279270648
1.51758793969849 0.0313351488636833
1.53768844221106 1.63436104861227e-15
1.55778894472362 1.0037673781255e-15
1.57788944723618 7.59124822707349e-16
1.59798994974874 6.20905033207472e-16
1.61809045226131 5.29609425094257e-16
1.63819095477387 4.63803051333712e-16
1.65829145728643 4.13630490749969e-16
1.67839195979899 3.73847693561523e-16
1.69849246231156 3.41375611892737e-16
1.71859296482412 3.14272902730248e-16
1.73869346733668 2.91247521604064e-16
1.75879396984925 2.71402197360478e-16
1.77889447236181 2.54092034983331e-16
1.79899497487437 2.38840200597354e-16
1.81909547738693 2.25285633998668e-16
1.8391959798995 2.13149339296797e-16
1.85929648241206 2.02211932593612e-16
1.87939698492462 1.922982587011e-16
1.89949748743719 1.83266589390147e-16
1.91959798994975 1.75000876731278e-16
1.93969849246231 1.67405089133305e-16
1.95979899497487 1.60399000354821e-16
1.97989949748744 1.53915011304099e-16
2 1.47895717243855e-16
};
\addlegendentry{Limiting Measure}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width=1.3pt]
table {%
-2 -0
-1.97989949748744 -0
-1.95979899497487 -0
-1.93969849246231 -0
-1.91959798994975 -0
-1.89949748743719 -0
-1.87939698492462 -0
-1.85929648241206 -0
-1.8391959798995 -0
-1.81909547738693 -0
-1.79899497487437 -0
-1.77889447236181 -0
-1.75879396984925 -0
-1.73869346733668 -0
-1.71859296482412 -0
-1.69849246231156 -0
-1.67839195979899 -0
-1.65829145728643 -0
-1.63819095477387 -0
-1.61809045226131 0.0525482284801871
-1.59798994974874 0.0802846807061343
-1.57788944723618 0.100418572362237
-1.55778894472362 0.116944839449879
-1.53768844221106 0.131233560311949
-1.51758793969849 0.143952580073599
-1.49748743718593 0.15548758582937
-1.47738693467337 0.166085458315139
-1.4572864321608 0.175915649275321
-1.43718592964824 0.185100507659136
-1.41708542713568 0.193731841190047
-1.39698492462312 0.201880659612568
-1.37688442211055 0.209603247207264
-1.35678391959799 0.216945126318979
-1.33668341708543 0.223943744067097
-1.31658291457286 0.230630351991071
-1.2964824120603 0.237031356769026
-1.27638190954774 0.243169313449517
-1.25628140703518 0.249063670563889
-1.23618090452261 0.254731338993673
-1.21608040201005 0.260187133071114
-1.19597989949749 0.265444117368469
-1.17587939698492 0.27051388273948
-1.15577889447236 0.275406768514424
-1.1356783919598 0.280132043172196
-1.11557788944724 0.284698052609436
-1.09547738693467 0.289112342847699
-1.07537688442211 0.293381762373991
-1.05527638190955 0.297512548105046
-1.03517587939698 0.301510398072354
-1.01507537688442 0.305380533254897
-0.994974874371859 0.309127750478415
-0.974874371859296 0.312756467910976
-0.954773869346734 0.31627076438387
-0.934673366834171 0.319674413532377
-0.914572864321608 0.322970913566663
-0.894472361809045 0.326163513337107
-0.874371859296482 0.329255235241946
-0.85427135678392 0.332248895431658
-0.834170854271357 0.335147121688952
-0.814070351758794 0.337952369301837
-0.793969849246231 0.34066693519707
-0.773869346733668 0.34329297056
-0.753768844221105 0.345832492132762
-0.733668341708543 0.348287392354517
-0.71356783919598 0.350659448483803
-0.693467336683417 0.352950330823368
-0.673366834170854 0.355161610151194
-0.653266331658291 0.357294764447447
-0.633165829145729 0.359351184995164
-0.613065326633166 0.361332181922403
-0.592964824120603 0.363238989244939
-0.57286432160804 0.365072769461198
-0.552763819095477 0.366834617744777
-0.532663316582915 0.36852556577441
-0.512562814070352 0.370146585236504
-0.492462311557789 0.371698591031288
-0.472361809045226 0.373182444209999
-0.452261306532663 0.374598954667464
-0.4321608040201 0.37594888361168
-0.412060301507538 0.377232945829609
-0.391959798994975 0.378451811766313
-0.371859296482412 0.379606109432697
-0.351758793969849 0.380696426155482
-0.331658291457286 0.381723310181588
-0.311557788944724 0.3826872721478
-0.291457286432161 0.38358878642547
-0.271356783919598 0.384428292348923
-0.251256281407035 0.385206195335377
-0.231155778894472 0.385922867903301
-0.21105527638191 0.386578650595406
-0.190954773869347 0.387173852811789
-0.170854271356784 0.387708753558117
-0.150753768844221 0.388183602113171
-0.130653266331658 0.388598618619558
-0.110552763819096 0.38895399460091
-0.0904522613065326 0.389249893408444
-0.0703517587939699 0.389486450599336
-0.050251256281407 0.389663774248976
-0.0301507537688441 0.389781945198785
-0.0100502512562815 0.389841017240932
0.0100502512562812 0.389841017240932
0.0301507537688441 0.389781945198785
0.050251256281407 0.389663774248976
0.0703517587939699 0.389486450599336
0.0904522613065328 0.389249893408444
0.110552763819095 0.38895399460091
0.130653266331658 0.388598618619558
0.150753768844221 0.388183602113171
0.170854271356784 0.387708753558117
0.190954773869347 0.387173852811789
0.21105527638191 0.386578650595406
0.231155778894472 0.385922867903301
0.251256281407035 0.385206195335377
0.271356783919598 0.384428292348923
0.291457286432161 0.38358878642547
0.311557788944724 0.3826872721478
0.331658291457286 0.381723310181588
0.351758793969849 0.380696426155482
0.371859296482412 0.379606109432697
0.391959798994975 0.378451811766313
0.412060301507538 0.377232945829609
0.4321608040201 0.37594888361168
0.452261306532663 0.374598954667464
0.472361809045226 0.373182444209999
0.492462311557789 0.371698591031288
0.512562814070352 0.370146585236504
0.532663316582914 0.36852556577441
0.552763819095477 0.366834617744777
0.57286432160804 0.365072769461198
0.592964824120603 0.363238989244939
0.613065326633166 0.361332181922403
0.633165829145728 0.359351184995164
0.653266331658291 0.357294764447447
0.673366834170854 0.355161610151194
0.693467336683417 0.352950330823368
0.71356783919598 0.350659448483803
0.733668341708543 0.348287392354517
0.753768844221105 0.345832492132762
0.773869346733668 0.34329297056
0.793969849246231 0.34066693519707
0.814070351758794 0.337952369301837
0.834170854271357 0.335147121688952
0.85427135678392 0.332248895431658
0.874371859296482 0.329255235241946
0.894472361809045 0.326163513337107
0.914572864321608 0.322970913566663
0.934673366834171 0.319674413532377
0.954773869346734 0.31627076438387
0.974874371859296 0.312756467910976
0.994974874371859 0.309127750478415
1.01507537688442 0.305380533254897
1.03517587939699 0.301510398072354
1.05527638190955 0.297512548105046
1.07537688442211 0.293381762373991
1.09547738693467 0.289112342847699
1.11557788944724 0.284698052609436
1.1356783919598 0.280132043172196
1.15577889447236 0.275406768514424
1.17587939698492 0.27051388273948
1.19597989949749 0.265444117368469
1.21608040201005 0.260187133071114
1.23618090452261 0.254731338993673
1.25628140703518 0.249063670563889
1.27638190954774 0.243169313449517
1.2964824120603 0.237031356769026
1.31658291457286 0.230630351991071
1.33668341708543 0.223943744067097
1.35678391959799 0.216945126318979
1.37688442211055 0.209603247207264
1.39698492462312 0.201880659612568
1.41708542713568 0.193731841190047
1.43718592964824 0.185100507659135
1.4572864321608 0.175915649275321
1.47738693467337 0.166085458315139
1.49748743718593 0.15548758582937
1.51758793969849 0.143952580073599
1.53768844221106 0.131233560311948
1.55778894472362 0.116944839449879
1.57788944723618 0.100418572362237
1.59798994974874 0.0802846807061343
1.61809045226131 0.0525482284801871
1.63819095477387 -0
1.65829145728643 -0
1.67839195979899 -0
1.69849246231156 -0
1.71859296482412 -0
1.73869346733668 -0
1.75879396984925 -0
1.77889447236181 -0
1.79899497487437 -0
1.81909547738693 -0
1.8391959798995 -0
1.85929648241206 -0
1.87939698492462 -0
1.89949748743719 -0
1.91959798994975 -0
1.93969849246231 -0
1.95979899497487 -0
1.97989949748744 -0
2 -0
};
\addlegendentry{Semi-circle Law}
\end{axis}

\end{tikzpicture}


==> figs/model_estimation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.85\textwidth,
height=0.5\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.5\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \hat\beta_1, \hat\beta_2\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.8, ymax=16.8,
ytick style={color=darkslategray38}
]
\addplot [thick, crimson2143940, solid, line width=1pt]
table {%
0 0
0.306122448979592 0.306122448979592
0.612244897959184 0.612244897959184
0.918367346938776 0.918367346938776
1.22448979591837 1.22448979591837
1.53061224489796 1.53061224489796
1.83673469387755 1.83673469387755
2.14285714285714 2.14285714285714
2.44897959183673 2.44897959183673
2.75510204081633 2.75510204081633
3.06122448979592 3.06122448979592
3.36734693877551 3.36734693877551
3.6734693877551 3.6734693877551
3.97959183673469 3.97959183673469
4.28571428571429 4.28571428571429
4.59183673469388 4.59183673469388
4.89795918367347 4.89795918367347
5.20408163265306 5.20408163265306
5.51020408163265 5.51020408163265
5.81632653061224 5.81632653061224
6.12244897959184 6.12244897959184
6.42857142857143 6.42857142857143
6.73469387755102 6.73469387755102
7.04081632653061 7.04081632653061
7.3469387755102 7.3469387755102
7.6530612244898 7.6530612244898
7.95918367346939 7.95918367346939
8.26530612244898 8.26530612244898
8.57142857142857 8.57142857142857
8.87755102040816 8.87755102040816
9.18367346938776 9.18367346938776
9.48979591836735 9.48979591836735
9.79591836734694 9.79591836734694
10.1020408163265 10.1020408163265
10.4081632653061 10.4081632653061
10.7142857142857 10.7142857142857
11.0204081632653 11.0204081632653
11.3265306122449 11.3265306122449
11.6326530612245 11.6326530612245
11.9387755102041 11.9387755102041
12.2448979591837 12.2448979591837
12.5510204081633 12.5510204081633
12.8571428571429 12.8571428571429
13.1632653061224 13.1632653061224
13.469387755102 13.469387755102
13.7755102040816 13.7755102040816
14.0816326530612 14.0816326530612
14.3877551020408 14.3877551020408
14.6938775510204 14.6938775510204
15 15
};
\addlegendentry{$y=x$}
\addplot [thick, darkorange25512714, solid, line width=1pt]
table {%
0 5
0.306122448979592 5
0.612244897959184 5
0.918367346938776 5
1.22448979591837 5
1.53061224489796 5
1.83673469387755 5
2.14285714285714 5
2.44897959183673 5
2.75510204081633 5
3.06122448979592 5
3.36734693877551 5
3.6734693877551 5
3.97959183673469 5
4.28571428571429 5
4.59183673469388 5
4.89795918367347 5
5.20408163265306 5
5.51020408163265 5
5.81632653061224 5
6.12244897959184 5
6.42857142857143 5
6.73469387755102 5
7.04081632653061 5
7.3469387755102 5
7.6530612244898 5
7.95918367346939 5
8.26530612244898 5
8.57142857142857 5
8.87755102040816 5
9.18367346938776 5
9.48979591836735 5
9.79591836734694 5
10.1020408163265 5
10.4081632653061 5
10.7142857142857 5
11.0204081632653 5
11.3265306122449 5
11.6326530612245 5
11.9387755102041 5
12.2448979591837 5
12.5510204081633 5
12.8571428571429 5
13.1632653061224 5
13.469387755102 5
13.7755102040816 5
14.0816326530612 5
14.3877551020408 5
14.6938775510204 5
15 5
};
\addlegendentry{$y=\beta_2$}
\addplot [thick, lightgray204, dashed, line width=1pt]
table {%
5 0
5 16
};
\addlegendentry{$\beta_1=\beta_2$}
\addplot [steelblue31119180, mark=x, mark size=3, line width=1.5pt, smooth]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0
2.44897959183673 5.23524568271144
2.75510204081633 5.17878911853675
3.06122448979592 5.02817970509129
3.36734693877551 4.88247500193412
3.6734693877551 5.054978157655
3.97959183673469 5.23181657690637
4.28571428571429 5.08501898979039
4.59183673469388 5.02862598197978
4.89795918367347 7.69499508543632
5.20408163265306 6.06963143199163
5.51020408163265 5.52111746955299
5.81632653061224 6.03087277637026
6.12244897959184 5.89808588600049
6.42857142857143 6.48046712638009
6.73469387755102 6.67116261564311
7.04081632653061 7.17557963328432
7.3469387755102 7.44154399084784
7.6530612244898 7.76118062872957
7.95918367346939 8.14751948287206
8.26530612244898 8.37154819163682
8.57142857142857 8.5432722052333
8.87755102040816 8.84028603321557
9.18367346938776 9.13710578732749
9.48979591836735 9.54605153498916
9.79591836734694 9.6912239352222
10.1020408163265 10.1873075065391
10.4081632653061 10.443763859095
10.7142857142857 10.670477264942
11.0204081632653 11.1125528224003
11.3265306122449 11.3636192248447
11.6326530612245 11.8231617741181
11.9387755102041 11.8505923266139
12.2448979591837 12.3362220284888
12.5510204081633 12.4147025405188
12.8571428571429 12.9163909401401
13.1632653061224 13.3822345956109
13.469387755102 13.5295482926686
13.7755102040816 13.864970288664
14.0816326530612 14.1604824041864
14.3877551020408 14.2764000820959
14.6938775510204 14.8241621896152
15 15.0253776663565
};
\addlegendentry{$\max\{\hat \beta_1, \hat \beta_2\}$}
\addplot [thick, mediumpurple148103189, line width=1.3pt, mark=o, opacity=0.7]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0
2.44897959183673 2.11344866615048
2.75510204081633 2.43950926278944
3.06122448979592 3.0798523743807
3.36734693877551 3.51044796113622
3.6734693877551 3.52124836008896
3.97959183673469 3.53536252791782
4.28571428571429 4.3209537506718
4.59183673469388 4.76942648574938
4.89795918367347 6.2601681397965
5.20408163265306 3.15417354386723
5.51020408163265 5.44857008161653
5.81632653061224 4.50900120470657
6.12244897959184 5.57504878161899
6.42857142857143 4.78537174851397
6.73469387755102 5.02758597377487
7.04081632653061 4.77873257716687
7.3469387755102 4.89095852179783
7.6530612244898 4.93007920010467
7.95918367346939 4.65610456597875
8.26530612244898 4.66828609234263
8.57142857142857 5.19532064148576
8.87755102040816 4.9714293175827
9.18367346938776 5.00593505687722
9.48979591836735 4.92384814061023
9.79591836734694 4.96895005197188
10.1020408163265 4.88489746770721
10.4081632653061 4.80410993179927
10.7142857142857 5.08657900634192
11.0204081632653 4.82659742893706
11.3265306122449 4.78877844002317
11.6326530612245 4.57894518097319
11.9387755102041 4.96238543421421
12.2448979591837 4.80134708660209
12.5510204081633 5.00909461338385
12.8571428571429 5.06286742461873
13.1632653061224 4.84653022906165
13.469387755102 5.05014897170555
13.7755102040816 4.87637065007721
14.0816326530612 4.81923796764725
14.3877551020408 4.91955131590859
14.6938775510204 4.90246379180287
15 4.96082564339326
};
\addlegendentry{$\min\{\hat \beta_1, \hat \beta_2\}$}
\addplot [thick, sienna1408675, dashed, line width=1pt]
table {%
0 5.11332530930354
0.306122448979592 5.07270905395826
0.612244897959184 5.16712446905447
0.918367346938776 5.143895893329
1.22448979591837 5.23464082083356
1.53061224489796 5.27358068638802
1.83673469387755 5.32019013709142
2.14285714285714 5.36799049243176
2.44897959183673 5.54548611876008
2.75510204081633 5.62380921195488
3.06122448979592 5.65560887664566
3.36734693877551 5.74074886365153
3.6734693877551 5.8881236922669
3.97959183673469 6.01623980208962
4.28571428571429 6.2314567983433
4.59183673469388 6.30876160398003
4.89795918367347 6.46891859356928
5.20408163265306 6.72424934787139
5.51020408163265 6.84352889217117
5.81632653061224 7.23351055914734
6.12244897959184 7.37856455731162
6.42857142857143 7.58360072518849
6.73469387755102 7.91114317190697
7.04081632653061 8.18425107821858
7.3469387755102 8.49575023458519
7.6530612244898 8.81927644385545
7.95918367346939 9.03561549431011
8.26530612244898 9.25843699249709
8.57142857142857 9.63600562090584
8.87755102040816 9.78622754026325
9.18367346938776 10.1454893711496
9.48979591836735 10.4253711708607
9.79591836734694 10.6834326228132
10.1020408163265 11.0360035356723
10.4081632653061 11.2354413183888
10.7142857142857 11.6225182006311
11.0204081632653 11.9398339371153
11.3265306122449 12.1930689508896
11.6326530612245 12.5378207719789
11.9387755102041 12.7147418637042
12.2448979591837 13.085593491788
12.5510204081633 13.3564818098263
12.8571428571429 13.7599988885104
13.1632653061224 14.082564774303
13.469387755102 14.3764419820659
13.7755102040816 14.6147505779172
14.0816326530612 14.8861874414464
14.3877551020408 15.1067545480608
14.6938775510204 15.5150658985822
15 15.8111640384625
};
\addlegendentry{$\hat \lambda_1$}
\addplot [thick, orchid227119194, dashed, line width=1pt]
table {%
0 1.61723045062747
0.306122448979592 1.61152641800042
0.612244897959184 1.59907543206363
0.918367346938776 1.6063147360391
1.22448979591837 1.59438626854531
1.53061224489796 1.60251472003829
1.83673469387755 1.59765739433151
2.14285714285714 1.59932551146222
2.44897959183673 2.04129500017991
2.75510204081633 2.13651246888945
3.06122448979592 2.40018402061193
3.36734693877551 2.41667969904728
3.6734693877551 2.46783496354825
3.97959183673469 2.54757512713663
4.28571428571429 2.5810354492231
4.59183673469388 2.57609117599982
4.89795918367347 2.40118764848371
5.20408163265306 2.45491679604663
5.51020408163265 2.71976430790536
5.81632653061224 2.79369046651431
6.12244897959184 2.94274668231792
6.42857142857143 3.13148204320138
6.73469387755102 3.15432983213525
7.04081632653061 3.31363904865992
7.3469387755102 3.36200506905593
7.6530612244898 3.41038269126075
7.95918367346939 3.42788323591762
8.26530612244898 3.44848442314025
8.57142857142857 3.62081796695195
8.87755102040816 3.6391216411721
9.18367346938776 3.60272095384035
9.48979591836735 3.70826908500748
9.79591836734694 3.6118281828901
10.1020408163265 3.73036861434953
10.4081632653061 3.73779505317624
10.7142857142857 3.78555826131467
11.0204081632653 3.72467888131123
11.3265306122449 3.69322952299072
11.6326530612245 3.65648439737847
11.9387755102041 3.8087137915436
12.2448979591837 3.81486481013348
12.5510204081633 3.76421140292119
12.8571428571429 3.93593036453774
13.1632653061224 3.92565308430813
13.469387755102 3.92762160268898
13.7755102040816 3.89491088384401
14.0816326530612 3.87560029823541
14.3877551020408 3.83898738680904
14.6938775510204 3.99762731677303
15 3.93504096969498
};
\addlegendentry{$\hat \lambda_2$}
\end{axis}

\end{tikzpicture}


==> figs/model_estimation_mo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.5)},
  anchor=east,
  draw=lightgray204
},
width=0.8\textwidth,
height=0.5\textwidth,
tick align=outside,
%title={\(\displaystyle \alpha=0.5\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \hat\beta_1, \hat\beta_2\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.8, ymax=16.8,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, opacity=0.7, dashed, line width=1.3pt]
table {%
0 0
0.306122448979592 0.306122448979592
0.612244897959184 0.612244897959184
0.918367346938776 0.918367346938776
1.22448979591837 1.22448979591837
1.53061224489796 1.53061224489796
1.83673469387755 1.83673469387755
2.14285714285714 2.14285714285714
2.44897959183673 2.44897959183673
2.75510204081633 2.75510204081633
3.06122448979592 3.06122448979592
3.36734693877551 3.36734693877551
3.6734693877551 3.6734693877551
3.97959183673469 3.97959183673469
4.28571428571429 4.28571428571429
4.59183673469388 4.59183673469388
4.89795918367347 4.89795918367347
5.20408163265306 5.20408163265306
5.51020408163265 5.51020408163265
5.81632653061224 5.81632653061224
6.12244897959184 6.12244897959184
6.42857142857143 6.42857142857143
6.73469387755102 6.73469387755102
7.04081632653061 7.04081632653061
7.3469387755102 7.3469387755102
7.6530612244898 7.6530612244898
7.95918367346939 7.95918367346939
8.26530612244898 8.26530612244898
8.57142857142857 8.57142857142857
8.87755102040816 8.87755102040816
9.18367346938776 9.18367346938776
9.48979591836735 9.48979591836735
9.79591836734694 9.79591836734694
10.1020408163265 10.1020408163265
10.4081632653061 10.4081632653061
10.7142857142857 10.7142857142857
11.0204081632653 11.0204081632653
11.3265306122449 11.3265306122449
11.6326530612245 11.6326530612245
11.9387755102041 11.9387755102041
12.2448979591837 12.2448979591837
12.5510204081633 12.5510204081633
12.8571428571429 12.8571428571429
13.1632653061224 13.1632653061224
13.469387755102 13.469387755102
13.7755102040816 13.7755102040816
14.0816326530612 14.0816326530612
14.3877551020408 14.3877551020408
14.6938775510204 14.6938775510204
15 15
};
\addlegendentry{$y=x$}
\addplot [thick, darkorange25512714, opacity=0.7, dashed, line width=1.3pt]
table {%
0 5
0.306122448979592 5
0.612244897959184 5
0.918367346938776 5
1.22448979591837 5
1.53061224489796 5
1.83673469387755 5
2.14285714285714 5
2.44897959183673 5
2.75510204081633 5
3.06122448979592 5
3.36734693877551 5
3.6734693877551 5
3.97959183673469 5
4.28571428571429 5
4.59183673469388 5
4.89795918367347 5
5.20408163265306 5
5.51020408163265 5
5.81632653061224 5
6.12244897959184 5
6.42857142857143 5
6.73469387755102 5
7.04081632653061 5
7.3469387755102 5
7.6530612244898 5
7.95918367346939 5
8.26530612244898 5
8.57142857142857 5
8.87755102040816 5
9.18367346938776 5
9.48979591836735 5
9.79591836734694 5
10.1020408163265 5
10.4081632653061 5
10.7142857142857 5
11.0204081632653 5
11.3265306122449 5
11.6326530612245 5
11.9387755102041 5
12.2448979591837 5
12.5510204081633 5
12.8571428571429 5
13.1632653061224 5
13.469387755102 5
13.7755102040816 5
14.0816326530612 5
14.3877551020408 5
14.6938775510204 5
15 5
};
\addlegendentry{$y=\beta_2$}
\addplot [thick, forestgreen4416044, opacity=0.7, dashed, line width=1.3pt]
table {%
5 0
5 16
};
\addlegendentry{$\beta_1=\beta_2$}
\path [draw=red]
(axis cs:0,0.221840860419565)
--(axis cs:0,0.221842917703733);

\path [draw=red]
(axis cs:0.306122448979592,0)
--(axis cs:0.306122448979592,0);

\path [draw=red]
(axis cs:0.612244897959184,0)
--(axis cs:0.612244897959184,0);

\path [draw=red]
(axis cs:0.918367346938776,0.224430224012768)
--(axis cs:0.918367346938776,0.224432305513624);

\path [draw=red]
(axis cs:1.22448979591837,0)
--(axis cs:1.22448979591837,0);

\path [draw=red]
(axis cs:1.53061224489796,0.116120486551379)
--(axis cs:1.53061224489796,0.116122027073935);

\path [draw=red]
(axis cs:1.83673469387755,0.21037667245166)
--(axis cs:1.83673469387755,0.210378625260733);

\path [draw=red]
(axis cs:2.14285714285714,1.77047126003246)
--(axis cs:2.14285714285714,1.77047602850433);

\path [draw=red]
(axis cs:2.44897959183673,4.11041235399799)
--(axis cs:2.44897959183673,4.11041618034167);

\path [draw=red]
(axis cs:2.75510204081633,4.99466293862407)
--(axis cs:2.75510204081633,4.99466319551138);

\path [draw=red]
(axis cs:3.06122448979592,5.01650980006589)
--(axis cs:3.06122448979592,5.0165101079961);

\path [draw=red]
(axis cs:3.36734693877551,4.96343799422825)
--(axis cs:3.36734693877551,4.96343828282697);

\path [draw=red]
(axis cs:3.6734693877551,5.03245924215296)
--(axis cs:3.6734693877551,5.03245953123508);

\path [draw=red]
(axis cs:3.97959183673469,5.02546618263812)
--(axis cs:3.97959183673469,5.02546650517665);

\path [draw=red]
(axis cs:4.28571428571429,5.08964751675322)
--(axis cs:4.28571428571429,5.08964787376688);

\path [draw=red]
(axis cs:4.59183673469388,5.44431746375809)
--(axis cs:4.59183673469388,5.44431984581147);

\path [draw=red]
(axis cs:4.89795918367347,7.38180939630741)
--(axis cs:4.89795918367347,7.38181600132952);

\path [draw=red]
(axis cs:5.20408163265306,6.67747045158551)
--(axis cs:5.20408163265306,6.67747543338561);

\path [draw=red]
(axis cs:5.51020408163265,5.69217828410857)
--(axis cs:5.51020408163265,5.69217867611964);

\path [draw=red]
(axis cs:5.81632653061224,5.80540638716016)
--(axis cs:5.81632653061224,5.80540666336088);

\path [draw=red]
(axis cs:6.12244897959184,6.1680019842508)
--(axis cs:6.12244897959184,6.16800229473894);

\path [draw=red]
(axis cs:6.42857142857143,6.48187325083529)
--(axis cs:6.42857142857143,6.48187355159599);

\path [draw=red]
(axis cs:6.73469387755102,6.77699312139552)
--(axis cs:6.73469387755102,6.7769934062761);

\path [draw=red]
(axis cs:7.04081632653061,7.12190191326235)
--(axis cs:7.04081632653061,7.12190294825087);

\path [draw=red]
(axis cs:7.3469387755102,7.58230647828955)
--(axis cs:7.3469387755102,7.58230909438427);

\path [draw=red]
(axis cs:7.6530612244898,7.93254911490278)
--(axis cs:7.6530612244898,7.93255253178769);

\path [draw=red]
(axis cs:7.95918367346939,7.97125725633624)
--(axis cs:7.95918367346939,7.97125752777896);

\path [draw=red]
(axis cs:8.26530612244898,8.29144990396901)
--(axis cs:8.26530612244898,8.29145017807116);

\path [draw=red]
(axis cs:8.57142857142857,8.59082522081743)
--(axis cs:8.57142857142857,8.59082539616864);

\path [draw=red]
(axis cs:8.87755102040816,8.90577291767132)
--(axis cs:8.87755102040816,8.90577312598745);

\path [draw=red]
(axis cs:9.18367346938776,9.21138149370919)
--(axis cs:9.18367346938776,9.21138172810323);

\path [draw=red]
(axis cs:9.48979591836735,9.50137829672423)
--(axis cs:9.48979591836735,9.50137851649834);

\path [draw=red]
(axis cs:9.79591836734694,9.83127758938217)
--(axis cs:9.79591836734694,9.83127777053966);

\path [draw=red]
(axis cs:10.1020408163265,10.1383715748404)
--(axis cs:10.1020408163265,10.1383717736711);

\path [draw=red]
(axis cs:10.4081632653061,10.4021002342359)
--(axis cs:10.4081632653061,10.4021004684403);

\path [draw=red]
(axis cs:10.7142857142857,10.7346189602738)
--(axis cs:10.7142857142857,10.7346191795954);

\path [draw=red]
(axis cs:11.0204081632653,11.0239887857368)
--(axis cs:11.0204081632653,11.0239890178453);

\path [draw=red]
(axis cs:11.3265306122449,11.3399069308239)
--(axis cs:11.3265306122449,11.3399071301554);

\path [draw=red]
(axis cs:11.6326530612245,11.6602203438051)
--(axis cs:11.6326530612245,11.6602205255902);

\path [draw=red]
(axis cs:11.9387755102041,11.9387277153874)
--(axis cs:11.9387755102041,11.9387279081294);

\path [draw=red]
(axis cs:12.2448979591837,12.2569303315497)
--(axis cs:12.2448979591837,12.2569305431179);

\path [draw=red]
(axis cs:12.5510204081633,12.5646354454692)
--(axis cs:12.5510204081633,12.5646356692108);

\path [draw=red]
(axis cs:12.8571428571429,12.8650098647192)
--(axis cs:12.8571428571429,12.8650100452266);

\path [draw=red]
(axis cs:13.1632653061224,13.1884312962012)
--(axis cs:13.1632653061224,13.1884314882522);

\path [draw=red]
(axis cs:13.469387755102,13.4774865183893)
--(axis cs:13.469387755102,13.4774867253377);

\path [draw=red]
(axis cs:13.7755102040816,13.8053722403984)
--(axis cs:13.7755102040816,13.8053724493429);

\path [draw=red]
(axis cs:14.0816326530612,14.1028462493778)
--(axis cs:14.0816326530612,14.1028464612421);

\path [draw=red]
(axis cs:14.3877551020408,14.4082845953679)
--(axis cs:14.3877551020408,14.4082847845235);

\path [draw=red]
(axis cs:14.6938775510204,14.7036742017178)
--(axis cs:14.6938775510204,14.7036744134718);

\path [draw=red]
(axis cs:15,14.9909298813896)
--(axis cs:15,14.9909300797312);

\path [draw=red]
(axis cs:0,0.0521720105917036)
--(axis cs:0,0.0521740678758711);

\path [draw=red]
(axis cs:0.306122448979592,0)
--(axis cs:0.306122448979592,0);

\path [draw=red]
(axis cs:0.612244897959184,0)
--(axis cs:0.612244897959184,0);

\path [draw=red]
(axis cs:0.918367346938776,0.0521364128306636)
--(axis cs:0.918367346938776,0.0521384943315193);

\path [draw=red]
(axis cs:1.22448979591837,0)
--(axis cs:1.22448979591837,0);

\path [draw=red]
(axis cs:1.53061224489796,0.0263139747204987)
--(axis cs:1.53061224489796,0.0263155152430548);

\path [draw=red]
(axis cs:1.83673469387755,0.0962850672753496)
--(axis cs:1.83673469387755,0.0962870200844221);

\path [draw=red]
(axis cs:2.14285714285714,0.748194384607574)
--(axis cs:2.14285714285714,0.748199153079446);

\path [draw=red]
(axis cs:2.44897959183673,1.9455639119538)
--(axis cs:2.44897959183673,1.94556773829748);

\path [draw=red]
(axis cs:2.75510204081633,2.68516302415008)
--(axis cs:2.75510204081633,2.6851632810374);

\path [draw=red]
(axis cs:3.06122448979592,2.97542873890466)
--(axis cs:3.06122448979592,2.97542904683487);

\path [draw=red]
(axis cs:3.36734693877551,3.34917239385182)
--(axis cs:3.36734693877551,3.34917268245054);

\path [draw=red]
(axis cs:3.6734693877551,3.52722674928054)
--(axis cs:3.6734693877551,3.52722703836266);

\path [draw=red]
(axis cs:3.97959183673469,3.87315153045115)
--(axis cs:3.97959183673469,3.87315185298968);

\path [draw=red]
(axis cs:4.28571428571429,4.09205059944493)
--(axis cs:4.28571428571429,4.09205095645859);

\path [draw=red]
(axis cs:4.59183673469388,4.41113002566858)
--(axis cs:4.59183673469388,4.41113240772196);

\path [draw=red]
(axis cs:4.89795918367347,3.79800490048143)
--(axis cs:4.89795918367347,3.79801150550354);

\path [draw=red]
(axis cs:5.20408163265306,4.74601747862156)
--(axis cs:5.20408163265306,4.74602246042166);

\path [draw=red]
(axis cs:5.51020408163265,4.63526036621542)
--(axis cs:5.51020408163265,4.63526075822649);

\path [draw=red]
(axis cs:5.81632653061224,5.03950905988161)
--(axis cs:5.81632653061224,5.03950933608233);

\path [draw=red]
(axis cs:6.12244897959184,4.87598492349258)
--(axis cs:6.12244897959184,4.87598523398072);

\path [draw=red]
(axis cs:6.42857142857143,4.85492424210284)
--(axis cs:6.42857142857143,4.85492454286355);

\path [draw=red]
(axis cs:6.73469387755102,4.86680342231657)
--(axis cs:6.73469387755102,4.86680370719716);

\path [draw=red]
(axis cs:7.04081632653061,4.97911364039571)
--(axis cs:7.04081632653061,4.97911467538423);

\path [draw=red]
(axis cs:7.3469387755102,4.98965206501983)
--(axis cs:7.3469387755102,4.98965468111455);

\path [draw=red]
(axis cs:7.6530612244898,5.07206898899597)
--(axis cs:7.6530612244898,5.07207240588088);

\path [draw=red]
(axis cs:7.95918367346939,4.93435701094568)
--(axis cs:7.95918367346939,4.9343572823884);

\path [draw=red]
(axis cs:8.26530612244898,4.92327705845549)
--(axis cs:8.26530612244898,4.92327733255763);

\path [draw=red]
(axis cs:8.57142857142857,4.93409304658513)
--(axis cs:8.57142857142857,4.93409322193633);

\path [draw=red]
(axis cs:8.87755102040816,4.90945736573485)
--(axis cs:8.87755102040816,4.90945757405097);

\path [draw=red]
(axis cs:9.18367346938776,4.91782318736881)
--(axis cs:9.18367346938776,4.91782342176285);

\path [draw=red]
(axis cs:9.48979591836735,4.92794768095605)
--(axis cs:9.48979591836735,4.92794790073016);

\path [draw=red]
(axis cs:9.79591836734694,4.88518102165156)
--(axis cs:9.79591836734694,4.88518120280904);

\path [draw=red]
(axis cs:10.1020408163265,4.88050939665501)
--(axis cs:10.1020408163265,4.88050959548579);

\path [draw=red]
(axis cs:10.4081632653061,4.94376075825755)
--(axis cs:10.4081632653061,4.943760992462);

\path [draw=red]
(axis cs:10.7142857142857,4.91587275925201)
--(axis cs:10.7142857142857,4.91587297857354);

\path [draw=red]
(axis cs:11.0204081632653,4.9489314138837)
--(axis cs:11.0204081632653,4.94893164599222);

\path [draw=red]
(axis cs:11.3265306122449,4.95811664720943)
--(axis cs:11.3265306122449,4.95811684654098);

\path [draw=red]
(axis cs:11.6326530612245,4.91986112424865)
--(axis cs:11.6326530612245,4.91986130603382);

\path [draw=red]
(axis cs:11.9387755102041,4.96741426203882)
--(axis cs:11.9387755102041,4.96741445478082);

\path [draw=red]
(axis cs:12.2448979591837,4.91277428551195)
--(axis cs:12.2448979591837,4.91277449708021);

\path [draw=red]
(axis cs:12.5510204081633,4.94045656488701)
--(axis cs:12.5510204081633,4.94045678862863);

\path [draw=red]
(axis cs:12.8571428571429,4.91763906896349)
--(axis cs:12.8571428571429,4.91763924947093);

\path [draw=red]
(axis cs:13.1632653061224,4.92082763361799)
--(axis cs:13.1632653061224,4.92082782566898);

\path [draw=red]
(axis cs:13.469387755102,4.95554204262433)
--(axis cs:13.469387755102,4.95554224957266);

\path [draw=red]
(axis cs:13.7755102040816,4.93291698386802)
--(axis cs:13.7755102040816,4.93291719281253);

\path [draw=red]
(axis cs:14.0816326530612,4.93312406522306)
--(axis cs:14.0816326530612,4.93312427708727);

\path [draw=red]
(axis cs:14.3877551020408,4.92917622356019)
--(axis cs:14.3877551020408,4.92917641271576);

\path [draw=red]
(axis cs:14.6938775510204,4.95587292213729)
--(axis cs:14.6938775510204,4.95587313389125);

\path [draw=red]
(axis cs:15,4.97048679020895)
--(axis cs:15,4.97048698855052);

\addplot [thick, sienna1408675, solid, line width=1.3pt]
table {%
0 5.06647467666484
0.306122448979592 5.10278964975031
0.612244897959184 5.14560812123766
0.918367346938776 5.18305912161837
1.22448979591837 5.23948204723228
1.53061224489796 5.2915421043858
1.83673469387755 5.34816292765925
2.14285714285714 5.40570828023512
2.44897959183673 5.47535559814974
2.75510204081633 5.56085262212359
3.06122448979592 5.665009859769
3.36734693877551 5.7455549447
3.6734693877551 5.87265764708556
3.97959183673469 6.00024221612281
4.28571428571429 6.14291461146017
4.59183673469388 6.30893658299779
4.89795918367347 6.49186775645032
5.20408163265306 6.69900501567406
5.51020408163265 6.91198219592226
5.81632653061224 7.14660296706443
6.12244897959184 7.38911967933519
6.42857142857143 7.64620884498624
6.73469387755102 7.90698103022739
7.04081632653061 8.17371305066138
7.3469387755102 8.44182624043333
7.6530612244898 8.71461997945448
7.95918367346939 8.99897341857198
8.26530612244898 9.285708879819
8.57142857142857 9.56668152051986
8.87755102040816 9.85629373152639
9.18367346938776 10.1501260684038
9.48979591836735 10.439566051285
9.79591836734694 10.7303196954708
10.1020408163265 11.0241904308807
10.4081632653061 11.3215032789525
10.7142857142857 11.6117645651473
11.0204081632653 11.9036972107509
11.3265306122449 12.2120729779879
11.6326530612245 12.5094704013659
11.9387755102041 12.8065122959782
12.2448979591837 13.0944537267743
12.5510204081633 13.4001305564664
12.8571428571429 13.6833139563718
13.1632653061224 13.9926656420673
13.469387755102 14.2968610110194
13.7755102040816 14.5990628158262
14.0816326530612 14.8996947726108
14.3877551020408 15.2008587859052
14.6938775510204 15.5062009278818
15 15.8015310349504
};
\addlegendentry{$\hat \lambda_1$}
\addplot [thick, orchid227119194, solid, line width=1.3pt]
table {%
0 1.603181025163
0.306122448979592 1.6012926855471
0.612244897959184 1.60198123594557
0.918367346938776 1.6009147241492
1.22448979591837 1.60022335320157
1.53061224489796 1.60331421368191
1.83673469387755 1.61290788010497
2.14285714285714 1.71806429070862
2.44897959183673 1.9606605102745
2.75510204081633 2.16534642235687
3.06122448979592 2.2946734767666
3.36734693877551 2.38693727335485
3.6734693877551 2.45543887540264
3.97959183673469 2.49727911518369
4.28571428571429 2.48441265059826
4.59183673469388 2.44432102540538
4.89795918367347 2.4035012087649
5.20408163265306 2.52369220319297
5.51020408163265 2.68759261653053
5.81632653061224 2.83983262567699
6.12244897959184 2.98335081104084
6.42857142857143 3.09418847095677
6.73469387755102 3.18430413399509
7.04081632653061 3.26175769886034
7.3469387755102 3.34039161042436
7.6530612244898 3.40416414781952
7.95918367346939 3.46345136525489
8.26530612244898 3.5026295974057
8.57142857142857 3.54967161067059
8.87755102040816 3.59049189993698
9.18367346938776 3.62001778628431
9.48979591836735 3.64447197570698
9.79591836734694 3.67081164143591
10.1020408163265 3.68971131650415
10.4081632653061 3.71894394678334
10.7142857142857 3.73659190409448
11.0204081632653 3.75986789284657
11.3265306122449 3.77924794857568
11.6326530612245 3.7927801451125
11.9387755102041 3.80926538571121
12.2448979591837 3.82020468886263
12.5510204081633 3.83895885315377
12.8571428571429 3.84248093888553
13.1632653061224 3.85899687941379
13.469387755102 3.86527391599012
13.7755102040816 3.87682492960743
14.0816326530612 3.8865483155596
14.3877551020408 3.89455975400259
14.6938775510204 3.89739917173276
15 3.90998985752617
};
\addlegendentry{$\hat \lambda_2$}
\addplot [crimson2143940, mark=o, mark size=3, mark options={solid}]
table {%
0 0.221841889061649
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0.224431264763196
1.22448979591837 0
1.53061224489796 0.116121256812657
1.83673469387755 0.210377648856197
2.14285714285714 1.77047364426839
2.44897959183673 4.11041426716983
2.75510204081633 4.99466306706772
3.06122448979592 5.016509954031
3.36734693877551 4.96343813852761
3.6734693877551 5.03245938669402
3.97959183673469 5.02546634390738
4.28571428571429 5.08964769526005
4.59183673469388 5.44431865478478
4.89795918367347 7.38181269881846
5.20408163265306 6.67747294248556
5.51020408163265 5.6921784801141
5.81632653061224 5.80540652526052
6.12244897959184 6.16800213949487
6.42857142857143 6.48187340121564
6.73469387755102 6.77699326383581
7.04081632653061 7.12190243075661
7.3469387755102 7.58230778633691
7.6530612244898 7.93255082334523
7.95918367346939 7.9712573920576
8.26530612244898 8.29145004102009
8.57142857142857 8.59082530849303
8.87755102040816 8.90577302182938
9.18367346938776 9.21138161090621
9.48979591836735 9.50137840661129
9.79591836734694 9.83127767996091
10.1020408163265 10.1383716742558
10.4081632653061 10.4021003513381
10.7142857142857 10.7346190699346
11.0204081632653 11.023988901791
11.3265306122449 11.3399070304897
11.6326530612245 11.6602204346976
11.9387755102041 11.9387278117584
12.2448979591837 12.2569304373338
12.5510204081633 12.56463555734
12.8571428571429 12.8650099549729
13.1632653061224 13.1884313922267
13.469387755102 13.4774866218635
13.7755102040816 13.8053723448707
14.0816326530612 14.10284635531
14.3877551020408 14.4082846899457
14.6938775510204 14.7036743075948
15 14.9909299805604
};
\addlegendentry{$\min\{\hat \beta_1, \hat \beta_2\}$}
\addplot [mediumpurple148103189, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.0521730392337873
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0.0521374535810914
1.22448979591837 0
1.53061224489796 0.0263147449817767
1.83673469387755 0.0962860436798858
2.14285714285714 0.74819676884351
2.44897959183673 1.94556582512564
2.75510204081633 2.68516315259374
3.06122448979592 2.97542889286977
3.36734693877551 3.34917253815118
3.6734693877551 3.5272268938216
3.97959183673469 3.87315169172042
4.28571428571429 4.09205077795176
4.59183673469388 4.41113121669527
4.89795918367347 3.79800820299248
5.20408163265306 4.74601996952161
5.51020408163265 4.63526056222096
5.81632653061224 5.03950919798197
6.12244897959184 4.87598507873665
6.42857142857143 4.85492439248319
6.73469387755102 4.86680356475687
7.04081632653061 4.97911415788997
7.3469387755102 4.98965337306719
7.6530612244898 5.07207069743842
7.95918367346939 4.93435714666704
8.26530612244898 4.92327719550656
8.57142857142857 4.93409313426073
8.87755102040816 4.90945746989291
9.18367346938776 4.91782330456583
9.48979591836735 4.9279477908431
9.79591836734694 4.8851811122303
10.1020408163265 4.8805094960704
10.4081632653061 4.94376087535978
10.7142857142857 4.91587286891277
11.0204081632653 4.94893152993796
11.3265306122449 4.9581167468752
11.6326530612245 4.91986121514123
11.9387755102041 4.96741435840982
12.2448979591837 4.91277439129608
12.5510204081633 4.94045667675782
12.8571428571429 4.91763915921721
13.1632653061224 4.92082772964349
13.469387755102 4.9555421460985
13.7755102040816 4.93291708834027
14.0816326530612 4.93312417115517
14.3877551020408 4.92917631813798
14.6938775510204 4.95587302801427
15 4.97048688937973
};
\addlegendentry{$\min\{\hat \beta_1, \hat \beta_2\}$}
\end{axis}

\end{tikzpicture}


==> figs/optimization_of_gamma_alpha_0.4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.3\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.4\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.927082567974495
0.0101010101010101 0.927069744680428
0.0202020202020202 0.927056384547503
0.0303030303030303 0.927042461946022
0.0404040404040404 0.927027949796785
0.0505050505050505 0.927012819406613
0.0606060606060606 0.926997040422172
0.0707070707070707 0.92698058073359
0.0808080808080808 0.926963406245349
0.0909090909090909 0.92694548084154
0.101010101010101 0.926926766192878
0.111111111111111 0.926907221600857
0.121212121212121 0.926886803820691
0.131313131313131 0.926865466888652
0.141414141414141 0.926843161674331
0.151515151515152 0.926819836734712
0.161616161616162 0.926795435955029
0.171717171717172 0.9267699004474
0.181818181818182 0.926743167025831
0.191919191919192 0.926715168347242
0.202020202020202 0.926685832077996
0.212121212121212 0.926655081922674
0.222222222222222 0.926622834886456
0.232323232323232 0.926589002546933
0.242424242424242 0.663797615666647
0.252525252525253 0.62286187355094
0.262626262626263 0.590625844834321
0.272727272727273 0.562972569299768
0.282828282828283 0.538270597149206
0.292929292929293 0.515670550261258
0.303030303030303 0.494661672172982
0.313131313131313 0.474907605386055
0.323232323232323 0.456172445018573
0.333333333333333 0.438282895437857
0.343434343434343 0.421107052195207
0.353535353535354 0.404541656356231
0.363636363636364 0.388504015231005
0.373737373737374 0.37292665319486
0.383838383838384 0.357753640852741
0.393939393939394 0.342937999741829
0.404040404040404 0.328439819449227
0.414141414141414 0.314224861486402
0.424242424242424 0.300263503493427
0.434343434343434 0.286529928908
0.444444444444444 0.273001493246029
0.454545454545455 0.259658224051522
0.464646464646465 0.246482419592755
0.474747474747475 0.233458326698603
0.484848484848485 0.220571874421038
0.494949494949495 0.207810456942591
0.505050505050505 0.195162752390387
0.515151515151515 0.182618570463488
0.525252525252525 0.170168726114822
0.535353535353535 0.157804929463123
0.545454545454546 0.145519693422729
0.555555555555556 0.133306255384206
0.565656565656566 0.121158507009704
0.575757575757576 0.109070935183128
0.585858585858586 0.0970385699504596
0.595959595959596 0.0850569384535683
0.606060606060606 0.0731220252706488
0.616161616161616 0.0612302361207475
0.626262626262626 0.049378366328818
0.636363636363636 0.0375635724592797
0.646464646464647 0.0257833467284579
0.656565656565657 0.0140354938289365
0.666666666666667 0.00231810999176535
0.676767676767677 0.00937043593473108
0.686868686868687 0.0210315202355744
0.696969696969697 0.0326662803582469
0.707070707070707 0.0442756298976018
0.717171717171717 0.0558602725208074
0.727272727272727 0.0674207148652589
0.737373737373737 0.0789572788718005
0.747474747474748 0.0904701131924101
0.757575757575758 0.101959204145517
0.767676767676768 0.113424386073801
0.777777777777778 0.124865351143423
0.787878787878788 0.13628165885305
0.797979797979798 0.147672745672083
0.808080808080808 0.159037932884277
0.818181818181818 0.170376435662557
0.828282828282828 0.181687371124791
0.838383838383838 0.192969766435556
0.848484848484849 0.204222566196359
0.858585858585859 0.215444639995006
0.868686868686869 0.226634790641543
0.878787878787879 0.237791759859349
0.888888888888889 0.248914235953472
0.898989898989899 0.260000860739074
0.909090909090909 0.271050235587856
0.919191919191919 0.282060928913908
0.929292929292929 0.293031480104718
0.939393939393939 0.303960408361874
0.94949494949495 0.314846217251383
0.95959595959596 0.325687399342378
0.96969696969697 0.336482444882296
0.97979797979798 0.347229843968039
0.98989898989899 0.357928090405187
1 0.368575693657833
};
\addlegendentry{$\theta_{21}$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.711151451577952
0.0101010101010101 0.711141615016662
0.0202020202020202 0.711131366661879
0.0303030303030303 0.711120686871665
0.0404040404040404 0.711109554774106
0.0505050505050505 0.711097948467081
0.0606060606060606 0.711085844666549
0.0707070707070707 0.71107321865907
0.0808080808080808 0.711060044357044
0.0909090909090909 0.711046294047221
0.101010101010101 0.711031938315372
0.111111111111111 0.711016945945152
0.121212121212121 0.711001283772872
0.131313131313131 0.710984916516494
0.141414141414141 0.710967807035485
0.151515151515152 0.710949914313297
0.161616161616162 0.710931196894348
0.171717171717172 0.710911608900179
0.181818181818182 0.710891102095379
0.191919191919192 0.710869624669484
0.202020202020202 0.710847121946333
0.212121212121212 0.710823533405363
0.222222222222222 0.710798796858626
0.232323232323232 0.710772844609047
0.242424242424242 0.948533747372201
0.252525252525253 0.963744555007923
0.262626262626263 0.97342056484726
0.272727272727273 0.980257216853906
0.282828282828283 0.985302861897694
0.292929292929293 0.98909277854316
0.303030303030303 0.991942315493039
0.313131313131313 0.994054713247087
0.323232323232323 0.995569323201998
0.333333333333333 0.996586113557976
0.343434343434343 0.997179312498263
0.353535353535354 0.997405544216475
0.363636363636364 0.997308948795588
0.373737373737374 0.996924546717472
0.383838383838384 0.9962805303514
0.393939393939394 0.995399871903796
0.404040404040404 0.99430148108652
0.414141414141414 0.993001057153731
0.424242424242424 0.991511728204464
0.434343434343434 0.989844538663645
0.444444444444444 0.988008827536664
0.454545454545455 0.986012524934072
0.464646464646465 0.983862387990997
0.474747474747475 0.981564190559246
0.484848484848485 0.979122877098655
0.494949494949495 0.976542688967756
0.505050505050505 0.973827268789384
0.515151515151515 0.970979747387755
0.525252525252525 0.968002817080173
0.535353535353535 0.964898793208326
0.545454545454546 0.961669667480663
0.555555555555556 0.95831715192127
0.565656565656566 0.95484271898367
0.575757575757576 0.951247634706383
0.585858585858586 0.94753298828164
0.595959595959596 0.943699717858034
0.606060606060606 0.939748632939798
0.616161616161616 0.935680434938455
0.626262626262626 0.93149573451767
0.636363636363636 0.927195067649934
0.646464646464647 0.922778909701541
0.656565656565657 0.918247688090664
0.666666666666667 0.913601793588186
0.676767676767677 0.908841590723747
0.686868686868687 0.903967426726106
0.696969696969697 0.898979639939106
0.707070707070707 0.893878567219976
0.717171717171717 0.888664550621
0.727272727272727 0.883337943361002
0.737373737373737 0.877899115216291
0.747474747474748 0.872348457238212
0.757575757575758 0.866686385963282
0.767676767676768 0.86091334728529
0.777777777777778 0.855029819340463
0.787878787878788 0.849036315423061
0.797979797979798 0.842933386576873
0.808080808080808 0.836721623050112
0.818181818181818 0.830401655989577
0.828282828282828 0.823974158719806
0.838383838383838 0.817439847193414
0.848484848484849 0.810799480546721
0.858585858585859 0.804053860947401
0.868686868686869 0.797203834128199
0.878787878787879 0.790250287616608
0.888888888888889 0.783194150498662
0.898989898989899 0.776036392274209
0.909090909090909 0.768778021112343
0.919191919191919 0.761420082098192
0.929292929292929 0.753963655763814
0.939393939393939 0.746409854482773
0.94949494949495 0.738759821684088
0.95959595959596 0.731014727506893
0.96969696969697 0.723175767281388
0.97979797979798 0.715244156592623
0.98989898989899 0.707221129126149
1 0.699107932694874
};
\addlegendentry{$\theta_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.997405544216475
1 0.997405544216475
};
\addlegendentry{$\theta_{22}^{*}=0.997$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.4 0
0.4 1
};
\addlegendentry{$\alpha=0.4$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.353535353535354 0
0.353535353535354 1
};
\addlegendentry{$\gamma^*(\theta_{22})=0.35$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.3\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.4\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, line width=1.3pt]
table {%
0 0.927079326399828
0.0101010101010101 0.927066632703917
0.0202020202020202 0.927053672762643
0.0303030303030303 0.92704043803645
0.0404040404040404 0.92702691964224
0.0505050505050505 0.927013108245548
0.0606060606060606 0.926998994124055
0.0707070707070707 0.926984567150185
0.0808080808080808 0.926969816670245
0.0909090909090909 0.92695473157208
0.101010101010101 0.92693930021762
0.111111111111111 0.926923510411496
0.121212121212121 0.926907349367875
0.131313131313131 0.926890803687479
0.141414141414141 0.926873859098
0.151515151515152 0.926856501399379
0.161616161616162 0.926838714477179
0.171717171717172 0.92682048225135
0.181818181818182 0.926801787465668
0.191919191919192 0.926782612075557
0.202020202020202 0.926762936734176
0.212121212121212 0.926742741990991
0.222222222222222 0.926722006153682
0.232323232323232 0.926700706720032
0.242424242424242 0.689586791284395
0.252525252525253 0.654455091711085
0.262626262626263 0.627457106817044
0.272727272727273 0.604834599852235
0.282828282828283 0.585090444993781
0.292929292929293 0.567441419757583
0.303030303030303 0.551414399956287
0.313131313131313 0.536696462878657
0.323232323232323 0.523067235342687
0.333333333333333 0.510364192191885
0.343434343434343 0.49846315553827
0.353535353535354 0.487266554023684
0.363636363636364 0.476695963476537
0.373737373737374 0.466687156823363
0.383838383838384 0.457186699241077
0.393939393939394 0.448149535205406
0.404040404040404 0.439537233823424
0.414141414141414 0.431316684540569
0.424242424242424 0.423459108286711
0.434343434343434 0.415939296927915
0.444444444444444 0.408735016551395
0.454545454545455 0.4018265357178
0.464646464646465 0.395196245765867
0.474747474747475 0.388828355095872
0.484848484848485 0.382708635985858
0.494949494949495 0.376824217509588
0.505050505050505 0.371163412307098
0.515151515151515 0.365715570676973
0.525252525252525 0.360470959033404
0.535353535353535 0.355420654167759
0.545454545454546 0.350556454151391
0.555555555555556 0.34587080268739
0.565656565656566 0.341356721260181
0.575757575757576 0.337007752192766
0.585858585858586 0.332817908380211
0.595959595959596 0.328781628651542
0.606060606060606 0.324893740179407
0.616161616161616 0.321149422983578
0.626262626262626 0.317544180621712
0.636363636363636 0.314073812962745
0.646464646464647 0.310734392352409
0.656565656565657 0.307522242183631
0.666666666666667 0.304433917752416
0.676767676767677 0.30146618921284
0.686868686868687 0.29861602603865
0.696969696969697 0.295880583064659
0.707070707070707 0.293257188052578
0.717171717171717 0.290743330143545
0.727272727272727 0.288336649728492
0.737373737373737 0.286034928895382
0.747474747474748 0.283836083178817
0.757575757575758 0.281738153648111
0.767676767676768 0.279739299935936
0.777777777777778 0.277837793790686
0.787878787878788 0.276032013762706
0.797979797979798 0.274320438325641
0.808080808080808 0.272701642894717
0.818181818181818 0.271174294406339
0.828282828282828 0.269737147322015
0.838383838383838 0.268389039873098
0.848484848484849 0.267128891378533
0.858585858585859 0.265955699231006
0.868686868686869 0.264868533290263
0.878787878787879 0.263866537848235
0.888888888888889 0.26294892682637
0.898989898989899 0.262114981394438
0.909090909090909 0.261364049317367
0.919191919191919 0.260695543042035
0.929292929292929 0.260108936882401
0.939393939393939 0.259603769577928
0.94949494949495 0.25917963730879
0.95959595959596 0.258836198959026
0.96969696969697 0.258573169265982
0.97979797979798 0.258390324568753
0.98989898989899 0.258287498128929
1 0.258264580290369
};
\addlegendentry{$\rho_{21}$}
\addplot [thick, darkorange25512714, line width=1.3pt]
table {%
0 0.711148965013342
0.0101010101010101 0.71113922786544
0.0202020202020202 0.71112928649154
0.0303030303030303 0.711119134346991
0.0404040404040404 0.711108764557285
0.0505050505050505 0.711098170032862
0.0606060606060606 0.711087343321695
0.0707070707070707 0.711076276579327
0.0808080808080808 0.711064961701487
0.0909090909090909 0.711053390146874
0.101010101010101 0.711041552982022
0.111111111111111 0.711029440853028
0.121212121212121 0.711017043959993
0.131313131313131 0.711004352003576
0.141414141414141 0.710991354520676
0.151515151515152 0.710978039238126
0.161616161616162 0.710964395188633
0.171717171717172 0.710950409460747
0.181818181818182 0.710936068976498
0.191919191919192 0.710921359767229
0.202020202020202 0.710906267727533
0.212121212121212 0.710890776158533
0.222222222222222 0.710874869704435
0.232323232323232 0.710858531260126
0.242424242424242 0.937216640273458
0.252525252525253 0.952441484249417
0.262626262626263 0.96232616735928
0.272727272727273 0.969502819676518
0.282828282828283 0.974997278799081
0.292929292929293 0.979334456940611
0.303030303030303 0.982824343422642
0.313131313131313 0.985667285513949
0.323232323232323 0.988001105562975
0.333333333333333 0.989925062879586
0.343434343434343 0.991513201949167
0.353535353535354 0.992822316635155
0.363636363636364 0.993896964138885
0.373737373737374 0.994772761028084
0.383838383838384 0.995478628569669
0.393939393939394 0.996038368469891
0.404040404040404 0.996471797268474
0.414141414141414 0.996795581017649
0.424242424242424 0.99702386123842
0.434343434343434 0.997168732023358
0.444444444444444 0.997240609605846
0.454545454545455 0.997248521874397
0.464646464646465 0.997200338240502
0.474747474747475 0.997102953946251
0.484848484848485 0.996962439341425
0.494949494949495 0.996784161806462
0.505050505050505 0.996572886224833
0.515151515151515 0.996332858070849
0.525252525252525 0.996067873451098
0.535353535353535 0.995781337133725
0.545454545454546 0.995476312406274
0.555555555555556 0.995155562640377
0.565656565656566 0.99482158767464
0.575757575757576 0.994476654391599
0.585858585858586 0.994122823338745
0.595959595959596 0.99376197171914
0.606060606060606 0.993395813283638
0.616161616161616 0.993025915985542
0.626262626262626 0.992653716894177
0.636363636363636 0.99228053579207
0.646464646464647 0.991907586796795
0.656565656565657 0.991535988805319
0.666666666666667 0.991166774553662
0.676767676767677 0.990800898848425
0.686868686868687 0.990439245717076
0.696969696969697 0.990082634776864
0.707070707070707 0.989731827013838
0.717171717171717 0.989387529814783
0.727272727272727 0.989050401524185
0.737373737373737 0.988721055506487
0.747474747474748 0.988400063759373
0.757575757575758 0.988087960163603
0.767676767676768 0.987785243407571
0.777777777777778 0.98749237952657
0.787878787878788 0.987209804252186
0.797979797979798 0.986937925153915
0.808080808080808 0.986677123375871
0.818181818181818 0.986427755347704
0.828282828282828 0.986190154273669
0.838383838383838 0.985964631400791
0.848484848484849 0.985751477172942
0.858585858585859 0.985550962231492
0.868686868686869 0.985363338510309
0.878787878787879 0.985188839721752
0.888888888888889 0.985027682216574
0.898989898989899 0.984880065604489
0.909090909090909 0.984746173161332
0.919191919191919 0.984626172364131
0.929292929292929 0.98452021522951
0.939393939393939 0.984428438422413
0.94949494949495 0.984350963897994
0.95959595959596 0.984287898675001
0.96969696969697 0.984239335301484
0.97979797979798 0.984205351601592
0.98989898989899 0.984186011077199
1 0.984181362600645
};
\addlegendentry{$\rho_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.997248521874397
1 0.997248521874397
};
\addlegendentry{$\rho_{22}^{*}=0.997$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.4 0
0.4 1
};
\addlegendentry{$\alpha=0.4$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.454545454545455 0
0.454545454545455 1
};
\addlegendentry{$\gamma^*(\rho_{22})=0.45$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
title={\(\displaystyle \alpha=0.4\)},
width=0.37\textwidth,
height=0.3\textwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.999986050781245
0.0101010101010101 0.999972075801677
0.0202020202020202 0.999957518782439
0.0303030303030303 0.999942351988544
0.0404040404040404 0.999926546070652
0.0505050505050505 0.99991007002168
0.0606060606060606 0.999892890989895
0.0707070707070707 0.999874974199518
0.0808080808080808 0.999856282776528
0.0909090909090909 0.999836777645597
0.101010101010101 0.999816417323896
0.111111111111111 0.999795157780384
0.121212121212121 0.999772952237249
0.131313131313131 0.999749750943253
0.141414141414141 0.999725500977738
0.151515151515152 0.999700146081189
0.161616161616162 0.999673626179052
0.171717171717172 0.99964587727421
0.181818181818182 0.999616831141651
0.191919191919192 0.999586414870289
0.202020202020202 0.999554550595887
0.212121212121212 0.999521154891708
0.222222222222222 0.999486138735034
0.232323232323232 0.999449406471315
0.242424242424242 0.894223136476104
0.252525252525253 0.868948268408355
0.262626262626263 0.848108270949134
0.272727272727273 0.829635557198672
0.282828282828283 0.81270273870777
0.292929292929293 0.796874771983191
0.303030303030303 0.781887395357767
0.313131313131313 0.767564777379789
0.323232323232323 0.753782300516391
0.333333333333333 0.740447445325761
0.343434343434343 0.72748903315633
0.353535353535354 0.714850740126133
0.363636363636364 0.702486970439729
0.373737373737374 0.690360113829832
0.383838383838384 0.678438656543225
0.393939393939394 0.666695840696758
0.404040404040404 0.65510868812399
0.414141414141414 0.643657273926715
0.424242424242424 0.632324175277753
0.434343434343434 0.621094046531216
0.444444444444444 0.60995328645213
0.454545454545455 0.598889774049998
0.464646464646465 0.587892656866303
0.474747474747475 0.576952179543985
0.484848484848485 0.566059542496478
0.494949494949495 0.555206786072229
0.505050505050505 0.544386693855969
0.515151515151515 0.533592710873586
0.525252525252525 0.522818876315494
0.535353535353535 0.512059763972665
0.545454545454546 0.501310432949013
0.555555555555556 0.490566385314292
0.565656565656566 0.479823528490868
0.575757575757576 0.469078143330537
0.585858585858586 0.458326855732857
0.595959595959596 0.447566612848639
0.606060606060606 0.436794660240275
0.616161616161616 0.426008523543312
0.626262626262626 0.415205990685928
0.636363636363636 0.404385096647972
0.646464646464647 0.393544109525769
0.656565656565657 0.382681518100794
0.666666666666667 0.371796020184025
0.676767676767677 0.360886512097841
0.686868686868687 0.349952079075014
0.696969696969697 0.338991985987859
0.707070707070707 0.32800566906106
0.717171717171717 0.316992727820155
0.727272727272727 0.30595291756388
0.737373737373737 0.294886142109808
0.747474747474748 0.283792446967071
0.757575757575758 0.272672012657767
0.767676767676768 0.261525148006285
0.777777777777778 0.250352284334664
0.787878787878788 0.239153968930737
0.797979797979798 0.227930858921051
0.808080808080808 0.216683715578483
0.818181818181818 0.205413398305544
0.828282828282828 0.194120858641086
0.838383838383838 0.182807134712394
0.848484848484849 0.171473345313025
0.858585858585859 0.160120684214141
0.868686868686869 0.148750414164445
0.878787878787879 0.137363861632824
0.888888888888889 0.12596241087748
0.898989898989899 0.114547498202394
0.909090909090909 0.103120606440379
0.919191919191919 0.0916832593332644
0.929292929292929 0.0802370157223887
0.939393939393939 0.0687834642798719
0.94949494949495 0.0573242176629957
0.95959595959596 0.0458609072231645
0.96969696969697 0.0343951773818377
0.97979797979798 0.0229286803632692
0.98989898989899 0.011463070708479
1 8.97672406346137e-28
};
\addlegendentry{$\kappa$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.997355559510821
0.0101010101010101 0.997341832601306
0.0202020202020202 0.99732781780306
0.0303030303030303 0.997313505884298
0.0404040404040404 0.997298887216653
0.0505050505050505 0.997283951736115
0.0606060606060606 0.997268688931921
0.0707070707070707 0.997253087828521
0.0808080808080808 0.997237136929899
0.0909090909090909 0.997220824221847
0.101010101010101 0.997204137113788
0.111111111111111 0.997187062426971
0.121212121212121 0.997169586342005
0.131313131313131 0.997151694354087
0.141414141414141 0.997133371230834
0.151515151515152 0.997114601093192
0.161616161616162 0.997095367055247
0.171717171717172 0.997075651494999
0.181818181818182 0.99705543584044
0.191919191919192 0.997034700526549
0.202020202020202 0.997013424959766
0.212121212121212 0.996991587328
0.222222222222222 0.996969164789819
0.232323232323232 0.996946133024028
0.242424242424242 0.9072550202881
0.252525252525253 0.886546559115557
0.262626262626263 0.869897072733732
0.272727272727273 0.855497802238057
0.282828282828283 0.842619018560271
0.292929292929293 0.830874200735896
0.303030303030303 0.820026986426451
0.313131313131313 0.809919150890316
0.323232323232323 0.800437940706309
0.333333333333333 0.791499234095969
0.343434343434343 0.783038030328664
0.353535353535354 0.775002694405169
0.363636363636364 0.767351281839012
0.373737373737374 0.760049087028277
0.383838383838384 0.753066948213186
0.393939393939394 0.746380039838167
0.404040404040404 0.739966989801911
0.414141414141414 0.733809219781274
0.424242424242424 0.727890442454347
0.434343434343434 0.722196272728557
0.444444444444444 0.716713921220614
0.454545454545455 0.711431950294124
0.464646464646465 0.706340077364487
0.474747474747475 0.701429014852275
0.484848484848485 0.696690337607884
0.494949494949495 0.692116373598101
0.505050505050505 0.687700112179662
0.515151515151515 0.683435126094955
0.525252525252525 0.679315506863648
0.535353535353535 0.675335807427787
0.545454545454546 0.671490994212078
0.555555555555556 0.667776406024494
0.565656565656566 0.66418771697981
0.575757575757576 0.660720905278658
0.585858585858586 0.65737222510434
0.595959595959596 0.654138182913042
0.606060606060606 0.651015515677392
0.616161616161616 0.648001171109986
0.626262626262626 0.645092291674462
0.636363636363636 0.642286198861457
0.646464646464647 0.639580379736063
0.656565656565657 0.63697247498887
0.666666666666667 0.634460267785344
0.676767676767677 0.632041673992215
0.686868686868687 0.629714733409131
0.696969696969697 0.627477601459528
0.707070707070707 0.625328542134556
0.717171717171717 0.623265921178516
0.727272727272727 0.621288200162753
0.737373737373737 0.619393930834585
0.747474747474748 0.617581750276404
0.757575757575758 0.615850376260496
0.767676767676768 0.614198602630958
0.777777777777778 0.612625296291733
0.787878787878788 0.611129393285253
0.797979797979798 0.609709894720977
0.808080808080808 0.608365865160245
0.818181818181818 0.607096429246679
0.828282828282828 0.605900768932822
0.838383838383838 0.604778121709619
0.848484848484849 0.603727778430535
0.858585858585859 0.60274908174235
0.868686868686869 0.601841422112685
0.878787878787879 0.601004239574703
0.888888888888889 0.600237020402841
0.898989898989899 0.599539295540514
0.909090909090909 0.598910640248659
0.919191919191919 0.598350672938039
0.929292929292929 0.597859052942037
0.939393939393939 0.597435482699298
0.94949494949495 0.597079702818397
0.95959595959596 0.596791495555679
0.96969696969697 0.596570680205679
0.97979797979798 0.596417117147663
0.98989898989899 0.596330704559501
1 0.596311378307995
};
\addlegendentry{$\eta$}
\end{groupplot}

\end{tikzpicture}


==> figs/optimization_of_gamma_alpha_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.3\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.5\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.906053543616065
0.0101010101010101 0.906043248301294
0.0202020202020202 0.906032522750757
0.0303030303030303 0.90602134647399
0.0404040404040404 0.906009697768346
0.0505050505050505 0.905997553751087
0.0606060606060606 0.905984890149505
0.0707070707070707 0.905971681260714
0.0808080808080808 0.905957899895524
0.0909090909090909 0.905943517220056
0.101010101010101 0.905928502573419
0.111111111111111 0.905912823493222
0.121212121212121 0.905896445403109
0.131313131313131 0.905879331721823
0.141414141414141 0.905861443306761
0.151515151515152 0.905842738636481
0.161616161616162 0.905823173516295
0.171717171717172 0.905802700741525
0.181818181818182 0.905781269953493
0.191919191919192 0.905758827485304
0.202020202020202 0.905735315938641
0.212121212121212 0.905710673949178
0.222222222222222 0.905684835820658
0.232323232323232 0.90565773128563
0.242424242424242 0.905629284752532
0.252525252525253 0.905599415315749
0.262626262626263 0.905568036553758
0.272727272727273 0.905535054502457
0.282828282828283 0.905500368846164
0.292929292929293 0.905463871277716
0.303030303030303 0.90542544503599
0.313131313131313 0.905384964109342
0.323232323232323 0.905342292245635
0.333333333333333 0.905297282110436
0.343434343434343 0.905249774095371
0.353535353535354 0.905199595061177
0.363636363636364 0.905146557027448
0.373737373737374 0.905090455568176
0.383838383838384 0.905031068150778
0.393939393939394 0.904968152102759
0.404040404040404 0.904901442443508
0.414141414141414 0.90483064990303
0.424242424242424 0.904755453627102
0.434343434343434 0.898438476301397
0.444444444444444 0.682445700083004
0.454545454545455 0.635748284418796
0.464646464646465 0.596348404778399
0.474747474747475 0.56136833527422
0.484848484848485 0.529447378061439
0.494949494949495 0.499806873940476
0.505050505050505 0.471948399810147
0.515151515151515 0.445528289892907
0.525252525252525 0.42029669347443
0.535353535353535 0.39606463136545
0.545454545454546 0.372684731524853
0.555555555555556 0.35003925651179
0.565656565656566 0.32803229443877
0.575757575757576 0.306584463810858
0.585858585858586 0.285629201263264
0.595959595959596 0.265110086609909
0.606060606060606 0.244978869039471
0.616161616161616 0.225193981959513
0.626262626262626 0.205719401916424
0.636363636363636 0.186523761448317
0.646464646464647 0.167579646676988
0.656565656565657 0.148863035447227
0.666666666666667 0.130352841842837
0.676767676767677 0.112030542829007
0.686868686868687 0.0938798696982899
0.696969696969697 0.0758865495026825
0.707070707070707 0.0580380872509653
0.717171717171717 0.0403235802814424
0.727272727272727 0.0227335586987092
0.737373737373737 0.00525984715684618
0.747474747474748 0.0121045562872566
0.757575757575758 0.0293655866106784
0.767676767676768 0.0465282070699992
0.777777777777778 0.0635964940164249
0.787878787878788 0.0805737142902287
0.797979797979798 0.0974623950073361
0.808080808080808 0.114264388027208
0.818181818181818 0.130980929647162
0.828282828282828 0.14761269539142
0.838383838383838 0.16415985104349
0.848484848484849 0.180622104705171
0.858585858585859 0.196998746921234
0.868686868686869 0.213288694846656
0.878787878787879 0.229490538277899
0.888888888888889 0.245602572048785
0.898989898989899 0.261622836048322
0.909090909090909 0.277549148584174
0.919191919191919 0.293379139814479
0.929292929292929 0.30911028461761
0.939393939393939 0.324739928379297
0.94949494949495 0.340265319254616
0.95959595959596 0.355683632436008
0.96969696969697 0.370991994616543
0.97979797979798 0.386187508967384
0.98989898989899 0.401267275817765
1 0.416228411798615
};
\addlegendentry{$\theta_{21}$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.817263610107352
0.0101010101010101 0.817254323723874
0.0202020202020202 0.817244649237506
0.0303030303030303 0.817234568163267
0.0404040404040404 0.81722406100066
0.0505050505050505 0.817213107038831
0.0606060606060606 0.817201684417876
0.0707070707070707 0.817189769976212
0.0808080808080808 0.817177339162506
0.0909090909090909 0.817164365908945
0.101010101010101 0.81715082266064
0.111111111111111 0.817136680054807
0.121212121212121 0.817121907029462
0.131313131313131 0.81710647035173
0.141414141414141 0.817090334931245
0.151515151515152 0.817073463278257
0.161616161616162 0.817055815448154
0.171717171717172 0.817037348885001
0.181818181818182 0.817018018274155
0.191919191919192 0.81699777509181
0.202020202020202 0.816976567589328
0.212121212121212 0.816954340404296
0.222222222222222 0.81693103425436
0.232323232323232 0.816906585808525
0.242424242424242 0.816880927063125
0.252525252525253 0.81685398510596
0.262626262626263 0.816825680968441
0.272727272727273 0.816795931060874
0.282828282828283 0.816764644454194
0.292929292929293 0.816731723533263
0.303030303030303 0.8166970629158
0.313131313131313 0.816660548937822
0.323232323232323 0.816622058790018
0.333333333333333 0.81658145949822
0.343434343434343 0.816538607084035
0.353535353535354 0.816493345401365
0.363636363636364 0.816445504883069
0.373737373737374 0.816394901185868
0.383838383838384 0.816341333521109
0.393939393939394 0.816284583020047
0.404040404040404 0.816224410681189
0.414141414141414 0.816160554448572
0.424242424242424 0.816092732805362
0.434343434343434 0.82431843316755
0.444444444444444 0.970846225396078
0.454545454545455 0.982991635117386
0.464646464646465 0.989972210633864
0.474747474747475 0.993955054534192
0.484848484848485 0.995935118896549
0.494949494949495 0.996463335055211
0.505050505050505 0.995879864069826
0.515151515151515 0.994410298673058
0.525252525252525 0.992211985197582
0.535353535353535 0.989398832166015
0.545454545454546 0.986055677017034
0.555555555555556 0.982247121100725
0.565656565656566 0.978023229312416
0.575757575757576 0.973423352142178
0.585858585858586 0.968478773982337
0.595959595959596 0.963214598784204
0.606060606060606 0.957651125082613
0.616161616161616 0.951804868878978
0.626262626262626 0.945689339617503
0.636363636363636 0.939315637125754
0.646464646464647 0.932692918510169
0.656565656565657 0.92582876762521
0.666666666666667 0.918729490773854
0.676767676767677 0.911400356619399
0.686868686868687 0.903845791762336
0.696969696969697 0.896069542361362
0.707070707070707 0.888074808216381
0.717171717171717 0.879864354961874
0.727272727272727 0.871440608394796
0.737373737373737 0.862805733985006
0.747474747474748 0.853961705264572
0.757575757575758 0.844910359267964
0.767676767676768 0.835653446985484
0.777777777777778 0.826192673495761
0.787878787878788 0.816529733045943
0.797979797979798 0.806666337930935
0.808080808080808 0.79660424261764
0.818181818181818 0.786345263444192
0.828282828282828 0.775891294190962
0.838383838383838 0.765244317835974
0.848484848484849 0.754406417131905
0.858585858585859 0.743379776653742
0.868686868686869 0.732166689505391
0.878787878787879 0.72076955662543
0.888888888888889 0.709190884786201
0.898989898989899 0.697433282728603
0.909090909090909 0.685499455861352
0.919191919191919 0.67339219830431
0.929292929292929 0.661114384356828
0.939393939393939 0.648668956901682
0.94949494949495 0.636058916273828
0.95959595959596 0.623287306894001
0.96969696969697 0.610357202282618
0.97979797979798 0.597271690908281
0.98989898989899 0.584033858521465
1 0.570646772302553
};
\addlegendentry{$\theta_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.996463335055211
1 0.996463335055211
};
\addlegendentry{$\theta_{22}^{*}=0.996$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.5 0
0.5 1
};
\addlegendentry{$\alpha=0.5$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.494949494949495 0
0.494949494949495 1
};
\addlegendentry{$\gamma^*(\theta_{22})=0.49$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.3\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.5\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, line width=1.3pt]
table {%
0 0.906051394533005
0.0101010101010101 0.906041203290223
0.0202020202020202 0.906030798950766
0.0303030303030303 0.906020174706119
0.0404040404040404 0.906009323443897
0.0505050505050505 0.90599823776098
0.0606060606060606 0.905986909926397
0.0707070707070707 0.905975331809603
0.0808080808080808 0.905963495004186
0.0909090909090909 0.905951390680072
0.101010101010101 0.905939009537434
0.111111111111111 0.905926341910781
0.121212121212121 0.905913377597629
0.131313131313131 0.905900106045396
0.141414141414141 0.905886515989812
0.151515151515152 0.905872595721602
0.161616161616162 0.905858332967938
0.171717171717172 0.905843714752093
0.181818181818182 0.90582872742567
0.191919191919192 0.905813356693913
0.202020202020202 0.905797587455474
0.212121212121212 0.905781403798179
0.222222222222222 0.905764788925701
0.232323232323232 0.905747725156061
0.242424242424242 0.905730193612115
0.252525252525253 0.905712174511555
0.262626262626263 0.905693647283818
0.272727272727273 0.905674589266062
0.282828282828283 0.905654977090064
0.292929292929293 0.905634785737731
0.303030303030303 0.905613988668466
0.313131313131313 0.905592557654776
0.323232323232323 0.905570462591128
0.333333333333333 0.905547671455753
0.343434343434343 0.905524150046107
0.353535353535354 0.905499861805043
0.363636363636364 0.90547476763387
0.373737373737374 0.905448825624043
0.383838383838384 0.905421990860506
0.393939393939394 0.905394215055216
0.404040404040404 0.905365446256571
0.414141414141414 0.905335628905851
0.424242424242424 0.905304699597373
0.434343434343434 0.899913174579114
0.444444444444444 0.722008311063531
0.454545454545455 0.685853069468037
0.464646464646465 0.656178043198096
0.474747474747475 0.630537735612511
0.484848484848485 0.607769131861585
0.494949494949495 0.587203081086243
0.505050505050505 0.568409054158966
0.515151515151515 0.55108874063986
0.525252525252525 0.535024231776094
0.535353535353535 0.520049933521447
0.545454545454546 0.506036094749036
0.555555555555556 0.492878541050218
0.565656565656566 0.480491958139094
0.575757575757576 0.468805323506428
0.585858585858586 0.457758693108462
0.595959595959596 0.447300878737863
0.606060606060606 0.437387728203205
0.616161616161616 0.427980827155183
0.626262626262626 0.419046498379125
0.636363636363636 0.410555021570192
0.646464646464647 0.402480013648003
0.656565656565657 0.394797932148528
0.666666666666667 0.387487672191978
0.676767676767677 0.380530235599747
0.686868686868687 0.373908457846307
0.696969696969697 0.367606779828289
0.707070707070707 0.361611056363578
0.717171717171717 0.355908394081578
0.727272727272727 0.350487013498377
0.737373737373737 0.345336131092691
0.747474747474748 0.340445856517656
0.757575757575758 0.335807107232659
0.767676767676768 0.331411529687
0.777777777777778 0.32725143470747
0.787878787878788 0.32331973800074
0.797979797979798 0.319609910537968
0.808080808080808 0.316115933092002
0.818181818181818 0.312832256920677
0.828282828282828 0.30975376917846
0.838383838383838 0.306875763343267
0.848484848484849 0.30419390520936
0.858585858585859 0.301704222342412
0.868686868686869 0.299403071114927
0.878787878787879 0.297287120269533
0.888888888888889 0.295353336361078
0.898989898989899 0.293598969740346
0.909090909090909 0.292021539218006
0.919191919191919 0.290618822813294
0.929292929292929 0.28938884530885
0.939393939393939 0.288329874150122
0.94949494949495 0.287440408584861
0.95959595959596 0.286719174241806
0.96969696969697 0.286165120754224
0.97979797979798 0.285777414143965
0.98989898989899 0.285555437571488
1 0.285498786024296
};
\addlegendentry{$\rho_{21}$}
\addplot [thick, darkorange25512714, line width=1.3pt]
table {%
0 0.817261671627573
0.0101010101010101 0.817252479116999
0.0202020202020202 0.817243094360041
0.0303030303030303 0.817233511235212
0.0404040404040404 0.817223723342662
0.0505050505050505 0.817213724020881
0.0606060606060606 0.817203506242256
0.0707070707070707 0.817193062785204
0.0808080808080808 0.817182385968799
0.0909090909090909 0.817171467798678
0.101010101010101 0.81716029997527
0.111111111111111 0.817148873716868
0.121212121212121 0.81713717992266
0.131313131313131 0.817125208872363
0.141414141414141 0.817112950590415
0.151515151515152 0.817100394481179
0.161616161616162 0.817087529401872
0.171717171717172 0.817074343682563
0.181818181818182 0.817060825088809
0.191919191919192 0.817046960637463
0.202020202020202 0.81703273672507
0.212121212121212 0.817018138993174
0.222222222222222 0.817003152250702
0.232323232323232 0.816987760605026
0.242424242424242 0.816971947223773
0.252525252525253 0.816955694264162
0.262626262626263 0.816938982305199
0.272727272727273 0.816921791925723
0.282828282828283 0.816904101655781
0.292929292929293 0.816885888984541
0.303030303030303 0.816867129959656
0.313131313131313 0.816847799078372
0.323232323232323 0.816827869276253
0.333333333333333 0.816807311599371
0.343434343434343 0.816786095193191
0.353535353535354 0.816764187102754
0.363636363636364 0.816741552052081
0.373737373737374 0.816718152285336
0.383838383838384 0.816693947233391
0.393939393939394 0.816668893358552
0.404040404040404 0.816642943812651
0.414141414141414 0.816616047515015
0.424242424242424 0.816588154015382
0.434343434343434 0.823715146138867
0.444444444444444 0.957440646512842
0.454545454545455 0.970414448750262
0.464646464646465 0.978814152357043
0.474747474747475 0.984613451764736
0.484848484848485 0.98872263903377
0.494949494949495 0.991648287812013
0.505050505050505 0.993704954661171
0.515151515151515 0.995102634330594
0.525252525252525 0.995988932815284
0.535353535353535 0.996471683739218
0.545454545454546 0.996632060560265
0.555555555555556 0.996532647690351
0.565656565656566 0.996222650615484
0.575757575757576 0.995741390971724
0.585858585858586 0.995120727936274
0.595959595959596 0.99438678131306
0.606060606060606 0.99356118677888
0.616161616161616 0.992662027519945
0.626262626262626 0.991704539490557
0.636363636363636 0.990701651934252
0.646464646464647 0.98966440819937
0.656565656565657 0.988602296890683
0.666666666666667 0.987523515561414
0.676767676767677 0.986435182398693
0.686868686868687 0.985343507978463
0.696969696969697 0.984253935422838
0.707070707070707 0.983171255784529
0.717171717171717 0.982099703520797
0.727272727272727 0.981043035980724
0.737373737373737 0.980004599860117
0.747474747474748 0.978987387493127
0.757575757575758 0.977994083155526
0.767676767676768 0.977027103840434
0.777777777777778 0.976088632631356
0.787878787878788 0.975180647657061
0.797979797979798 0.974304946509546
0.808080808080808 0.973463167151797
0.818181818181818 0.97265680569138
0.828282828282828 0.971887231525213
0.838383838383838 0.971155700144798
0.848484848484849 0.970463364381379
0.858585858585859 0.969811282761017
0.868686868686869 0.96920042843012
0.878787878787879 0.96863169482011
0.888888888888889 0.968105901420328
0.898989898989899 0.967623797973714
0.909090909090909 0.967186068390257
0.919191919191919 0.966793333503582
0.929292929292929 0.966446153361283
0.939393939393939 0.966145029235801
0.94949494949495 0.965890404650977
0.95959595959596 0.965682666651033
0.96969696969697 0.965522146091108
0.97979797979798 0.965409118358336
0.98989898989899 0.965343803152178
1 0.965326364621182
};
\addlegendentry{$\rho_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.996632060560265
1 0.996632060560265
};
\addlegendentry{$\rho_{22}^{*}=0.997$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.5 0
0.5 1
};
\addlegendentry{$\alpha=0.5$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.545454545454546 0
0.545454545454546 1
};
\addlegendentry{$\gamma^*(\rho_{22})=0.55$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.3\textwidth,
tick align=outside,
title={\(\displaystyle \alpha=0.5\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.999990532976802
0.0101010101010101 0.999979073147373
0.0202020202020202 0.999967136468508
0.0303030303030303 0.999954700198677
0.0404040404040404 0.999941740380079
0.0505050505050505 0.999928231678325
0.0606060606060606 0.99991414722871
0.0707070707070707 0.999899458601655
0.0808080808080808 0.999884135692853
0.0909090909090909 0.99986814657314
0.101010101010101 0.999851457368855
0.111111111111111 0.99983403209956
0.121212121212121 0.999815832599835
0.131313131313131 0.999796818249149
0.141414141414141 0.999776945880283
0.151515151515152 0.999756169519254
0.161616161616162 0.999734440237854
0.171717171717172 0.999711705825637
0.181818181818182 0.999687910649153
0.191919191919192 0.999662995264025
0.202020202020202 0.99963689620523
0.212121212121212 0.999609545589212
0.222222222222222 0.999580870748993
0.232323232323232 0.999550793973711
0.242424242424242 0.999519231758923
0.252525252525253 0.999486094699427
0.262626262626263 0.999451286631913
0.272727272727273 0.999414704303463
0.282828282828283 0.999376236532428
0.292929292929293 0.999335763606721
0.303030303030303 0.999293156369044
0.313131313131313 0.999248275485397
0.323232323232323 0.999200970382097
0.333333333333333 0.999151078051662
0.343434343434343 0.999098422142639
0.353535353535354 0.99904281114267
0.363636363636364 0.9989840372642
0.373737373737374 0.998921874548102
0.383838383838384 0.998856076949467
0.393939393939394 0.998786376227517
0.404040404040404 0.998712479474288
0.414141414141414 0.998634066379665
0.424242424242424 0.99855078621933
0.434343434343434 0.99835506582706
0.444444444444444 0.925975822561196
0.454545454545455 0.90080377842319
0.464646464646465 0.877972969730727
0.474747474747475 0.85662383387719
0.484848484848485 0.836335446434139
0.494949494949495 0.816857954175254
0.505050505050505 0.798025339654132
0.515151515151515 0.779718773441581
0.525252525252525 0.761848620306069
0.535353535353535 0.74434459769605
0.545454545454546 0.727149954235247
0.555555555555556 0.710217804463908
0.565656565656566 0.693508708242036
0.575757575757576 0.676989008205716
0.585858585858586 0.660629649336207
0.595959595959596 0.644405316881519
0.606060606060606 0.628293792734239
0.616161616161616 0.612275465073823
0.626262626262626 0.596332946884381
0.636363636363636 0.580450776243216
0.646464646464647 0.564615176296669
0.656565656565657 0.548813861441931
0.666666666666667 0.53303587753699
0.676767676767677 0.517271471109229
0.686868686868687 0.501511978488989
0.696969696969697 0.485749732907236
0.707070707070707 0.469977984545973
0.717171717171717 0.45419083171855
0.727272727272727 0.438383160618679
0.737373737373737 0.42255059180934
0.747474747474748 0.406689433384892
0.757575757575758 0.390796636357973
0.767676767676768 0.374869756461622
0.777777777777778 0.358906916973395
0.787878787878788 0.342906774239319
0.797979797979798 0.326868485302177
0.808080808080808 0.310791676776879
0.818181818181818 0.294676414698326
0.828282828282828 0.278523175508909
0.838383838383838 0.262332817700222
0.848484848484849 0.246106552951084
0.858585858585859 0.229845920389772
0.868686868686869 0.213552757969323
0.878787878787879 0.19722917577687
0.888888888888889 0.180877530083457
0.898989898989899 0.164500396578373
0.909090909090909 0.148100544641771
0.919191919191919 0.131680911650286
0.929292929292929 0.115244577481636
0.939393939393939 0.0987947400517486
0.94949494949495 0.0823346904212347
0.95959595959596 0.0658677890250969
0.96969696969697 0.04939744214028
0.97979797979798 0.0329270788171799
0.98989898989899 0.0164601287057967
1 2.57291072323897e-26
};
\addlegendentry{$\kappa$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.997821966655984
0.0101010101010101 0.997810694986307
0.0202020202020202 0.997799187667116
0.0303030303030303 0.997787437103152
0.0404040404040404 0.997775435466407
0.0505050505050505 0.997763174583655
0.0606060606060606 0.997750645895171
0.0707070707070707 0.997737840427993
0.0808080808080808 0.997724748863462
0.0909090909090909 0.997711361424468
0.101010101010101 0.997697667866463
0.111111111111111 0.997683657453159
0.121212121212121 0.997669318975625
0.131313131313131 0.997654640644659
0.141414141414141 0.997639610122532
0.151515151515152 0.99762421442206
0.161616161616162 0.99760843994205
0.171717171717172 0.997592272346275
0.181818181818182 0.99757569659881
0.191919191919192 0.997558696831399
0.202020202020202 0.997541256363741
0.212121212121212 0.997523357597258
0.222222222222222 0.997504981931737
0.232323232323232 0.997486109871382
0.242424242424242 0.997466720581784
0.252525252525253 0.997446792265024
0.262626262626263 0.9974263016893
0.272727272727273 0.997405224335707
0.282828282828283 0.997383534165075
0.292929292929293 0.997361203549933
0.303030303030303 0.997338203131653
0.313131313131313 0.997314501683052
0.323232323232323 0.997290065981565
0.333333333333333 0.997264860557225
0.343434343434343 0.997238847655453
0.353535353535354 0.997211986819527
0.363636363636364 0.997184234844221
0.373737373737374 0.997155545421357
0.383838383838384 0.99712586887695
0.393939393939394 0.997095151844157
0.404040404040404 0.99706333690142
0.414141414141414 0.997030362168032
0.424242424242424 0.99699616087791
0.434343434343434 0.996881416602703
0.444444444444444 0.943833740925481
0.454545454545455 0.926155279741139
0.464646464646465 0.910553268906176
0.474747474747475 0.896364311773046
0.484848484848485 0.883259147878634
0.494949494949495 0.871039995246934
0.505050505050505 0.859574079389945
0.515151515151515 0.848765536384946
0.525252525252525 0.838541528252847
0.535353535353535 0.828844597533215
0.545454545454546 0.819628111702393
0.555555555555556 0.810853373552752
0.565656565656566 0.80248769696884
0.575757575757576 0.794503074397503
0.585858585858586 0.786875221792057
0.595959595959596 0.779582874802291
0.606060606060606 0.772607257900915
0.616161616161616 0.76593167578578
0.626262626262626 0.759541192165368
0.636363636363636 0.753422374849351
0.646464646464647 0.747563089029282
0.656565656565657 0.741952329137101
0.666666666666667 0.736580078735559
0.676767676767677 0.73143719487459
0.686868686868687 0.726515309703392
0.696969696969697 0.721806747528744
0.707070707070707 0.717304453686009
0.717171717171717 0.713001933441927
0.727272727272727 0.708893199146942
0.737373737373737 0.70497272415316
0.747474747474748 0.701235402328559
0.757575757575758 0.697676513411413
0.767676767676768 0.694291690972624
0.777777777777778 0.691076895565805
0.787878787878788 0.68802838944108
0.797979797979798 0.685142715315435
0.808080808080808 0.682416676638363
0.818181818181818 0.679847319874942
0.828282828282828 0.677431919123556
0.838383838383838 0.675167962617827
0.848484848484849 0.67305313566542
0.858585858585859 0.6710853176897
0.868686868686869 0.669262564746857
0.878787878787879 0.667583101251983
0.888888888888889 0.66604531350528
0.898989898989899 0.664647741747484
0.909090909090909 0.663389072571365
0.919191919191919 0.662268133748288
0.929292929292929 0.661283887218119
0.939393939393939 0.660435427313063
0.94949494949495 0.659721973974171
0.95959595959596 0.659142869984284
0.96969696969697 0.658697579299442
0.97979797979798 0.658385682517296
0.98989898989899 0.658206877104751
1 0.65816097413601
};
\addlegendentry{$\eta$}
\end{groupplot}

\end{tikzpicture}


==> figs/optimization_of_gamma_alpha_0.6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.28\textwidth,
tick align=outside,
%title={\(\displaystyle \alpha=0.6\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.915742036743531
0.0101010101010101 0.915733451268328
0.0202020202020202 0.915724507505299
0.0303030303030303 0.915715188424193
0.0404040404040404 0.915705476059759
0.0505050505050505 0.915695351241399
0.0606060606060606 0.915684793906031
0.0707070707070707 0.915673782775754
0.0808080808080808 0.915662295167898
0.0909090909090909 0.915650307113226
0.101010101010101 0.91563779320473
0.111111111111111 0.915624726458407
0.121212121212121 0.915611078236601
0.131313131313131 0.915596818069063
0.141414141414141 0.915581913574472
0.151515151515152 0.915566330255955
0.161616161616162 0.91555003143816
0.171717171717172 0.915532977994552
0.181818181818182 0.915515128194919
0.191919191919192 0.91549643751091
0.202020202020202 0.915476858371334
0.212121212121212 0.915456339930595
0.222222222222222 0.915434827758262
0.232323232323232 0.915412263617927
0.242424242424242 0.915388585057256
0.252525252525253 0.915363725100805
0.262626262626263 0.91533761181832
0.272727272727273 0.915310167936481
0.282828282828283 0.915281310293806
0.292929292929293 0.915250949368885
0.303030303030303 0.915218988632475
0.313131313131313 0.915185323957193
0.323232323232323 0.915149842810489
0.333333333333333 0.915112423575605
0.343434343434343 0.91507293434286
0.353535353535354 0.915031232441672
0.363636363636364 0.914987162752916
0.373737373737374 0.91494055679261
0.383838383838384 0.914891231191273
0.393939393939394 0.91483898604906
0.404040404040404 0.914783603366276
0.414141414141414 0.914724844622393
0.424242424242424 0.914662448811023
0.434343434343434 0.914596130089885
0.444444444444444 0.914525573874917
0.454545454545455 0.914450434773879
0.464646464646465 0.914370331627624
0.474747474747475 0.914284843625421
0.484848484848485 0.914193505386815
0.494949494949495 0.914095800861274
0.505050505050505 0.913991156940988
0.515151515151515 0.913878935329341
0.525252525252525 0.91375842341718
0.535353535353535 0.913628824816497
0.545454545454546 0.9134892453942
0.555555555555556 0.913338680466685
0.565656565656566 0.913175995871623
0.575757575757576 0.912999909627995
0.585858585858586 0.912808967912294
0.595959595959596 0.912601516149714
0.606060606060606 0.697659805975492
0.616161616161616 0.63541688619909
0.626262626262626 0.582959430900733
0.636363636363636 0.536421381458963
0.646464646464647 0.494002193171432
0.656565656565657 0.454671764044713
0.666666666666667 0.417767701790645
0.676767676767677 0.382830656076441
0.686868686868687 0.349524921699677
0.696969696969697 0.317595602692053
0.707070707070707 0.286843521120366
0.717171717171717 0.257109560866976
0.727272727272727 0.228264399636081
0.737373737373737 0.2002014928962
0.747474747474748 0.172832114949771
0.757575757575758 0.146081751228005
0.767676767676768 0.11988740748893
0.777777777777778 0.0941955588492308
0.787878787878788 0.0689605550484533
0.797979797979798 0.0441433600509822
0.808080808080808 0.0197105385400649
0.818181818181818 0.00436656988298618
0.828282828282828 0.028112533023182
0.838383838383838 0.0515483962878686
0.848484848484849 0.0746921647682677
0.858585858585859 0.0975592141327214
0.868686868686869 0.120162645289947
0.878787878787879 0.142513588757774
0.888888888888889 0.16462147917429
0.898989898989899 0.186494276705841
0.909090909090909 0.208138689609114
0.919191919191919 0.229560340142457
0.929292929292929 0.250763936998448
0.939393939393939 0.271753412393325
0.94949494949495 0.292532044118455
0.95959595959596 0.313102572472208
0.96969696969697 0.333467291434563
0.97979797979798 0.353628135428681
0.98989898989899 0.373586753751976
1 0.393344574691079
};
\addlegendentry{$\theta_{21}$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.869062259366828
0.0101010101010101 0.869054111539202
0.0202020202020202 0.86904562368516
0.0303030303030303 0.869036779640998
0.0404040404040404 0.869027562300223
0.0505050505050505 0.869017953655297
0.0606060606060606 0.86900793454342
0.0707070707070707 0.868997484638802
0.0808080808080808 0.868986582607949
0.0909090909090909 0.868975205642683
0.101010101010101 0.868963329623161
0.111111111111111 0.868950928980424
0.121212121212121 0.868937976456688
0.131313131313131 0.868924443192868
0.141414141414141 0.868910298433809
0.151515151515152 0.868895509490293
0.161616161616162 0.868880041503696
0.171717171717172 0.868863857353375
0.181818181818182 0.868846917446437
0.191919191919192 0.868829179514065
0.202020202020202 0.868810598417716
0.212121212121212 0.868791125887236
0.222222222222222 0.868770710307171
0.232323232323232 0.868749296377464
0.242424242424242 0.868726824817373
0.252525252525253 0.868703232096704
0.262626262626263 0.868678449931278
0.272727272727273 0.868652404996194
0.282828282828283 0.868625018366869
0.292929292929293 0.868596205081141
0.303030303030303 0.868565873546266
0.313131313131313 0.868533924912568
0.323232323232323 0.868500252405251
0.333333333333333 0.868464740584049
0.343434343434343 0.868427264343519
0.353535353535354 0.868387688175538
0.363636363636364 0.868345864938814
0.373737373737374 0.868301634717182
0.383838383838384 0.868254823478461
0.393939393939394 0.868205241562422
0.404040404040404 0.868152681955493
0.414141414141414 0.868096918472154
0.424242424242424 0.868037703520128
0.434343434343434 0.867974765262002
0.444444444444444 0.867907805631724
0.454545454545455 0.867836496727644
0.464646464646465 0.867760476675238
0.474747474747475 0.867679346397621
0.484848484848485 0.86759266410834
0.494949494949495 0.867499940171474
0.505050505050505 0.867400630401804
0.515151515151515 0.867294129069334
0.525252525252525 0.867179760559927
0.535353535353535 0.867056768017743
0.545454545454546 0.866924303730646
0.555555555555556 0.866781413346398
0.565656565656566 0.866627021948928
0.575757575757576 0.866459912704205
0.585858585858586 0.866278704027019
0.595959595959596 0.866081822654295
0.606060606060606 0.98636005971171
0.616161616161616 0.993638276175949
0.626262626262626 0.994364118019804
0.636363636363636 0.991488563502892
0.646464646464647 0.986306228449923
0.656565656565657 0.97950991453731
0.666666666666667 0.971514123263399
0.676767676767677 0.962585246337199
0.686868686868687 0.952903187228078
0.696969696969697 0.942593911468275
0.707070707070707 0.931748067141544
0.717171717171717 0.920432301918139
0.727272727272727 0.90869647695786
0.737373737373737 0.896578444999239
0.747474747474748 0.884107316106819
0.757575757575758 0.87130574853254
0.767676767676768 0.858191590842497
0.777777777777778 0.844779080173828
0.787878787878788 0.831079729399068
0.797979797979798 0.817102991568218
0.808080808080808 0.80285676148351
0.818181818181818 0.78834775651646
0.828282828282828 0.773581805839185
0.838383838383838 0.758564069780958
0.848484848484849 0.743299204639264
0.858585858585859 0.727791484883901
0.868686868686869 0.712044891460242
0.878787878787879 0.696063172451713
0.888888888888889 0.679849883583076
0.898989898989899 0.663408408132781
0.909090909090909 0.646741965089475
0.919191919191919 0.629853605847833
0.929292929292929 0.612746198974712
0.939393939393939 0.595422410252281
0.94949494949495 0.577884673311722
0.95959595959596 0.560135159604248
0.96969696969697 0.542175738313367
0.97979797979798 0.524007939228548
0.98989898989899 0.505632906149537
1 0.487051351290462
};
\addlegendentry{$\theta_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.994364118019804
1 0.994364118019804
};
\addlegendentry{$\theta_{22}^{*}=0.994$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.6 0
0.6 1
};
\addlegendentry{$\alpha=0.6$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.626262626262626 0
0.626262626262626 1
};
\addlegendentry{$\gamma^*(\theta_{22})=0.63$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.28\textwidth,
tick align=outside,
%title={\(\displaystyle \alpha=0.6\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180, line width=1.3pt]
table {%
0 0.915740551807119
0.0101010101010101 0.91573205312783
0.0202020202020202 0.915723377158979
0.0303030303030303 0.915714518269811
0.0404040404040404 0.915705470615414
0.0505050505050505 0.915696227936691
0.0606060606060606 0.915686783934925
0.0707070707070707 0.915677131884022
0.0808080808080808 0.915667264815567
0.0909090909090909 0.915657175355649
0.101010101010101 0.915646855871797
0.111111111111111 0.915636298328193
0.121212121212121 0.915625494351368
0.131313131313131 0.915614435129539
0.141414141414141 0.915603111429963
0.151515151515152 0.915591513542008
0.161616161616162 0.915579631331748
0.171717171717172 0.915567454075405
0.181818181818182 0.91555497056353
0.191919191919192 0.915542168956539
0.202020202020202 0.915529036815246
0.212121212121212 0.915515561028561
0.222222222222222 0.915501727746112
0.232323232323232 0.91548752240315
0.242424242424242 0.915472929571245
0.252525252525253 0.915457932974837
0.262626262626263 0.915442515380048
0.272727272727273 0.915426658553417
0.282828282828283 0.915410343161882
0.292929292929293 0.915393548709059
0.303030303030303 0.9153762534206
0.313131313131313 0.915358434180734
0.323232323232323 0.915340066366829
0.333333333333333 0.91532112380511
0.343434343434343 0.91530157843719
0.353535353535354 0.915281400559314
0.363636363636364 0.915260558215574
0.373737373737374 0.915239017302441
0.383838383838384 0.915216741262189
0.393939393939394 0.915193690832712
0.404040404040404 0.915169823896055
0.414141414141414 0.915145095010776
0.424242424242424 0.91511945523472
0.434343434343434 0.915092851921593
0.444444444444444 0.91506522774103
0.454545454545455 0.91503652097323
0.464646464646465 0.915006664355674
0.474747474747475 0.914975584669333
0.484848484848485 0.914943202266061
0.494949494949495 0.914909430012585
0.505050505050505 0.914874172611083
0.515151515151515 0.914837325307987
0.525252525252525 0.914798772518111
0.535353535353535 0.914758387295046
0.545454545454546 0.914716028305397
0.555555555555556 0.914671539212949
0.565656565656566 0.914624744789518
0.575757575757576 0.914575449685118
0.585858585858586 0.914523435038885
0.595959595959596 0.914468454353264
0.606060606060606 0.750680544439095
0.616161616161616 0.706769625803228
0.626262626262626 0.671107059262451
0.636363636363636 0.640592542448845
0.646464646464647 0.613771064624847
0.656565656565657 0.589803986804958
0.666666666666667 0.568148052890246
0.676767676767677 0.54842371952523
0.686868686868687 0.530351458553212
0.696969696969697 0.513717275596775
0.707070707070707 0.498352444868852
0.717171717171717 0.484120824162934
0.727272727272727 0.470910511143999
0.737373737373737 0.458628128472643
0.747474747474748 0.447194777647949
0.757575757575758 0.436543093342828
0.767676767676768 0.426615047548223
0.777777777777778 0.417360279868449
0.787878787878788 0.408734804486792
0.797979797979798 0.400699995136704
0.808080808080808 0.393221776371574
0.818181818181818 0.386269972707974
0.828282828282828 0.379817779018469
0.838383838383838 0.373841326272204
0.848484848484849 0.36831932229135
0.858585858585859 0.363232753245637
0.868686868686869 0.358564633471157
0.878787878787879 0.354299797496886
0.888888888888889 0.350424716721375
0.898989898989899 0.346927360840981
0.909090909090909 0.343797063832865
0.919191919191919 0.34102441717997
0.929292929292929 0.338601183918223
0.939393939393939 0.336520219357075
0.94949494949495 0.334775414658615
0.95959595959596 0.333361636261724
0.96969696969697 0.332274692755927
0.97979797979798 0.331511296308209
0.98989898989899 0.33106904166388
1 0.330946387966995
};
\addlegendentry{$\rho_{21}$}
\addplot [thick, darkorange25512714, line width=1.3pt]
table {%
0 0.869060850135494
0.0101010101010101 0.869052784667923
0.0202020202020202 0.869044550958087
0.0303030303030303 0.869036143647571
0.0404040404040404 0.869027557138492
0.0505050505050505 0.869018785661091
0.0606060606060606 0.86900982309293
0.0707070707070707 0.869000663058498
0.0808080808080808 0.868991298928702
0.0909090909090909 0.868981723776906
0.101010101010101 0.868971930314529
0.111111111111111 0.868961910966684
0.121212121212121 0.86895165771352
0.131313131313131 0.868941162223885
0.141414141414141 0.868930415735007
0.151515151515152 0.868919409062838
0.161616161616162 0.868908132536917
0.171717171717172 0.868896576022446
0.181818181818182 0.868884728851031
0.191919191919192 0.868872579807738
0.202020202020202 0.868860117074997
0.212121212121212 0.868847328200261
0.222222222222222 0.868834200080828
0.232323232323232 0.86882071885619
0.242424242424242 0.868806869885459
0.252525252525253 0.868792637741007
0.262626262626263 0.868778006053814
0.272727272727273 0.868762957525724
0.282828282828283 0.868747473810418
0.292929292929293 0.86873153544761
0.303030303030303 0.868715121792865
0.313131313131313 0.868698210876228
0.323232323232323 0.868680779344516
0.333333333333333 0.868662802328165
0.343434343434343 0.868644253349866
0.353535353535354 0.86862510401488
0.363636363636364 0.868605324120991
0.373737373737374 0.868584881260828
0.383838383838384 0.868563740733257
0.393939393939394 0.868541865319717
0.404040404040404 0.868519214966924
0.414141414141414 0.868495746666282
0.424242424242424 0.868471414041174
0.434343434343434 0.868446166746302
0.444444444444444 0.868419950711763
0.454545454545455 0.868392707287108
0.464646464646465 0.868364372462165
0.474747474747475 0.868334877047433
0.484848484848485 0.868304145331083
0.494949494949495 0.868272094699898
0.505050505050505 0.86823863449793
0.515151515151515 0.868203665318906
0.525252525252525 0.868167078014141
0.535353535353535 0.868128751263616
0.545454545454546 0.868088551602397
0.555555555555556 0.86804632993719
0.565656565656566 0.868001921164477
0.575757575757576 0.867955139695348
0.585858585858586 0.867905776344753
0.595959595959596 0.867853594695297
0.606060606060606 0.975498268428194
0.616161616161616 0.986445234812523
0.626262626262626 0.99200885969239
0.636363636363636 0.994721745034392
0.646464646464647 0.995701614784978
0.656565656565657 0.995550470888879
0.666666666666667 0.994631108849702
0.676767676767677 0.993178634350066
0.686868686868687 0.991353346216761
0.696969696969697 0.989268716028101
0.707070707070707 0.987007414994921
0.717171717171717 0.984631064715929
0.727272727272727 0.982186457119702
0.737373737373737 0.979709676263195
0.747474747474748 0.977228916571479
0.757575757575758 0.974766460674934
0.767676767676768 0.972340098350994
0.777777777777778 0.969964163673446
0.787878787878788 0.9676503052779
0.797979797979798 0.965408066365412
0.808080808080808 0.963245326478288
0.818181818181818 0.961168641372559
0.828282828282828 0.959183506604974
0.838383838383838 0.957294563383769
0.848484848484849 0.955505760047893
0.858585858585859 0.95382047944353
0.868686868686869 0.952241639232684
0.878787878787879 0.950771771481014
0.888888888888889 0.949413084867909
0.898989898989899 0.948167515031006
0.909090909090909 0.947036761933817
0.919191919191919 0.94602232146019
0.929292929292929 0.945125507642066
0.939393939393939 0.944347471090058
0.94949494949495 0.943689212379836
0.95959595959596 0.943151591943033
0.96969696969697 0.942735336469282
0.97979797979798 0.942441045710549
0.98989898989899 0.942269193481203
1 0.942220130294375
};
\addlegendentry{$\rho_{22}$}
\addplot [semithick, forestgreen4416044, dashed, line width=1pt]
table {%
0 0.995701614784978
1 0.995701614784978
};
\addlegendentry{$\rho_{22}^{*}=0.996$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
0.6 0
0.6 1
};
\addlegendentry{$\alpha=0.6$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0.646464646464647 0
0.646464646464647 1
};
\addlegendentry{$\gamma^*(\rho_{22})=0.65$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.37\textwidth,
height=0.28\textwidth,
tick align=outside,
%title={\(\displaystyle \alpha=0.6\)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \gamma\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, line width=1.3pt]
table {%
0 0.999993525428552
0.0101010101010101 0.999984083673122
0.0202020202020202 0.999974249304312
0.0303030303030303 0.999964003662319
0.0404040404040404 0.999953327074433
0.0505050505050505 0.999942198590323
0.0606060606060606 0.999930596246612
0.0707070707070707 0.999918496695101
0.0808080808080808 0.999905875166473
0.0909090909090909 0.999892705426932
0.101010101010101 0.999878959664622
0.111111111111111 0.999864608377024
0.121212121212121 0.99984962016776
0.131313131313131 0.999833961738206
0.141414141414141 0.999817597654793
0.151515151515152 0.99980049017127
0.161616161616162 0.999782599154533
0.171717171717172 0.999763881791922
0.181818181818182 0.999744292438181
0.191919191919192 0.999723782370542
0.202020202020202 0.999702299550342
0.212121212121212 0.999679788346589
0.222222222222222 0.99965618923324
0.232323232323232 0.999631438486918
0.242424242424242 0.999605467797272
0.252525252525253 0.999578203918439
0.262626262626263 0.999549568133379
0.272727272727273 0.999519475961286
0.282828282828283 0.999487836422574
0.292929292929293 0.999454551613331
0.303030303030303 0.999419515962723
0.313131313131313 0.999382615572131
0.323232323232323 0.999343727390936
0.333333333333333 0.999302718394024
0.343434343434343 0.999259444383256
0.353535353535354 0.999213749273766
0.363636363636364 0.999165463475742
0.373737373737374 0.999114402740996
0.383838383838384 0.999060366571512
0.393939393939394 0.9990031363648
0.404040404040404 0.998942473770789
0.414141414141414 0.998878118042756
0.424242424242424 0.998809783803635
0.434343434343434 0.998737158417278
0.444444444444444 0.998659897891841
0.454545454545455 0.998577624929159
0.464646464646465 0.99848992251454
0.474747474747475 0.998396330804025
0.484848484848485 0.99829634098632
0.494949494949495 0.998189388984249
0.505050505050505 0.99807484818888
0.515151515151515 0.997952020814912
0.525252525252525 0.997820128328949
0.535353535353535 0.997678299631128
0.545454545454546 0.997525557864843
0.555555555555556 0.997360804446004
0.565656565656566 0.997182800461259
0.575757575757576 0.996990144655384
0.585858585858586 0.996781247161623
0.595959595959596 0.996554298143366
0.606060606060606 0.923962436580426
0.616161616161616 0.889137956061726
0.626262626262626 0.857079316890383
0.636363636363636 0.826875458655891
0.646464646464647 0.798062138040668
0.656565656565657 0.770349797456644
0.666666666666667 0.743536723854997
0.676767676767677 0.717472495904426
0.686868686868687 0.692039782842229
0.696969696969697 0.667144176159717
0.707070707070707 0.642708010167401
0.717171717171717 0.618666355065237
0.727272727272727 0.594964284678133
0.737373737373737 0.57155493384278
0.747474747474748 0.548398069535345
0.757575757575758 0.525459008750591
0.767676767676768 0.502707778040176
0.777777777777778 0.480118446214091
0.787878787878788 0.457668583184208
0.797979797979798 0.435338813664239
0.808080808080808 0.413112442191967
0.818181818181818 0.390975133407498
0.828282828282828 0.368914635298843
0.838383838383838 0.346920536611171
0.848484848484849 0.324984051577735
0.858585858585859 0.303097827195405
0.868686868686869 0.281255768107894
0.878787878787879 0.259452878714565
0.888888888888889 0.23768511575634
0.898989898989899 0.215949256945069
0.909090909090909 0.194242774928087
0.919191919191919 0.172563723858834
0.929292929292929 0.15091063334971
0.939393939393939 0.129282410076715
0.94949494949495 0.107678247388581
0.95959595959596 0.0860975400922158
0.96969696969697 0.0645398067065054
0.97979797979798 0.043004616931159
0.98989898989899 0.0214915236495018
1 9.09207982948046e-25
};
\addlegendentry{$\kappa$}
\addplot [semithick, darkorange25512714, line width=1.3pt]
table {%
0 0.998199131559886
0.0101010101010101 0.99818983461482
0.0202020202020202 0.998180343757713
0.0303030303030303 0.998170652806455
0.0404040404040404 0.998160755365349
0.0505050505050505 0.998150644597786
0.0606060606060606 0.998140313609615
0.0707070707070707 0.998129755039077
0.0808080808080808 0.998118961260181
0.0909090909090909 0.998107924218226
0.101010101010101 0.998096635552416
0.111111111111111 0.998085086513142
0.121212121212121 0.998073267879923
0.131313131313131 0.998061170044858
0.141414141414141 0.998048782923437
0.151515151515152 0.99803609587661
0.161616161616162 0.99802309782086
0.171717171717172 0.998009777034866
0.181818181818182 0.997996121252058
0.191919191919192 0.997982117525994
0.202020202020202 0.997967752250301
0.212121212121212 0.997953011082677
0.222222222222222 0.997937878884164
0.232323232323232 0.997922339714608
0.242424242424242 0.997906376704763
0.252525252525253 0.997889972058297
0.262626262626263 0.997873106913067
0.272727272727273 0.997855761345263
0.282828282828283 0.997837914196739
0.292929292929293 0.997819543060605
0.303030303030303 0.997800624124448
0.313131313131313 0.997781132097642
0.323232323232323 0.997761040063684
0.333333333333333 0.997740319374734
0.343434343434343 0.997718939420677
0.353535353535354 0.997696867631506
0.363636363636364 0.997674069108858
0.373737373737374 0.997650506544743
0.383838383838384 0.997626139969254
0.393939393939394 0.997600926349935
0.404040404040404 0.997574819911781
0.414141414141414 0.997547770721633
0.424242424242424 0.997519725375441
0.434343434343434 0.997490626181239
0.444444444444444 0.997460410509448
0.454545454545455 0.997429010984825
0.464646464646465 0.997396353907921
0.474747474747475 0.99736235937197
0.484848484848485 0.997326940253904
0.494949494949495 0.997290001337469
0.505050505050505 0.997251438349813
0.515151515151515 0.997211136772213
0.525252525252525 0.997168970534635
0.535353535353535 0.997124800463744
0.545454545454546 0.997078472425615
0.555555555555556 0.997029815183844
0.565656565656566 0.996978637838358
0.575757575757576 0.996924726810165
0.585858585858586 0.996867842199544
0.595959595959596 0.996807713421186
0.606060606060606 0.949656115658539
0.616161616161616 0.928069582601307
0.626262626262626 0.908876405874116
0.636363636363636 0.891431277456711
0.646464646464647 0.875395959759012
0.656565656565657 0.860554408840524
0.666666666666667 0.846753105844767
0.676767676767677 0.833875626694497
0.686868686868687 0.821829807946202
0.696969696969697 0.810540475811387
0.707070707070707 0.799944964739826
0.717171717171717 0.789990171647023
0.727272727272727 0.780630521659232
0.737373737373737 0.771826505607205
0.747474747474748 0.763543594629535
0.757575757575758 0.755751413072297
0.767676767676768 0.748423094234294
0.777777777777778 0.741534769645821
0.787878787878788 0.735065157140145
0.797979797979798 0.728995225007391
0.808080808080808 0.723307914522897
0.818181818181818 0.717987908586063
0.828282828282828 0.713021437111985
0.838383838383838 0.708396112227229
0.848484848484849 0.704100787681811
0.858585858585859 0.700125438606015
0.868686868686869 0.696461057041276
0.878787878787879 0.693099564134277
0.888888888888889 0.69003372792187
0.898989898989899 0.687257103177892
0.909090909090909 0.684763967526258
0.919191919191919 0.682549271355654
0.929292929292929 0.680608596069339
0.939393939393939 0.678938114400845
0.94949494949495 0.67753456230935
0.95959595959596 0.676395206639244
0.96969696969697 0.675517827957613
0.97979797979798 0.674900700007829
0.98989898989899 0.674542577473149
1 0.674442686401171
};
\addlegendentry{$\eta$}
\end{groupplot}

\end{tikzpicture}


==> figs/second_deflation_step_singular_value_alignments.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
width=.5\textwidth,
height=.3\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=1.42126649142161, ymax=4.25340368014614,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 1.57920612359315
0.306122448979592 1.60278070288744
0.612244897959184 1.57381346612636
0.918367346938776 1.57627317435267
1.22448979591837 1.58635779233998
1.53061224489796 1.56309201378582
1.83673469387755 1.5889409803919
2.14285714285714 1.96092693381698
2.44897959183673 2.09326141087103
2.75510204081633 2.19980907932339
3.06122448979592 2.23876483920559
3.36734693877551 2.43908551266825
3.6734693877551 2.42998642235708
3.97959183673469 2.58025732807777
4.28571428571429 2.48586342467868
4.59183673469388 2.60056214847291
4.89795918367347 2.49430345946486
5.20408163265306 2.60656603671157
5.51020408163265 2.71662818707595
5.81632653061224 2.92400618569789
6.12244897959184 3.03865894691129
6.42857142857143 3.16958102288105
6.73469387755102 3.23767717223037
7.04081632653061 3.35645249061651
7.3469387755102 3.42836420072646
7.6530612244898 3.50035030148288
7.95918367346939 3.55890290638037
8.26530612244898 3.56219280227882
8.57142857142857 3.75084573274325
8.87755102040816 3.68292272683292
9.18367346938776 3.70745081188309
9.48979591836735 3.67108859349658
9.79591836734694 3.74106336751917
10.1020408163265 3.74120423823751
10.4081632653061 3.76860730298164
10.7142857142857 3.67909314680915
11.0204081632653 3.81423221482993
11.3265306122449 3.99497825973641
11.6326530612245 3.91197810936142
11.9387755102041 3.95836572233666
12.2448979591837 4.03184567602635
12.5510204081633 4.03176621252515
12.8571428571429 3.96762874267082
13.1632653061224 4.02645896136173
13.469387755102 4.01281753113342
13.7755102040816 3.85806338583652
14.0816326530612 4.0549668590244
14.3877551020408 4.06346258039003
14.6938775510204 4.12467017156776
15 3.99114162132785
};
\addlegendentry{$\hat\lambda_2$}
\addplot [thick, darkorange25512714, line width=1.3pt]
table {%
0 1.55
0.306122448979592 1.55
0.612244897959184 1.55
0.918367346938776 1.55
1.22448979591837 1.55
1.53061224489796 1.55
1.83673469387755 1.55
2.14285714285714 1.94876968557782
2.44897959183673 2.09952717043858
2.75510204081633 2.24207798700421
3.06122448979592 2.3698671450842
3.36734693877551 2.4769205762515
3.6734693877551 2.55756366292142
3.97959183673469 2.60693804798093
4.28571428571429 2.62239587276002
4.59183673469388 2.60547464033094
4.89795918367347 2.48287915400383
5.20408163265306 2.66652818341195
5.51020408163265 2.83628305644311
5.81632653061224 2.98693771277033
6.12244897959184 3.11747276017082
6.42857142857143 3.22936519470683
6.73469387755102 3.32508641422267
7.04081632653061 3.40723167648277
7.3469387755102 3.47814152734604
7.6530612244898 3.53979093112323
7.95918367346939 3.59379628220386
8.26530612244898 3.64146369055386
8.57142857142857 3.68384493970131
8.87755102040816 3.72178844312858
9.18367346938776 3.75598164605305
9.48979591836735 3.78698490668169
9.79591836734694 3.81525806973216
10.1020408163265 3.84118115279169
10.4081632653061 3.8650704280571
10.7142857142857 3.88719095261553
11.0204081632653 3.90776637394466
11.3265306122449 3.92698664183431
11.6326530612245 3.94501411516803
11.9387755102041 3.96198842552857
12.2448979591837 3.97803037778582
12.5510204081633 3.99324509974539
12.8571428571429 4.00772460040876
13.1632653061224 4.02154986479236
13.469387755102 4.03479257800368
13.7755102040816 4.04751655569669
14.0816326530612 4.05977893796822
14.3877551020408 4.07163119508852
14.6938775510204 4.08311997835158
15 4.09428785081963
};
\addlegendentry{$\lambda_2$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
5 1
5 4
};
\addlegendentry{$\beta_1=\beta_2$}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
width=.5\textwidth,
height=.3\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.0103167312862061
0.306122448979592 0.0874769505397888
0.612244897959184 0.15670182103481
0.918367346938776 0.0889825808506161
1.22448979591837 0.0657658142835187
1.53061224489796 0.0170826841758828
1.83673469387755 0.14900819635198
2.14285714285714 0.838291416973586
2.44897959183673 0.855583684928476
2.75510204081633 0.843968078844029
3.06122448979592 0.837621833409223
3.36734693877551 0.821139424192641
3.6734693877551 0.813630855767426
3.97959183673469 0.803868764490665
4.28571428571429 0.765984449295882
4.59183673469388 0.769256878636676
4.89795918367347 0.165309318515771
5.20408163265306 0.142135620344791
5.51020408163265 0.0908714662380193
5.81632653061224 0.0994272650303078
6.12244897959184 0.0807932105027309
6.42857142857143 0.0453971147782687
6.73469387755102 0.017430722130811
7.04081632653061 0.0181595947916056
7.3469387755102 0.00258917207382595
7.6530612244898 0.0146838559431839
7.95918367346939 0.0127507310446786
8.26530612244898 0.0410497599658324
8.57142857142857 0.0412023192844761
8.87755102040816 0.0595873965202748
9.18367346938776 0.0740453766563981
9.48979591836735 0.080722410701378
9.79591836734694 0.0944672797029843
10.1020408163265 0.0944046860988101
10.4081632653061 0.102757282873257
10.7142857142857 0.119364168415696
11.0204081632653 0.129272490277664
11.3265306122449 0.121685033265455
11.6326530612245 0.126385147130183
11.9387755102041 0.130693264818345
12.2448979591837 0.146058079011683
12.5510204081633 0.14326940182912
12.8571428571429 0.168153747635011
13.1632653061224 0.155144955415828
13.469387755102 0.176266562262348
13.7755102040816 0.20380780832963
14.0816326530612 0.192221556894641
14.3877551020408 0.183874164736717
14.6938775510204 0.184359798596004
15 0.227111562065197
};
\addlegendentry{$\hat\theta_{21}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.0268410673416415
0.306122448979592 0.0120678411719301
0.612244897959184 0.0022206761936192
0.918367346938776 0.00119409707718287
1.22448979591837 0.0201446982948982
1.53061224489796 0.0156752848123952
1.83673469387755 0.000954723362567394
2.14285714285714 0.0699615774003186
2.44897959183673 0.0652058917101836
2.75510204081633 0.0459989197735076
3.06122448979592 0.00206386524609501
3.36734693877551 0.0146619344588599
3.6734693877551 0.0524933381287763
3.97959183673469 0.0676131198469428
4.28571428571429 0.118166771733867
4.59183673469388 0.131946567156963
4.89795918367347 0.737166834053658
5.20408163265306 0.760274280150087
5.51020408163265 0.796753195295341
5.81632653061224 0.791221281117889
6.12244897959184 0.808138364218652
6.42857142857143 0.824665330302241
6.73469387755102 0.840780936061189
7.04081632653061 0.838116286295287
7.3469387755102 0.840622170985242
7.6530612244898 0.846510860079836
7.95918367346939 0.859975212755772
8.26530612244898 0.866939127422838
8.57142857142857 0.872470656504758
8.87755102040816 0.884609974418473
9.18367346938776 0.889252130572216
9.48979591836735 0.889421086288324
9.79591836734694 0.90056188913263
10.1020408163265 0.896689911632966
10.4081632653061 0.901950659006877
10.7142857142857 0.879958512696902
11.0204081632653 0.905293201649589
11.3265306122449 0.910817762731626
11.6326530612245 0.912642247250494
11.9387755102041 0.913466100511998
12.2448979591837 0.921387950749783
12.5510204081633 0.914859334725673
12.8571428571429 0.913866646594425
13.1632653061224 0.921506331278307
13.469387755102 0.930430557499516
13.7755102040816 0.914283125174857
14.0816326530612 0.93809340591195
14.3877551020408 0.930653233755377
14.6938775510204 0.936032663308006
15 0.943498225104859
};
\addlegendentry{$\hat\theta_{22}$}
\addplot [thick, forestgreen4416044, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.839152467235848
2.44897959183673 0.845727004167832
2.75510204081633 0.844699767760204
3.06122448979592 0.838827222231154
3.36734693877551 0.829318249001953
3.6734693877551 0.81682015744061
3.97959183673469 0.801892308830749
4.28571428571429 0.78534546621391
4.59183673469388 0.768470745571345
4.89795918367347 0.161304599983208
5.20408163265306 0.139849523418814
5.51020408163265 0.116640931302356
5.81632653061224 0.093497096725465
6.12244897959184 0.0715220060878958
6.42857142857143 0.0512077759823825
6.73469387755102 0.0326627749881543
7.04081632653061 0.0157998070904429
7.3469387755102 0.000451288012903237
7.6530612244898 0.0135706676333999
7.95918367346939 0.0264465488312558
8.26530612244898 0.0383386185312703
8.57142857142857 0.0493881850368537
8.87755102040816 0.0597164472637052
9.18367346938776 0.0694267011950725
9.48979591836735 0.078606880588373
9.79591836734694 0.0873319864939583
10.1020408163265 0.09566624035299
10.4081632653061 0.103664921480449
10.7142857142857 0.111375906883095
11.0204081632653 0.118840949891371
11.3265306122449 0.126096737591601
11.6326530612245 0.133175767858977
11.9387755102041 0.140107078137743
12.2448979591837 0.146916854961268
12.5510204081633 0.153628947671418
12.8571428571429 0.160265307168672
13.1632653061224 0.166846363173846
13.469387755102 0.173391355758536
13.7755102040816 0.179918631699045
14.0816326530612 0.186445914107874
14.3877551020408 0.192990556459935
14.6938775510204 0.19956978642185
15 0.206200949546033
};
\addlegendentry{$\theta_{21}$}
\addplot [thick, crimson2143940, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.0881083697881104
2.44897959183673 0.0674882715181377
2.75510204081633 0.0440502716688583
3.06122448979592 0.0185032780844774
3.36734693877551 0.00889304457757152
3.6734693877551 0.037854479802757
3.97959183673469 0.0677669610480007
4.28571428571429 0.0974301037843195
4.59183673469388 0.124962208720857
4.89795918367347 0.742082024138298
5.20408163265306 0.761028704144324
5.51020408163265 0.779024870381728
5.81632653061224 0.795414867530006
6.12244897959184 0.809939044750505
6.42857142857143 0.822636473899565
6.73469387755102 0.833695497968176
7.04081632653061 0.843349675110177
7.3469387755102 0.851825152884586
7.6530612244898 0.859320355573024
7.95918367346939 0.866001650798246
8.26530612244898 0.872005637569897
8.57142857142857 0.877443544648154
8.87755102040816 0.88240581473423
9.18367346938776 0.886966169120577
9.48979591836735 0.891184977213293
9.79591836734694 0.89511196280459
10.1020408163265 0.89878834522605
10.4081632653061 0.902248523807534
10.7142857142857 0.905521401535241
11.0204081632653 0.908631427983513
11.3265306122449 0.911599423286164
11.6326530612245 0.914443233941406
11.9387755102041 0.91717825604344
12.2448979591837 0.919817856384841
12.5510204081633 0.922373712997166
12.8571428571429 0.924856092478392
13.1632653061224 0.927274077000429
13.469387755102 0.929635751569722
13.7755102040816 0.931948359490092
14.0816326530612 0.934218431999195
14.3877551020408 0.936451897455854
14.6938775510204 0.938654173630652
15 0.94083024649292
};
\addlegendentry{$\theta_{22}$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0 0.5
15 0.5
};
\addlegendentry{$\alpha = 0.5$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
5 0
5 1
};


\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=.5\textwidth,
height=.3\textwidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.140783710367106
0.306122448979592 0.145081590351213
0.612244897959184 0.029068271949647
0.918367346938776 0.00556379403377348
1.22448979591837 0.22263070054907
1.53061224489796 0.0301542948237143
1.83673469387755 0.0949635824126043
2.14285714285714 0.936651884007587
2.44897959183673 0.936993338375425
2.75510204081633 0.948080554760983
3.06122448979592 0.948858700328714
3.36734693877551 0.943253962750541
3.6734693877551 0.947632354387087
3.97959183673469 0.953252152008219
4.28571428571429 0.933967569780605
4.59183673469388 0.952681269833881
4.89795918367347 0.288849214824292
5.20408163265306 0.362035668081587
5.51020408163265 0.28937600141759
5.81632653061224 0.30937531900349
6.12244897959184 0.383892670493865
6.42857142857143 0.32753963407066
6.73469387755102 0.330657129325707
7.04081632653061 0.40871065164002
7.3469387755102 0.380861125312582
7.6530612244898 0.379395097275903
7.95918367346939 0.399016988525581
8.26530612244898 0.386043865231228
8.57142857142857 0.371219475982404
8.87755102040816 0.400019260319446
9.18367346938776 0.396908555448555
9.48979591836735 0.399086416977153
9.79591836734694 0.419411453956597
10.1020408163265 0.384842368081549
10.4081632653061 0.413545976110972
10.7142857142857 0.419720613172588
11.0204081632653 0.422062300851295
11.3265306122449 0.410072300362456
11.6326530612245 0.423285768194308
11.9387755102041 0.421644110671784
12.2448979591837 0.407472557322519
12.5510204081633 0.426134655986834
12.8571428571429 0.421669803221406
13.1632653061224 0.432606329171537
13.469387755102 0.447626671962234
13.7755102040816 0.459712614103297
14.0816326530612 0.447783453397836
14.3877551020408 0.4621337614866
14.6938775510204 0.449391696706319
15 0.477468741874832
};
\addlegendentry{$\hat\rho_{21}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.163410524172768
0.306122448979592 0.231304097479898
0.612244897959184 0.0534344863918842
0.918367346938776 0.0233352797516536
1.22448979591837 0.196039993386644
1.53061224489796 0.0538046876002835
1.83673469387755 0.241917643972548
2.14285714285714 0.36457138341625
2.44897959183673 0.387583899235935
2.75510204081633 0.372570052221875
3.06122448979592 0.363231701333896
3.36734693877551 0.286539456976385
3.6734693877551 0.369891587751162
3.97959183673469 0.305879058978368
4.28571428571429 0.2409867387511
4.59183673469388 0.28779722211938
4.89795918367347 0.931822366832286
5.20408163265306 0.960805510422496
5.51020408163265 0.936006006901193
5.81632653061224 0.958320314527604
6.12244897959184 0.975611135391354
6.42857142857143 0.967342406094196
6.73469387755102 0.943761908488532
7.04081632653061 0.977794378368198
7.3469387755102 0.977465006905099
7.6530612244898 0.976762249063463
7.95918367346939 0.976171702243701
8.26530612244898 0.976887379702971
8.57142857142857 0.978199512503001
8.87755102040816 0.980273409373859
9.18367346938776 0.979912539755554
9.48979591836735 0.977270420733381
9.79591836734694 0.982266496196948
10.1020408163265 0.980686407821993
10.4081632653061 0.983856878714215
10.7142857142857 0.978885906358335
11.0204081632653 0.983365625654859
11.3265306122449 0.984930052524373
11.6326530612245 0.981150725918023
11.9387755102041 0.984503462696324
12.2448979591837 0.9787872870276
12.5510204081633 0.981866453799208
12.8571428571429 0.982117569839532
13.1632653061224 0.985667619996681
13.469387755102 0.987243750678696
13.7755102040816 0.983114722756368
14.0816326530612 0.980153851593087
14.3877551020408 0.98402326850303
14.6938775510204 0.990415058268536
15 0.984575140359754
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [thick, forestgreen4416044, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.922831157471991
2.44897959183673 0.938648134183858
2.75510204081633 0.947830923981152
3.06122448979592 0.953180815939425
3.36734693877551 0.955976853599139
3.6734693877551 0.956854068570503
3.97959183673469 0.956148371470089
4.28571428571429 0.954083795063263
4.59183673469388 0.950912109018808
4.89795918367347 0.281082122226045
5.20408163265306 0.296091490553457
5.51020408163265 0.310191286751166
5.81632653061224 0.322927943096481
6.12244897959184 0.334180757961251
6.42857142857143 0.34403593771064
6.73469387755102 0.3526682460131
7.04081632653061 0.360270008465522
7.3469387755102 0.367018794085827
7.6530612244898 0.373066789188226
7.95918367346939 0.378540074159644
8.26530612244898 0.383541614170553
8.57142857142857 0.388155163595348
8.87755102040816 0.392448972665356
9.18367346938776 0.396478942816822
9.48979591836735 0.40029118689528
9.79591836734694 0.403924060652778
10.1020408163265 0.40740976056057
10.4081632653061 0.410775576579858
10.7142857142857 0.414044878166317
11.0204081632653 0.417237893669857
11.3265306122449 0.420372329737359
11.6326530612245 0.423463869803378
11.9387755102041 0.426526577752174
12.2448979591837 0.429573229257058
12.5510204081633 0.432615587195388
12.8571428571429 0.435664635470973
13.1632653061224 0.438730779249488
13.469387755102 0.441824022180857
13.7755102040816 0.444954126720494
14.0816326530612 0.448130762464608
14.3877551020408 0.451363649949768
14.6938775510204 0.454662702367112
15 0.458038172121709
};
\addlegendentry{$\rho_{21}$}
\addplot [thick, crimson2143940, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.390983138036187
2.44897959183673 0.386608153237596
2.75510204081633 0.379529881671279
3.06122448979592 0.370623708358385
3.36734693877551 0.360145474676025
3.6734693877551 0.34816899040074
3.97959183673469 0.334792963779722
4.28571428571429 0.320305589511515
4.59183673469388 0.305313162793724
4.89795918367347 0.942759830158145
5.20408163265306 0.950753907364434
5.51020408163265 0.957075313652419
5.81632653061224 0.962036968733825
6.12244897959184 0.965938958817721
6.42857142857143 0.969036545895811
6.73469387755102 0.971529581272453
7.04081632653061 0.973567595637656
7.3469387755102 0.975260316281996
7.6530612244898 0.976687961259873
7.95918367346939 0.977909472165583
8.26530612244898 0.97896857680284
8.57142857142857 0.979898099854646
8.87755102040816 0.980722990860908
9.18367346938776 0.981462450015139
9.48979591836735 0.982131429397788
9.79591836734694 0.982741702841882
10.1020408163265 0.983302636449513
10.4081632653061 0.983821749680247
10.7142857142857 0.984305128631134
11.0204081632653 0.984757733798794
11.3265306122449 0.985183631003846
11.6326530612245 0.985586167132581
11.9387755102041 0.98596810406343
12.2448979591837 0.986331721787323
12.5510204081633 0.986678897954152
12.8571428571429 0.98701116942421
13.1632653061224 0.987329779448003
13.469387755102 0.987635713653002
13.7755102040816 0.987929726794015
14.0816326530612 0.988212361568177
14.3877551020408 0.988483960875629
14.6938775510204 0.988744673660246
15 0.988994454906345
};
\addlegendentry{$\rho_{22}$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0 0.5
15 0.5
};
\addlegendentry{$\alpha = 0.5$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
5 0
5 1
};


\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
width=.5\textwidth,
height=.3\textwidth,
xmajorgrids,
xmajorticks=true,
xmin=-0.75, xmax=15.75,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.00498081811594366
0.306122448979592 0.00180730028230461
0.612244897959184 0.0107168690179619
0.918367346938776 0.00526603018903755
1.22448979591837 0.0114189056215614
1.53061224489796 0.0100305635128522
1.83673469387755 0.0035262090079587
2.14285714285714 0.190368946764032
2.44897959183673 0.193100285429923
2.75510204081633 0.19700016192477
3.06122448979592 0.236746131048114
3.36734693877551 0.224563917065517
3.6734693877551 0.265324253309102
3.97959183673469 0.257281261051193
4.28571428571429 0.282503530315596
4.59183673469388 0.291424057370953
4.89795918367347 0.328644244090526
5.20408163265306 0.310545690969397
5.51020408163265 0.30869141025984
5.81632653061224 0.290612784267747
6.12244897959184 0.285305856263646
6.42857142857143 0.26311273255872
6.73469387755102 0.251475037332739
7.04081632653061 0.251457073768017
7.3469387755102 0.247351391298147
7.6530612244898 0.247171324512872
7.95918367346939 0.243039514463699
8.26530612244898 0.24352752292616
8.57142857142857 0.229768363723582
8.87755102040816 0.25126019584269
9.18367346938776 0.248114364696177
9.48979591836735 0.242633747084838
9.79591836734694 0.247355721140453
10.1020408163265 0.24492439417586
10.4081632653061 0.25210457608725
10.7142857142857 0.258840676725432
11.0204081632653 0.253868764581172
11.3265306122449 0.245987992357968
11.6326530612245 0.252933891764525
11.9387755102041 0.248841452086474
12.2448979591837 0.258901136983119
12.5510204081633 0.253893130928463
12.8571428571429 0.269610913221798
13.1632653061224 0.261901390857331
13.469387755102 0.27645610416125
13.7755102040816 0.29955366049557
14.0816326530612 0.285216481963021
14.3877551020408 0.277072534517164
14.6938775510204 0.280745911535422
15 0.31757739824206
};
\addlegendentry{$\hat\kappa$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, opacity=0.4]
table {%
0 0.156918305448784
0.306122448979592 0.231427649541786
0.612244897959184 0.0242011040149169
0.918367346938776 0.0134530066177799
1.22448979591837 0.213926091720086
1.53061224489796 0.0489966571483399
1.83673469387755 0.245502707350675
2.14285714285714 0.467100383494081
2.44897959183673 0.513453802364633
2.75510204081633 0.522419242789339
3.06122448979592 0.55558055428351
3.36734693877551 0.515297955471398
3.6734693877551 0.634282267807388
3.97959183673469 0.585371074609459
4.28571428571429 0.600559673513676
4.59183673469388 0.661811769547053
4.89795918367347 0.705086621886091
5.20408163265306 0.732281943972524
5.51020408163265 0.651026208852564
5.81632653061224 0.647796403247457
6.12244897959184 0.683975537748124
6.42857142857143 0.603488507202142
6.73469387755102 0.572847940777434
7.04081632653061 0.634988778864692
7.3469387755102 0.59955075261902
7.6530612244898 0.58181188784075
7.95918367346939 0.587414495826509
8.26530612244898 0.566966509706476
8.57142857142857 0.538230949664784
8.87755102040816 0.571267905067651
9.18367346938776 0.557284436322654
9.48979591836735 0.53746570613651
9.79591836734694 0.545164854513707
10.1020408163265 0.523662518326069
10.4081632653061 0.538975901795477
10.7142857142857 0.538085254693946
11.0204081632653 0.539978961120451
11.3265306122449 0.524384081388389
11.6326530612245 0.529407861065219
11.9387755102041 0.522404050278488
12.2448979591837 0.511696935079674
12.5510204081633 0.525618788270986
12.8571428571429 0.527846604937282
13.1632653061224 0.525445257185965
13.469387755102 0.540276327339509
13.7755102040816 0.542016911450933
14.0816326530612 0.537478304009083
14.3877551020408 0.54007401759562
14.6938775510204 0.526239981075104
15 0.560184063310266
};
\addlegendentry{$\hat\eta$}
\addplot [thick, forestgreen4416044, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.200901229971765
2.44897959183673 0.20735495180538
2.75510204081633 0.213807388114038
3.06122448979592 0.221559995046615
3.36734693877551 0.231383155593623
3.6734693877551 0.243914590758891
3.97959183673469 0.259762138429509
4.28571428571429 0.279447660264038
4.59183673469388 0.303220494086503
4.89795918367347 0.349226653698488
5.20408163265306 0.325170299949289
5.51020408163265 0.305311646298235
5.81632653061224 0.289525575534012
6.12244897959184 0.277248962942191
6.42857142857143 0.267818195185098
6.73469387755102 0.260634858332267
7.04081632653061 0.255214686321996
7.3469387755102 0.251183742271584
7.6530612244898 0.248258378331252
7.95918367346939 0.246224115000155
8.26530612244898 0.244918094170782
8.57142857142857 0.244215704567212
8.87755102040816 0.24402073806406
9.18367346938776 0.244258234678966
9.48979591836735 0.244869288709218
9.79591836734694 0.245807262094368
10.1020408163265 0.247035003344643
10.4081632653061 0.248522787687839
10.7142857142857 0.250246777876105
11.0204081632653 0.252187864545742
11.3265306122449 0.254330784939235
11.6326530612245 0.25666345082108
11.9387755102041 0.259176431940106
12.2448979591837 0.261862559694804
12.5510204081633 0.264716623031617
12.8571428571429 0.267735138539475
13.1632653061224 0.270916177923917
13.469387755102 0.274259244866153
13.7755102040816 0.277765193196415
14.0816326530612 0.281436180428304
14.3877551020408 0.285275655680057
14.6938775510204 0.28928837878935
15 0.293480472358433
};
\addlegendentry{$\kappa$}
\addplot [thick, crimson2143940, line width=1.3pt]
table {%
0 0
0.306122448979592 0
0.612244897959184 0
0.918367346938776 0
1.22448979591837 0
1.53061224489796 0
1.83673469387755 0
2.14285714285714 0.491772672642233
2.44897959183673 0.511294896280442
2.75510204081633 0.530379138732586
3.06122448979592 0.550359314375845
3.36734693877551 0.571858546920691
3.6734693877551 0.595158198010742
3.97959183673469 0.620234962363103
4.28571428571429 0.646678600871944
4.59183673469388 0.673627460764899
4.89795918367347 0.715312411149022
5.20408163265306 0.694149829989042
5.51020408163265 0.673504168062806
5.81632653061224 0.654421419981506
6.12244897959184 0.637369172801855
6.42857142857143 0.622416282670301
6.73469387755102 0.609423818801227
7.04081632653061 0.598173146248602
7.3469387755102 0.588433569351852
7.6530612244898 0.579991997089771
7.95918367346939 0.572662895797738
8.26530612244898 0.566289234286734
8.57142857142857 0.560739852013055
8.87755102040816 0.555905770850269
9.18367346938776 0.551696524655998
9.48979591836735 0.548036905620256
9.79591836734694 0.544864224623354
10.1020408163265 0.54212606497062
10.4081632653061 0.539778462361951
10.7142857142857 0.537784439800783
11.0204081632653 0.536112830549266
11.3265306122449 0.534737331005077
11.6326530612245 0.533635739913821
11.9387755102041 0.532789344682624
12.2448979591837 0.532182426689667
12.5510204081633 0.531801862291284
12.8571428571429 0.531636803113073
13.1632653061224 0.531678419407977
13.469387755102 0.531919698122011
13.7755102040816 0.532355286907904
14.0816326530612 0.532981376880247
14.3877551020408 0.53379562265261
14.6938775510204 0.534797093911512
15 0.535986259586597
};
\addlegendentry{$\eta$}
\addplot [semithick, darkviolet1910191, dashed, line width=1pt]
table {%
0 0.5
15 0.5
};
\addlegendentry{$\alpha = 0.5$}
\addplot [semithick, black, dashed, line width=1pt]
table {%
5 0
5 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/semi_circle_law.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
width=0.45\textwidth,
height=0.27\textwidth,
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-2.2, xmax=2.2,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=0.436885290232199,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.6102757803112,0) rectangle (axis cs:-1.5021238213041,0.12328332704965);
\addlegendimage{ybar,ybar legend,draw=white,fill=forestgreen4416044,fill opacity=0.75}
\addlegendentry{Eigenvalues of $\mN$}

\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.5021238213041,0) rectangle (axis cs:-1.39397186229699,0.169514574693269);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.39397186229699,0) rectangle (axis cs:-1.28581990328989,0.231156238218095);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.28581990328989,0) rectangle (axis cs:-1.17766794428278,0.246566654099301);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.17766794428278,0) rectangle (axis cs:-1.06951598527568,0.277387485861713);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-1.06951598527568,0) rectangle (axis cs:-0.961364026268572,0.308208317624126);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.961364026268572,0) rectangle (axis cs:-0.853212067261466,0.323618733505332);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.853212067261466,0) rectangle (axis cs:-0.745060108254361,0.369849981148951);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.745060108254361,0) rectangle (axis cs:-0.636908149247256,0.354439565267745);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.636908149247256,0) rectangle (axis cs:-0.52875619024015,0.323618733505332);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.528756190240151,0) rectangle (axis cs:-0.420604231233045,0.369849981148951);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.420604231233045,0) rectangle (axis cs:-0.31245227222594,0.385260397030158);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.31245227222594,0) rectangle (axis cs:-0.204300313218835,0.385260397030157);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.204300313218835,0) rectangle (axis cs:-0.0961483542117296,0.41608122879257);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:-0.0961483542117296,0) rectangle (axis cs:0.0120036047953758,0.385260397030157);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.0120036047953758,0) rectangle (axis cs:0.120155563802481,0.400670812911364);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.120155563802481,0) rectangle (axis cs:0.228307522809586,0.385260397030158);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.228307522809586,0) rectangle (axis cs:0.336459481816691,0.385260397030157);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.336459481816691,0) rectangle (axis cs:0.444611440823797,0.369849981148951);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.444611440823797,0) rectangle (axis cs:0.552763399830902,0.369849981148951);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.552763399830902,0) rectangle (axis cs:0.660915358838007,0.400670812911364);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.660915358838007,0) rectangle (axis cs:0.769067317845112,0.323618733505332);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.769067317845112,0) rectangle (axis cs:0.877219276852218,0.323618733505332);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.877219276852218,0) rectangle (axis cs:0.985371235859323,0.339029149386539);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:0.985371235859323,0) rectangle (axis cs:1.09352319486643,0.292797901742919);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.09352319486643,0) rectangle (axis cs:1.20167515387353,0.261977069980507);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.20167515387353,0) rectangle (axis cs:1.30982711288064,0.261977069980507);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.30982711288064,0) rectangle (axis cs:1.41797907188774,0.200335406455682);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.41797907188774,0) rectangle (axis cs:1.52613103089485,0.169514574693269);
\draw[draw=white,fill=forestgreen4416044,fill opacity=0.75] (axis cs:1.52613103089485,0) rectangle (axis cs:1.63428298990195,0.0924624952872376);
\addplot [thick, black, line width=1.3pt]
table {%
-2 -0
-1.97989949748744 -0
-1.95979899497487 -0
-1.93969849246231 -0
-1.91959798994975 -0
-1.89949748743719 -0
-1.87939698492462 -0
-1.85929648241206 -0
-1.8391959798995 -0
-1.81909547738693 -0
-1.79899497487437 -0
-1.77889447236181 -0
-1.75879396984925 -0
-1.73869346733668 -0
-1.71859296482412 -0
-1.69849246231156 -0
-1.67839195979899 -0
-1.65829145728643 -0
-1.63819095477387 -0
-1.61809045226131 0.0525482284801871
-1.59798994974874 0.0802846807061343
-1.57788944723618 0.100418572362237
-1.55778894472362 0.116944839449879
-1.53768844221106 0.131233560311949
-1.51758793969849 0.143952580073599
-1.49748743718593 0.15548758582937
-1.47738693467337 0.166085458315139
-1.4572864321608 0.175915649275321
-1.43718592964824 0.185100507659136
-1.41708542713568 0.193731841190047
-1.39698492462312 0.201880659612568
-1.37688442211055 0.209603247207264
-1.35678391959799 0.216945126318979
-1.33668341708543 0.223943744067097
-1.31658291457286 0.230630351991071
-1.2964824120603 0.237031356769026
-1.27638190954774 0.243169313449517
-1.25628140703518 0.249063670563889
-1.23618090452261 0.254731338993673
-1.21608040201005 0.260187133071114
-1.19597989949749 0.265444117368469
-1.17587939698492 0.27051388273948
-1.15577889447236 0.275406768514424
-1.1356783919598 0.280132043172196
-1.11557788944724 0.284698052609436
-1.09547738693467 0.289112342847699
-1.07537688442211 0.293381762373991
-1.05527638190955 0.297512548105046
-1.03517587939698 0.301510398072354
-1.01507537688442 0.305380533254897
-0.994974874371859 0.309127750478415
-0.974874371859296 0.312756467910976
-0.954773869346734 0.31627076438387
-0.934673366834171 0.319674413532377
-0.914572864321608 0.322970913566663
-0.894472361809045 0.326163513337107
-0.874371859296482 0.329255235241946
-0.85427135678392 0.332248895431658
-0.834170854271357 0.335147121688952
-0.814070351758794 0.337952369301837
-0.793969849246231 0.34066693519707
-0.773869346733668 0.34329297056
-0.753768844221105 0.345832492132762
-0.733668341708543 0.348287392354517
-0.71356783919598 0.350659448483803
-0.693467336683417 0.352950330823368
-0.673366834170854 0.355161610151194
-0.653266331658291 0.357294764447447
-0.633165829145729 0.359351184995164
-0.613065326633166 0.361332181922403
-0.592964824120603 0.363238989244939
-0.57286432160804 0.365072769461198
-0.552763819095477 0.366834617744777
-0.532663316582915 0.36852556577441
-0.512562814070352 0.370146585236504
-0.492462311557789 0.371698591031288
-0.472361809045226 0.373182444209999
-0.452261306532663 0.374598954667464
-0.4321608040201 0.37594888361168
-0.412060301507538 0.377232945829609
-0.391959798994975 0.378451811766313
-0.371859296482412 0.379606109432697
-0.351758793969849 0.380696426155482
-0.331658291457286 0.381723310181588
-0.311557788944724 0.3826872721478
-0.291457286432161 0.38358878642547
-0.271356783919598 0.384428292348923
-0.251256281407035 0.385206195335377
-0.231155778894472 0.385922867903301
-0.21105527638191 0.386578650595406
-0.190954773869347 0.387173852811789
-0.170854271356784 0.387708753558117
-0.150753768844221 0.388183602113171
-0.130653266331658 0.388598618619558
-0.110552763819096 0.38895399460091
-0.0904522613065326 0.389249893408444
-0.0703517587939699 0.389486450599336
-0.050251256281407 0.389663774248976
-0.0301507537688441 0.389781945198785
-0.0100502512562815 0.389841017240932
0.0100502512562812 0.389841017240932
0.0301507537688441 0.389781945198785
0.050251256281407 0.389663774248976
0.0703517587939699 0.389486450599336
0.0904522613065328 0.389249893408444
0.110552763819095 0.38895399460091
0.130653266331658 0.388598618619558
0.150753768844221 0.388183602113171
0.170854271356784 0.387708753558117
0.190954773869347 0.387173852811789
0.21105527638191 0.386578650595406
0.231155778894472 0.385922867903301
0.251256281407035 0.385206195335377
0.271356783919598 0.384428292348923
0.291457286432161 0.38358878642547
0.311557788944724 0.3826872721478
0.331658291457286 0.381723310181588
0.351758793969849 0.380696426155482
0.371859296482412 0.379606109432697
0.391959798994975 0.378451811766313
0.412060301507538 0.377232945829609
0.4321608040201 0.37594888361168
0.452261306532663 0.374598954667464
0.472361809045226 0.373182444209999
0.492462311557789 0.371698591031288
0.512562814070352 0.370146585236504
0.532663316582914 0.36852556577441
0.552763819095477 0.366834617744777
0.57286432160804 0.365072769461198
0.592964824120603 0.363238989244939
0.613065326633166 0.361332181922403
0.633165829145728 0.359351184995164
0.653266331658291 0.357294764447447
0.673366834170854 0.355161610151194
0.693467336683417 0.352950330823368
0.71356783919598 0.350659448483803
0.733668341708543 0.348287392354517
0.753768844221105 0.345832492132762
0.773869346733668 0.34329297056
0.793969849246231 0.34066693519707
0.814070351758794 0.337952369301837
0.834170854271357 0.335147121688952
0.85427135678392 0.332248895431658
0.874371859296482 0.329255235241946
0.894472361809045 0.326163513337107
0.914572864321608 0.322970913566663
0.934673366834171 0.319674413532377
0.954773869346734 0.31627076438387
0.974874371859296 0.312756467910976
0.994974874371859 0.309127750478415
1.01507537688442 0.305380533254897
1.03517587939699 0.301510398072354
1.05527638190955 0.297512548105046
1.07537688442211 0.293381762373991
1.09547738693467 0.289112342847699
1.11557788944724 0.284698052609436
1.1356783919598 0.280132043172196
1.15577889447236 0.275406768514424
1.17587939698492 0.27051388273948
1.19597989949749 0.265444117368469
1.21608040201005 0.260187133071114
1.23618090452261 0.254731338993673
1.25628140703518 0.249063670563889
1.27638190954774 0.243169313449517
1.2964824120603 0.237031356769026
1.31658291457286 0.230630351991071
1.33668341708543 0.223943744067097
1.35678391959799 0.216945126318979
1.37688442211055 0.209603247207264
1.39698492462312 0.201880659612568
1.41708542713568 0.193731841190047
1.43718592964824 0.185100507659135
1.4572864321608 0.175915649275321
1.47738693467337 0.166085458315139
1.49748743718593 0.15548758582937
1.51758793969849 0.143952580073599
1.53768844221106 0.131233560311948
1.55778894472362 0.116944839449879
1.57788944723618 0.100418572362237
1.59798994974874 0.0802846807061343
1.61809045226131 0.0525482284801871
1.63819095477387 -0
1.65829145728643 -0
1.67839195979899 -0
1.69849246231156 -0
1.71859296482412 -0
1.73869346733668 -0
1.75879396984925 -0
1.77889447236181 -0
1.79899497487437 -0
1.81909547738693 -0
1.8391959798995 -0
1.85929648241206 -0
1.87939698492462 -0
1.89949748743719 -0
1.91959798994975 -0
1.93969849246231 -0
1.95979899497487 -0
1.97989949748744 -0
2 -0
};
\addlegendentry{Semi-circle Law}
\end{axis}

\end{tikzpicture}
